Revisiting the Evaluation of Uncertainty Estimation and Its Application to Explore Model Complexity-Uncertainty Trade-Off

Accurately estimating uncertainties in neural network predictions is of great importance in building trusted DNNs-based models, and there is an increasing interest in providing accurate uncertainty estimation on many tasks, such as security cameras and autonomous driving vehicles. In this paper, we focus on the two main use cases of uncertainty estimation, i.e. selective prediction and confidence calibration. We first reveal potential issues of commonly used quality metrics for uncertainty estimation in both use cases, and propose our new metrics to mitigate them. We then apply these new metrics to explore the trade-off between model complexity and uncertainty estimation quality, a critically missing work in the literature. Our empirical experiment results validate the superiority of the proposed metrics, and some interesting trends about the complexity-uncertainty trade-off are observed.

==> Evaluation CVPR Workshop_ArXiv_upload2/images/lateximages/AUPR_C10.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={
                    label style={font=\large}
                    }}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
log basis x={10},
%tick align=outside,
tick align=inside,
%tick pos=both,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Model Size (\# of parameters)},
xmin=14000, xmax=1750000,
xmode=log,
xtick style={color=black},
xtick={1000,10000,100000,1000000,10000000,100000000},
xticklabels={\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\),\(\displaystyle {10^{8}}\)},
y grid style={white!69.01960784313725!black},
ylabel={AUPR},
ymin=0.408562731194153, ymax=0.569807020055292,
ytick style={color=black},
ytick={0.4,0.42,0.44,0.46,0.48,0.5,0.52,0.54,0.56,0.58},
yticklabels={0.40,0.42,0.44,0.46,0.48,0.50,0.52,0.54,0.56,0.58}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:800000,0.465187415159157)
--(axis cs:800000,0.441193791600796)
--(axis cs:721900,0.415892017051478)
--(axis cs:647500,0.431319609233375)
--(axis cs:576900,0.454400362334466)
--(axis cs:510000,0.424406345073552)
--(axis cs:447000,0.446660133180795)
--(axis cs:387700,0.424173538153128)
--(axis cs:332100,0.442561916483806)
--(axis cs:280300,0.439838552271491)
--(axis cs:232300,0.436954280042097)
--(axis cs:188100,0.435693849783989)
--(axis cs:147600,0.446183244554587)
--(axis cs:110900,0.45106073275777)
--(axis cs:78000,0.467812002645899)
--(axis cs:48800,0.476678079499507)
--(axis cs:23400,0.505049056750171)
--(axis cs:23400,0.520647511075249)
--(axis cs:23400,0.520647511075249)
--(axis cs:48800,0.492404741619352)
--(axis cs:78000,0.49729461324639)
--(axis cs:110900,0.480125552731154)
--(axis cs:147600,0.489549723060956)
--(axis cs:188100,0.46465268190827)
--(axis cs:232300,0.471993294300061)
--(axis cs:280300,0.455677554915447)
--(axis cs:332100,0.456799787812045)
--(axis cs:387700,0.461295938247565)
--(axis cs:447000,0.482831613108413)
--(axis cs:510000,0.459742277685188)
--(axis cs:576900,0.464947952452494)
--(axis cs:647500,0.446123138465527)
--(axis cs:721900,0.430513296997986)
--(axis cs:800000,0.465187415159157)
--cycle;

\path [fill=color1, fill opacity=0.3]
(axis cs:1112000,0.445312843722866)
--(axis cs:1112000,0.423237489222752)
--(axis cs:375000,0.454381489236378)
--(axis cs:181000,0.476380726854636)
--(axis cs:164000,0.457707168357092)
--(axis cs:137000,0.479848548562571)
--(axis cs:93000,0.477655277609522)
--(axis cs:48000,0.482425934028783)
--(axis cs:20000,0.52180701526232)
--(axis cs:20000,0.562477734197968)
--(axis cs:20000,0.562477734197968)
--(axis cs:48000,0.524841958913509)
--(axis cs:93000,0.524824575710978)
--(axis cs:137000,0.497160770103356)
--(axis cs:164000,0.482810490675666)
--(axis cs:181000,0.487483637888488)
--(axis cs:375000,0.471857311146114)
--(axis cs:1112000,0.445312843722866)
--cycle;

\addplot [semithick, color0, mark=square*, mark size=3, mark options={solid}]
table {%
800000 0.453190603379977
721900 0.423202657024732
647500 0.438721373849451
576900 0.45967415739348
510000 0.44207431137937
447000 0.464745873144604
387700 0.442734738200346
332100 0.449680852147925
280300 0.447758053593469
232300 0.454473787171079
188100 0.450173265846129
147600 0.467866483807772
110900 0.465593142744462
78000 0.482553307946145
48800 0.48454141055943
23400 0.51284828391271
};
\addplot [semithick, color1, mark=*, mark size=4, mark options={solid}]
table {%
1112000 0.434275166472809
375000 0.463119400191246
181000 0.481932182371562
164000 0.470258829516379
137000 0.488504659332963
93000 0.50123992666025
48000 0.503633946471146
20000 0.542142374730144
};
\end{axis}

\end{tikzpicture}

==> Evaluation CVPR Workshop_ArXiv_upload2/images/lateximages/AUPR_C100.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={
                    label style={font=\large}
                    }}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.0!black},
log basis x={10},
%tick align=outside,
tick align=inside,
%tick pos=both,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Model Size (\# of parameters)},
xmin=14000, xmax=1750000,
xmode=log,
xtick style={color=black},
xtick={1000,10000,100000,1000000,10000000,100000000},
xticklabels={\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\),\(\displaystyle {10^{8}}\)},
y grid style={white!69.01960784313725!black},
ylabel={AUPR},
ymin=0.626189567772737, ymax=0.810066409886069,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:800000,0.650799547949574)
--(axis cs:800000,0.638840991172102)
--(axis cs:721900,0.646201978820074)
--(axis cs:647500,0.64071135518452)
--(axis cs:576900,0.642417947073026)
--(axis cs:510000,0.634547606050615)
--(axis cs:447000,0.64889801912557)
--(axis cs:387700,0.654345385111464)
--(axis cs:332100,0.648358239734892)
--(axis cs:280300,0.651721226431571)
--(axis cs:232300,0.66348396573067)
--(axis cs:188100,0.655161085943575)
--(axis cs:147600,0.66752608006476)
--(axis cs:110900,0.666482531851527)
--(axis cs:78000,0.686163462071873)
--(axis cs:48800,0.711621353061349)
--(axis cs:23400,0.762485961875304)
--(axis cs:23400,0.76715182219476)
--(axis cs:23400,0.76715182219476)
--(axis cs:48800,0.720800479592504)
--(axis cs:78000,0.704490891637282)
--(axis cs:110900,0.685209173218087)
--(axis cs:147600,0.685214408441315)
--(axis cs:188100,0.672069305814229)
--(axis cs:232300,0.668471994222346)
--(axis cs:280300,0.658395557767777)
--(axis cs:332100,0.660653604988516)
--(axis cs:387700,0.661530708950965)
--(axis cs:447000,0.650555061911937)
--(axis cs:510000,0.655855580017163)
--(axis cs:576900,0.646114238142097)
--(axis cs:647500,0.656231338158039)
--(axis cs:721900,0.652414942392535)
--(axis cs:800000,0.650799547949574)
--cycle;

\path [fill=color1, fill opacity=0.3]
(axis cs:1112000,0.662766491621998)
--(axis cs:1112000,0.655718553886382)
--(axis cs:375000,0.666133795976614)
--(axis cs:181000,0.695462937205578)
--(axis cs:164000,0.692200754422698)
--(axis cs:137000,0.702299497982434)
--(axis cs:93000,0.716863640780574)
--(axis cs:48000,0.741754101731269)
--(axis cs:20000,0.788673354952783)
--(axis cs:20000,0.80170837160819)
--(axis cs:20000,0.80170837160819)
--(axis cs:48000,0.753422262692319)
--(axis cs:93000,0.721032797503498)
--(axis cs:137000,0.715728111654488)
--(axis cs:164000,0.707536702605027)
--(axis cs:181000,0.705204693123578)
--(axis cs:375000,0.695923252361353)
--(axis cs:1112000,0.662766491621998)
--cycle;

\addplot [semithick, color0, mark=square*, mark size=3, mark options={solid}]
table {%
800000 0.644820269560838
721900 0.649308460606304
647500 0.64847134667128
576900 0.644266092607562
510000 0.645201593033889
447000 0.649726540518753
387700 0.657938047031214
332100 0.654505922361704
280300 0.655058392099674
232300 0.665977979976508
188100 0.663615195878902
147600 0.676370244253037
110900 0.675845852534807
78000 0.695327176854577
48800 0.716210916326926
23400 0.764818892035032
};
\addlegendentry{DenseNet}
\addplot [semithick, color1, mark=*, mark size=4, mark options={solid}]
table {%
1112000 0.65924252275419
375000 0.681028524168983
181000 0.700333815164578
164000 0.699868728513863
137000 0.709013804818461
93000 0.718948219142036
48000 0.747588182211794
20000 0.795190863280487
};
\addlegendentry{WideResNet}
\end{axis}

\end{tikzpicture}

==> Evaluation CVPR Workshop_ArXiv_upload2/images/lateximages/AURC_C10.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={
                    label style={font=\large}
                    }}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
log basis x={10},
%tick align=outside,
tick align=inside,
%tick pos=both,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Model Size (\# of parameters)},
xmin=14000, xmax=1750000,
xmode=log,
xtick style={color=black},
xtick={1000,10000,100000,1000000,10000000,100000000},
xticklabels={\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\),\(\displaystyle {10^{8}}\)},
y grid style={white!69.01960784313725!black},
ylabel={AURC},
ymin=0.00266165609756023, ymax=0.0474183076195497,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:800000,0.00523194838114383)
--(axis cs:800000,0.00469604934855975)
--(axis cs:721900,0.00488232193625058)
--(axis cs:647500,0.00527592808296658)
--(axis cs:576900,0.00531042702635765)
--(axis cs:510000,0.00537982969153116)
--(axis cs:447000,0.00561682549600869)
--(axis cs:387700,0.00614673074545421)
--(axis cs:332100,0.00668904423436316)
--(axis cs:280300,0.00659296155105351)
--(axis cs:232300,0.00811745549245328)
--(axis cs:188100,0.00851457922463002)
--(axis cs:147600,0.00980155777715518)
--(axis cs:110900,0.0118267595292171)
--(axis cs:78000,0.0144088403043476)
--(axis cs:48800,0.020843938038873)
--(axis cs:23400,0.0389533490367722)
--(axis cs:23400,0.0405049613140278)
--(axis cs:23400,0.0405049613140278)
--(axis cs:48800,0.0222709184448461)
--(axis cs:78000,0.0161397039708498)
--(axis cs:110900,0.0123387535799098)
--(axis cs:147600,0.00997909831098241)
--(axis cs:188100,0.00886343550982689)
--(axis cs:232300,0.00840279888720376)
--(axis cs:280300,0.00699566718653261)
--(axis cs:332100,0.00675582488765889)
--(axis cs:387700,0.00683524918643812)
--(axis cs:447000,0.00604199462703265)
--(axis cs:510000,0.0056694786463073)
--(axis cs:576900,0.00573952839198395)
--(axis cs:647500,0.00573779824811005)
--(axis cs:721900,0.00524827817725457)
--(axis cs:800000,0.00523194838114383)
--cycle;

\path [fill=color1, fill opacity=0.3]
(axis cs:1112000,0.00845362309464048)
--(axis cs:1112000,0.00675922171972274)
--(axis cs:375000,0.00937144647156793)
--(axis cs:181000,0.0120259377745725)
--(axis cs:164000,0.0122659877741912)
--(axis cs:137000,0.0130270526450292)
--(axis cs:93000,0.0164313328290597)
--(axis cs:48000,0.025028445563541)
--(axis cs:20000,0.0434409065260315)
--(axis cs:20000,0.0453839143685501)
--(axis cs:20000,0.0453839143685501)
--(axis cs:48000,0.0253406235892378)
--(axis cs:93000,0.0169917224897387)
--(axis cs:137000,0.0138173794921974)
--(axis cs:164000,0.0127108337126913)
--(axis cs:181000,0.0132795412581774)
--(axis cs:375000,0.00989324149952833)
--(axis cs:1112000,0.00845362309464048)
--cycle;

\addplot [semithick, color0, mark=square*, mark size=3, mark options={solid}]
table {%
800000 0.00496399886485179
721900 0.00506530005675257
647500 0.00550686316553831
576900 0.0055249777091708
510000 0.00552465416891923
447000 0.00582941006152067
387700 0.00649098996594617
332100 0.00672243456101102
280300 0.00679431436879306
232300 0.00826012718982852
188100 0.00868900736722845
147600 0.0098903280440688
110900 0.0120827565545634
78000 0.0152742721375987
48800 0.0215574282418596
23400 0.0397291551754
};
\addplot [semithick, color1, mark=*, mark size=4, mark options={solid}]
table {%
1112000 0.00760642240718161
375000 0.00963234398554813
181000 0.012652739516375
164000 0.0124884107434413
137000 0.0134222160686133
93000 0.0167115276593992
48000 0.0251845345763894
20000 0.0444124104472908
};
\end{axis}

\end{tikzpicture}

==> Evaluation CVPR Workshop_ArXiv_upload2/images/lateximages/AURC_C100.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={
                    label style={font=\large}
                    }}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
log basis x={10},
%tick align=outside,
tick align=inside,
%tick pos=both,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Model Size (\# of parameters)},
xmin=14000, xmax=1750000,
xmode=log,
xtick style={color=black},
xtick={1000,10000,100000,1000000,10000000,100000000},
xticklabels={\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\),\(\displaystyle {10^{8}}\)},
y grid style={white!69.01960784313725!black},
ylabel={AURC},
ymin=0.0574308486827997, ymax=0.319231277003934,
ytick style={color=black},
ytick={0.05,0.1,0.15,0.2,0.25,0.3,0.35},
yticklabels={0.05,0.10,0.15,0.20,0.25,0.30,0.35}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:800000,0.0726156203903154)
--(axis cs:800000,0.0693308681519422)
--(axis cs:721900,0.0716577900691246)
--(axis cs:647500,0.0735451733504976)
--(axis cs:576900,0.0767681669893746)
--(axis cs:510000,0.0781261807577962)
--(axis cs:447000,0.0797102606150418)
--(axis cs:387700,0.0833052376809248)
--(axis cs:332100,0.0888172305522539)
--(axis cs:280300,0.0939254129476911)
--(axis cs:232300,0.0998797600137231)
--(axis cs:188100,0.10665409660288)
--(axis cs:147600,0.113099631766896)
--(axis cs:110900,0.123038736918012)
--(axis cs:78000,0.134339249965882)
--(axis cs:48800,0.165527375161107)
--(axis cs:23400,0.269817485837882)
--(axis cs:23400,0.270882615204674)
--(axis cs:23400,0.270882615204674)
--(axis cs:48800,0.170452341247726)
--(axis cs:78000,0.136541532410875)
--(axis cs:110900,0.12600855030627)
--(axis cs:147600,0.116624508910066)
--(axis cs:188100,0.10892017001881)
--(axis cs:232300,0.103855330406935)
--(axis cs:280300,0.0958024779134216)
--(axis cs:332100,0.0921281976741489)
--(axis cs:387700,0.0862030816587315)
--(axis cs:447000,0.0844255484200892)
--(axis cs:510000,0.0799783676390613)
--(axis cs:576900,0.0777854603159441)
--(axis cs:647500,0.0769073223207773)
--(axis cs:721900,0.0728399470278558)
--(axis cs:800000,0.0726156203903154)
--cycle;

\path [fill=color1, fill opacity=0.3]
(axis cs:1112000,0.0827946147466608)
--(axis cs:1112000,0.0813549570445733)
--(axis cs:375000,0.107122210214346)
--(axis cs:181000,0.122291506438101)
--(axis cs:164000,0.122459665456)
--(axis cs:137000,0.131188359113005)
--(axis cs:93000,0.151955043071892)
--(axis cs:48000,0.19918607418266)
--(axis cs:20000,0.296719086107527)
--(axis cs:20000,0.307331257534792)
--(axis cs:20000,0.307331257534792)
--(axis cs:48000,0.204957022884683)
--(axis cs:93000,0.153633890908901)
--(axis cs:137000,0.135211881730574)
--(axis cs:164000,0.128559092423076)
--(axis cs:181000,0.124427259837526)
--(axis cs:375000,0.110988551088686)
--(axis cs:1112000,0.0827946147466608)
--cycle;

\addplot [semithick, color0, mark=square*, mark size=3, mark options={solid}]
table {%
800000 0.0709732442711288
721900 0.0722488685484902
647500 0.0752262478356374
576900 0.0772768136526594
510000 0.0790522741984288
447000 0.0820679045175655
387700 0.0847541596698282
332100 0.0904727141132014
280300 0.0948639454305563
232300 0.101867545210329
188100 0.107787133310845
147600 0.114862070338481
110900 0.124523643612141
78000 0.135440391188378
48800 0.167989858204417
23400 0.270350050521278
};
\addplot [semithick, color1, mark=*, mark size=4, mark options={solid}]
table {%
1112000 0.0820747858956171
375000 0.109055380651516
181000 0.123359383137813
164000 0.125509378939538
137000 0.13320012042179
93000 0.152794466990397
48000 0.202071548533672
20000 0.302025171821159
};
\end{axis}

\end{tikzpicture}

==> Evaluation CVPR Workshop_ArXiv_upload2/images/lateximages/CR.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={
                    label style={font=\Large}
                    }}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
%tick align=outside,
tick align=inside,
%tick pos=both,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Coverage},
xmin=0.88, xmax=1.015,
xtick style={color=black},
xtick={0.84,0.86,0.88,0.9,0.92,0.94,0.96,0.98,1,1.02},
xticklabels={0.84,0.86,0.88,0.90,0.92,0.94,0.96,0.98,1.00,1.02},
y grid style={white!69.01960784313725!black},
ylabel={Risk},
ymin=0.000, ymax=0.0890563762435936,
ytick style={color=black},
ytick={-0.02,0,0.02,0.04,0.06,0.08,0.1},
yticklabels={−0.02,0.00,0.02,0.04,0.06,0.08,0.10}
]
\addplot [very thick, color0]
table {%
0.000100000000093818 0
0.00510000000009382 0
0.0101000000000938 0
0.0151000000000938 0
0.0201000000000938 0
0.0251000000000937 0
0.0301000000000937 0
0.0351000000000938 0
0.0401000000000939 0
0.0451000000000941 0
0.0501000000000942 0
0.0551000000000944 0
0.0601000000000945 0
0.0651000000000947 0
0.0701000000000948 0
0.0751000000000949 0
0.0801000000000951 0
0.0851000000000952 0
0.0901000000000954 0
0.0951000000000955 0
0.100100000000096 0
0.105100000000096 0
0.110100000000096 0
0.115100000000096 0
0.120100000000096 0
0.125100000000096 0
0.130100000000096 0
0.135100000000095 0
0.140100000000095 0
0.145100000000094 0
0.150100000000094 0
0.155100000000093 0
0.160100000000093 0
0.165100000000092 0
0.170100000000091 0
0.175100000000091 0
0.18010000000009 0
0.18510000000009 0
0.190100000000089 0
0.195100000000089 0
0.200100000000088 0
0.205100000000088 0
0.210100000000087 0
0.215100000000086 0
0.220100000000086 0
0.225100000000085 0
0.230100000000085 0
0.235100000000084 0
0.240100000000084 0
0.245100000000083 0
0.250100000000083 0
0.255100000000082 0
0.260100000000081 0
0.265100000000081 0
0.27010000000008 0
0.27510000000008 0
0.280100000000079 0
0.285100000000079 0
0.290100000000078 0
0.295100000000078 0
0.300100000000077 0
0.305100000000077 0
0.310100000000076 0
0.315100000000075 0
0.320100000000075 0
0.325100000000074 0
0.330100000000074 0
0.335100000000073 0
0.340100000000073 0
0.345100000000072 0
0.350100000000072 0
0.355100000000071 0
0.36010000000007 0
0.36510000000007 0
0.370100000000069 0
0.375100000000069 0
0.380100000000068 0
0.385100000000068 0
0.390100000000067 0
0.395100000000067 0.000253100480890889
0.400100000000066 0.000249937515621079
0.405100000000066 0.000246852628980498
0.410100000000065 0.00024384296513047
0.415100000000064 0.000481811611659833
0.420100000000064 0.000476077124494156
0.425100000000063 0.000470477534697755
0.430100000000063 0.000465008137642386
0.435100000000062 0.000459664444955155
0.440100000000062 0.00045444217223356
0.445100000000061 0.00044933722758933
0.450100000000061 0.000444345700955306
0.45510000000006 0.000439463854097988
0.460100000000059 0.000434688111280113
0.465100000000059 0.000430015050526755
0.470100000000058 0.000425441395447756
0.475100000000058 0.000420964007577407
0.480100000000057 0.000416579879191858
0.485100000000057 0.000618429189857772
0.490100000000056 0.000612119975515246
0.495100000000056 0.000807917592405616
0.500100000000055 0.000799840031993626
0.505100000000055 0.000791922391605637
0.510100000000054 0.000784159968633569
0.515100000000053 0.000970685303824492
0.520100000000053 0.000961353585848923
0.525100000000052 0.000952199581032209
0.530100000000052 0.000943218260705536
0.535100000000051 0.00093440478415252
0.540100000000051 0.000925754489909281
0.54510000000005 0.000917262887543568
0.55010000000005 0.000908925649881875
0.555100000000049 0.000900738605656648
0.560100000000048 0.000892697732547743
0.565100000000048 0.000884799150592808
0.570100000000047 0.000877039115944611
0.575100000000047 0.000869414014953884
0.580100000000046 0.000861920358558921
0.585100000000046 0.000854554776961169
0.590100000000045 0.00084731401457383
0.595100000000045 0.000840194925222693
0.600100000000044 0.000833194467588783
0.605100000000043 0.000991571641051014
0.610100000000043 0.000983445336830036
0.615100000000042 0.00113802633718096
0.620100000000042 0.00112885018545394
0.625100000000041 0.00111982082866746
0.630100000000041 0.00142834470718933
0.63510000000004 0.00141709966934345
0.64010000000004 0.00171848148726761
0.645100000000039 0.00170516199038906
0.650100000000039 0.00184586986617441
0.655100000000038 0.00183178140741869
0.660100000000037 0.00181790637782153
0.665100000000037 0.00180423996391521
0.670100000000036 0.00194000895388746
0.675100000000036 0.00192564064583023
0.680100000000035 0.0019114836053522
0.685100000000035 0.00204349729966424
0.690100000000034 0.00217359802927108
0.695100000000034 0.00215796288303838
0.700100000000033 0.00242822453935154
0.705100000000032 0.00255282938590273
0.710100000000032 0.00281650471764539
0.715100000000031 0.00279681163473644
0.720100000000031 0.00277739202888483
0.72510000000003 0.0027582402427252
0.73010000000003 0.00315025338994657
0.735100000000029 0.0032648619235478
0.740100000000029 0.00337792190244557
0.745100000000028 0.00348946450140919
0.750100000000028 0.00373283562191706
0.755100000000027 0.00370811813004901
0.760100000000026 0.00394684909880283
0.765100000000026 0.00418245980917531
0.770100000000025 0.00415530450590829
0.775100000000025 0.00438653077022322
0.780100000000024 0.00461479297525957
0.785100000000024 0.00458540313335876
0.790100000000023 0.0049360840399949
0.795100000000023 0.00515658407747455
0.800100000000022 0.00524934383202103
0.805100000000021 0.00583778412619551
0.810100000000021 0.00629551907171955
0.81510000000002 0.00662495399337504
0.82010000000002 0.00682843555663948
0.825100000000019 0.00690825354502489
0.830100000000019 0.00734851222744248
0.835100000000018 0.0077834989821578
0.840100000000018 0.00797524104273306
0.845100000000017 0.00840137261862506
0.850100000000017 0.00905775791083407
0.855100000000016 0.00947257630686471
0.860100000000015 0.0102313684455296
0.865100000000015 0.0108657958617501
0.870100000000014 0.0116078611653833
0.875100000000014 0.0122271740372529
0.880100000000013 0.012612203158732
0.885100000000013 0.0134448084962151
0.890100000000012 0.0137063251320076
0.895100000000012 0.0143000782035527
0.900100000000011 0.014998333518498
0.90510000000001 0.0154679040989946
0.91010000000001 0.0160421931655862
0.915100000000009 0.0167194842093761
0.920100000000009 0.0176067818715357
0.925100000000008 0.0188087774294671
0.930100000000008 0.0197828190517149
0.935100000000007 0.0213880868356325
0.940100000000007 0.023508137432188
0.945100000000006 0.0246534758226643
0.950100000000005 0.0265235238395959
0.955100000000005 0.0282692911736991
0.960100000000004 0.0302051869596917
0.965100000000004 0.0313957102890892
0.970100000000003 0.0337078651685393
0.975100000000003 0.0346631114757461
0.980100000000002 0.036322824201612
0.985100000000002 0.0387777890569485
0.990100000000001 0.0417129582870417
0.995100000000001 0.0440156768164004
};
\addplot [very thick, color1, dashed]
table {%
0.000100000000093818 0
0.00510000000009382 0
0.0101000000000938 0
0.0151000000000938 0
0.0201000000000938 0
0.0251000000000937 0
0.0301000000000937 0
0.0351000000000938 0
0.0401000000000939 0
0.0451000000000941 0
0.0501000000000942 0
0.0551000000000944 0
0.0601000000000945 0
0.0651000000000947 0
0.0701000000000948 0
0.0751000000000949 0
0.0801000000000951 0
0.0851000000000952 0
0.0901000000000954 0
0.0951000000000955 0
0.100100000000096 0
0.105100000000096 0
0.110100000000096 0
0.115100000000096 0
0.120100000000096 0
0.125100000000096 0
0.130100000000096 0
0.135100000000095 0
0.140100000000095 0
0.145100000000094 0
0.150100000000094 0
0.155100000000093 0
0.160100000000093 0
0.165100000000092 0
0.170100000000091 0
0.175100000000091 0
0.18010000000009 0
0.18510000000009 0
0.190100000000089 0
0.195100000000089 0
0.200100000000088 0
0.205100000000088 0
0.210100000000087 0
0.215100000000086 0
0.220100000000086 0
0.225100000000085 0
0.230100000000085 0
0.235100000000084 0
0.240100000000084 0
0.245100000000083 0
0.250100000000083 0
0.255100000000082 0
0.260100000000081 0
0.265100000000081 0
0.27010000000008 0
0.27510000000008 0
0.280100000000079 0
0.285100000000079 0
0.290100000000078 0
0.295100000000078 0
0.300100000000077 0
0.305100000000077 0
0.310100000000076 0
0.315100000000075 0
0.320100000000075 0
0.325100000000074 0
0.330100000000074 0
0.335100000000073 0
0.340100000000073 0
0.345100000000072 0
0.350100000000072 0
0.355100000000071 0
0.36010000000007 0
0.36510000000007 0
0.370100000000069 0
0.375100000000069 0
0.380100000000068 0
0.385100000000068 0
0.390100000000067 0
0.395100000000067 0.000253100480890889
0.400100000000066 0.000249937515621079
0.405100000000066 0.000246852628980498
0.410100000000065 0.00024384296513047
0.415100000000064 0.000481811611659833
0.420100000000064 0.000476077124494156
0.425100000000063 0.000470477534697755
0.430100000000063 0.000465008137642386
0.435100000000062 0.000459664444955155
0.440100000000062 0.00045444217223356
0.445100000000061 0.00044933722758933
0.450100000000061 0.000444345700955306
0.45510000000006 0.000439463854097988
0.460100000000059 0.000434688111280113
0.465100000000059 0.000430015050526755
0.470100000000058 0.000425441395447756
0.475100000000058 0.000420964007577407
0.480100000000057 0.000416579879191858
0.485100000000057 0.000618429189857772
0.490100000000056 0.000612119975515246
0.495100000000056 0.000807917592405616
0.500100000000055 0.000799840031993626
0.505100000000055 0.000791922391605637
0.510100000000054 0.000784159968633569
0.515100000000053 0.000970685303824492
0.520100000000053 0.000961353585848923
0.525100000000052 0.000952199581032209
0.530100000000052 0.000943218260705536
0.535100000000051 0.00093440478415252
0.540100000000051 0.000925754489909281
0.54510000000005 0.000917262887543568
0.55010000000005 0.000908925649881875
0.555100000000049 0.000900738605656648
0.560100000000048 0.000892697732547743
0.565100000000048 0.000884799150592808
0.570100000000047 0.000877039115944611
0.575100000000047 0.000869414014953884
0.580100000000046 0.000861920358558921
0.585100000000046 0.000854554776961169
0.590100000000045 0.00084731401457383
0.595100000000045 0.000840194925222693
0.600100000000044 0.000833194467588783
0.605100000000043 0.000991571641051014
0.610100000000043 0.000983445336830036
0.615100000000042 0.00113802633718096
0.620100000000042 0.00112885018545394
0.625100000000041 0.00111982082866746
0.630100000000041 0.00142834470718933
0.63510000000004 0.00141709966934345
0.64010000000004 0.00171848148726761
0.645100000000039 0.00170516199038906
0.650100000000039 0.00184586986617441
0.655100000000038 0.00183178140741869
0.660100000000037 0.00181790637782153
0.665100000000037 0.00180423996391521
0.670100000000036 0.00194000895388746
0.675100000000036 0.00192564064583023
0.680100000000035 0.0019114836053522
0.685100000000035 0.00204349729966424
0.690100000000034 0.00217359802927108
0.695100000000034 0.00215796288303838
0.700100000000033 0.00242822453935154
0.705100000000032 0.00255282938590273
0.710100000000032 0.00281650471764539
0.715100000000031 0.00279681163473644
0.720100000000031 0.00277739202888483
0.72510000000003 0.0027582402427252
0.73010000000003 0.00315025338994657
0.735100000000029 0.0032648619235478
0.740100000000029 0.00337792190244557
0.745100000000028 0.00348946450140919
0.750100000000028 0.00373283562191706
0.755100000000027 0.00370811813004901
0.760100000000026 0.00394684909880283
0.765100000000026 0.00418245980917531
0.770100000000025 0.00415530450590829
0.775100000000025 0.00438653077022322
0.780100000000024 0.00461479297525957
0.785100000000024 0.00458540313335876
0.790100000000023 0.0049360840399949
0.795100000000023 0.00515658407747455
0.800100000000022 0.00524934383202103
0.805100000000021 0.00583778412619551
0.810100000000021 0.00629551907171955
0.81510000000002 0.00662495399337504
0.82010000000002 0.00682843555663948
0.825100000000019 0.00690825354502489
0.830100000000019 0.00734851222744248
0.835100000000018 0.0077834989821578
0.840100000000018 0.00797524104273306
0.845100000000017 0.00840137261862506
0.850100000000017 0.00905775791083407
0.855100000000016 0.00947257630686471
0.860100000000015 0.0102313684455296
0.865100000000015 0.0108657958617501
0.870100000000014 0.0116078611653833
0.875100000000014 0.0122271740372529
0.880100000000013 0.012612203158732
0.885100000000013 0.0134448084962151
0.890100000000012 0.0137063251320076
0.895100000000012 0.0143000782035527
0.900100000000011 0.014998333518498
0.90510000000001 0.0154679040989946
0.91010000000001 0.0160421931655862
0.915100000000009 0.0167194842093761
0.920100000000009 0.0176067818715357
0.925100000000008 0.0188087774294671
0.930100000000008 0.0197828190517149
0.935100000000007 0.0213880868356325
0.940100000000007 0.023508137432188
0.945100000000006 0.0246534758226643
0.950100000000005 0.0265235238395959
0.955100000000005 0.0282692911736991
0.960100000000004 0.0302051869596917
0.965100000000004 0.0313957102890892
0.970100000000003 0.0337078651685393
0.975100000000003 0.0346631114757461
0.980100000000002 0.036322824201612
0.985100000000002 0.0387777890569485
0.990100000000001 0.0417129582870417
0.995100000000001 0.0444176464676916
};
\addplot [very thick, color2, dashed]
table {%
0.000100000000093818 0
0.00510000000009382 0
0.0101000000000938 0
0.0151000000000938 0
0.0201000000000938 0
0.0251000000000937 0
0.0301000000000937 0
0.0351000000000938 0
0.0401000000000939 0
0.0451000000000941 0
0.0501000000000942 0
0.0551000000000944 0
0.0601000000000945 0
0.0651000000000947 0
0.0701000000000948 0
0.0751000000000949 0
0.0801000000000951 0
0.0851000000000952 0
0.0901000000000954 0
0.0951000000000955 0
0.100100000000096 0
0.105100000000096 0
0.110100000000096 0
0.115100000000096 0
0.120100000000096 0
0.125100000000096 0
0.130100000000096 0
0.135100000000095 0
0.140100000000095 0
0.145100000000094 0
0.150100000000094 0
0.155100000000093 0
0.160100000000093 0
0.165100000000092 0
0.170100000000091 0
0.175100000000091 0
0.18010000000009 0
0.18510000000009 0
0.190100000000089 0
0.195100000000089 0
0.200100000000088 0
0.205100000000088 0
0.210100000000087 0
0.215100000000086 0
0.220100000000086 0
0.225100000000085 0
0.230100000000085 0
0.235100000000084 0
0.240100000000084 0
0.245100000000083 0
0.250100000000083 0
0.255100000000082 0
0.260100000000081 0
0.265100000000081 0
0.27010000000008 0
0.27510000000008 0
0.280100000000079 0
0.285100000000079 0
0.290100000000078 0
0.295100000000078 0
0.300100000000077 0
0.305100000000077 0
0.310100000000076 0
0.315100000000075 0
0.320100000000075 0
0.325100000000074 0
0.330100000000074 0
0.335100000000073 0
0.340100000000073 0
0.345100000000072 0
0.350100000000072 0
0.355100000000071 0
0.36010000000007 0
0.36510000000007 0
0.370100000000069 0
0.375100000000069 0
0.380100000000068 0
0.385100000000068 0
0.390100000000067 0
0.395100000000067 0.000253100480890889
0.400100000000066 0.000249937515621079
0.405100000000066 0.000246852628980498
0.410100000000065 0.00024384296513047
0.415100000000064 0.000481811611659833
0.420100000000064 0.000476077124494156
0.425100000000063 0.000470477534697755
0.430100000000063 0.000465008137642386
0.435100000000062 0.000459664444955155
0.440100000000062 0.00045444217223356
0.445100000000061 0.00044933722758933
0.450100000000061 0.000444345700955306
0.45510000000006 0.000439463854097988
0.460100000000059 0.000434688111280113
0.465100000000059 0.000430015050526755
0.470100000000058 0.000425441395447756
0.475100000000058 0.000420964007577407
0.480100000000057 0.000416579879191858
0.485100000000057 0.000618429189857772
0.490100000000056 0.000612119975515246
0.495100000000056 0.000807917592405616
0.500100000000055 0.000799840031993626
0.505100000000055 0.000791922391605637
0.510100000000054 0.000784159968633569
0.515100000000053 0.000970685303824492
0.520100000000053 0.000961353585848923
0.525100000000052 0.000952199581032209
0.530100000000052 0.000943218260705536
0.535100000000051 0.00093440478415252
0.540100000000051 0.000925754489909281
0.54510000000005 0.000917262887543568
0.55010000000005 0.000908925649881875
0.555100000000049 0.000900738605656648
0.560100000000048 0.000892697732547743
0.565100000000048 0.000884799150592808
0.570100000000047 0.000877039115944611
0.575100000000047 0.000869414014953884
0.580100000000046 0.000861920358558921
0.585100000000046 0.000854554776961169
0.590100000000045 0.00084731401457383
0.595100000000045 0.000840194925222693
0.600100000000044 0.000833194467588783
0.605100000000043 0.000991571641051014
0.610100000000043 0.000983445336830036
0.615100000000042 0.00113802633718096
0.620100000000042 0.00112885018545394
0.625100000000041 0.00111982082866746
0.630100000000041 0.00142834470718933
0.63510000000004 0.00141709966934345
0.64010000000004 0.00171848148726761
0.645100000000039 0.00170516199038906
0.650100000000039 0.00184586986617441
0.655100000000038 0.00183178140741869
0.660100000000037 0.00181790637782153
0.665100000000037 0.00180423996391521
0.670100000000036 0.00194000895388746
0.675100000000036 0.00192564064583023
0.680100000000035 0.0019114836053522
0.685100000000035 0.00204349729966424
0.690100000000034 0.00217359802927108
0.695100000000034 0.00215796288303838
0.700100000000033 0.00242822453935154
0.705100000000032 0.00255282938590273
0.710100000000032 0.00281650471764539
0.715100000000031 0.00279681163473644
0.720100000000031 0.00277739202888483
0.72510000000003 0.0027582402427252
0.73010000000003 0.00315025338994657
0.735100000000029 0.0032648619235478
0.740100000000029 0.00337792190244557
0.745100000000028 0.00348946450140919
0.750100000000028 0.00373283562191706
0.755100000000027 0.00370811813004901
0.760100000000026 0.00394684909880283
0.765100000000026 0.00418245980917531
0.770100000000025 0.00415530450590829
0.775100000000025 0.00438653077022322
0.780100000000024 0.00461479297525957
0.785100000000024 0.00458540313335876
0.790100000000023 0.0049360840399949
0.795100000000023 0.00515658407747455
0.800100000000022 0.00524934383202103
0.805100000000021 0.00583778412619551
0.810100000000021 0.00629551907171955
0.81510000000002 0.00662495399337504
0.82010000000002 0.00682843555663948
0.825100000000019 0.00690825354502489
0.830100000000019 0.00734851222744248
0.835100000000018 0.0077834989821578
0.840100000000018 0.00797524104273306
0.845100000000017 0.00840137261862506
0.850100000000017 0.00905775791083407
0.855100000000016 0.00947257630686471
0.860100000000015 0.0102313684455296
0.865100000000015 0.0108657958617501
0.870100000000014 0.0116078611653833
0.875100000000014 0.0122271740372529
0.880100000000013 0.012612203158732
0.885100000000013 0.0134448084962151
0.890100000000012 0.0137063251320076
0.895100000000012 0.0143000782035527
0.900100000000011 0.014998333518498
0.90510000000001 0.0154679040989946
0.91010000000001 0.0160421931655862
0.915100000000009 0.0167194842093761
0.920100000000009 0.0176067818715357
0.925100000000008 0.0188087774294671
0.930100000000008 0.0197828190517149
0.935100000000007 0.0213880868356325
0.940100000000007 0.023508137432188
0.945100000000006 0.0246534758226643
0.950100000000005 0.0265235238395959
0.955100000000005 0.0282692911736991
0.960100000000004 0.0302051869596917
0.965100000000004 0.0313957102890892
0.970100000000003 0.0337078651685393
0.975100000000003 0.035175879396985
0.980100000000002 0.0400979491888582
0.985100000000002 0.0449700538016445
0.990100000000001 0.0497929502070498
0.995100000000001 0.0545673801627977
};
\addplot [very thick, color3, dashed]
table {%
0.000100000000093818 0
0.00510000000009382 0
0.0101000000000938 0
0.0151000000000938 0
0.0201000000000938 0
0.0251000000000937 0
0.0301000000000937 0
0.0351000000000938 0
0.0401000000000939 0
0.0451000000000941 0
0.0501000000000942 0
0.0551000000000944 0
0.0601000000000945 0
0.0651000000000947 0
0.0701000000000948 0
0.0751000000000949 0
0.0801000000000951 0
0.0851000000000952 0
0.0901000000000954 0
0.0951000000000955 0
0.100100000000096 0
0.105100000000096 0
0.110100000000096 0
0.115100000000096 0
0.120100000000096 0
0.125100000000096 0
0.130100000000096 0
0.135100000000095 0
0.140100000000095 0
0.145100000000094 0
0.150100000000094 0
0.155100000000093 0
0.160100000000093 0
0.165100000000092 0
0.170100000000091 0
0.175100000000091 0
0.18010000000009 0
0.18510000000009 0
0.190100000000089 0
0.195100000000089 0
0.200100000000088 0
0.205100000000088 0
0.210100000000087 0
0.215100000000086 0
0.220100000000086 0
0.225100000000085 0
0.230100000000085 0
0.235100000000084 0
0.240100000000084 0
0.245100000000083 0
0.250100000000083 0
0.255100000000082 0
0.260100000000081 0
0.265100000000081 0
0.27010000000008 0
0.27510000000008 0
0.280100000000079 0
0.285100000000079 0
0.290100000000078 0
0.295100000000078 0
0.300100000000077 0
0.305100000000077 0
0.310100000000076 0
0.315100000000075 0
0.320100000000075 0
0.325100000000074 0
0.330100000000074 0
0.335100000000073 0
0.340100000000073 0
0.345100000000072 0
0.350100000000072 0
0.355100000000071 0
0.36010000000007 0
0.36510000000007 0
0.370100000000069 0
0.375100000000069 0
0.380100000000068 0
0.385100000000068 0
0.390100000000067 0
0.395100000000067 0.000253100480890889
0.400100000000066 0.000249937515621079
0.405100000000066 0.000246852628980498
0.410100000000065 0.00024384296513047
0.415100000000064 0.000481811611659833
0.420100000000064 0.000476077124494156
0.425100000000063 0.000470477534697755
0.430100000000063 0.000465008137642386
0.435100000000062 0.000459664444955155
0.440100000000062 0.00045444217223356
0.445100000000061 0.00044933722758933
0.450100000000061 0.000444345700955306
0.45510000000006 0.000439463854097988
0.460100000000059 0.000434688111280113
0.465100000000059 0.000430015050526755
0.470100000000058 0.000425441395447756
0.475100000000058 0.000420964007577407
0.480100000000057 0.000416579879191858
0.485100000000057 0.000618429189857772
0.490100000000056 0.000612119975515246
0.495100000000056 0.000807917592405616
0.500100000000055 0.000799840031993626
0.505100000000055 0.000791922391605637
0.510100000000054 0.000784159968633569
0.515100000000053 0.000970685303824492
0.520100000000053 0.000961353585848923
0.525100000000052 0.000952199581032209
0.530100000000052 0.000943218260705536
0.535100000000051 0.00093440478415252
0.540100000000051 0.000925754489909281
0.54510000000005 0.000917262887543568
0.55010000000005 0.000908925649881875
0.555100000000049 0.000900738605656648
0.560100000000048 0.000892697732547743
0.565100000000048 0.000884799150592808
0.570100000000047 0.000877039115944611
0.575100000000047 0.000869414014953884
0.580100000000046 0.000861920358558921
0.585100000000046 0.000854554776961169
0.590100000000045 0.00084731401457383
0.595100000000045 0.000840194925222693
0.600100000000044 0.000833194467588783
0.605100000000043 0.000991571641051014
0.610100000000043 0.000983445336830036
0.615100000000042 0.00113802633718096
0.620100000000042 0.00112885018545394
0.625100000000041 0.00111982082866746
0.630100000000041 0.00142834470718933
0.63510000000004 0.00141709966934345
0.64010000000004 0.00171848148726761
0.645100000000039 0.00170516199038906
0.650100000000039 0.00184586986617441
0.655100000000038 0.00183178140741869
0.660100000000037 0.00181790637782153
0.665100000000037 0.00180423996391521
0.670100000000036 0.00194000895388746
0.675100000000036 0.00192564064583023
0.680100000000035 0.0019114836053522
0.685100000000035 0.00204349729966424
0.690100000000034 0.00217359802927108
0.695100000000034 0.00215796288303838
0.700100000000033 0.00242822453935154
0.705100000000032 0.00255282938590273
0.710100000000032 0.00281650471764539
0.715100000000031 0.00279681163473644
0.720100000000031 0.00277739202888483
0.72510000000003 0.0027582402427252
0.73010000000003 0.00315025338994657
0.735100000000029 0.0032648619235478
0.740100000000029 0.00337792190244557
0.745100000000028 0.00348946450140919
0.750100000000028 0.00373283562191706
0.755100000000027 0.00370811813004901
0.760100000000026 0.00394684909880283
0.765100000000026 0.00418245980917531
0.770100000000025 0.00415530450590829
0.775100000000025 0.00438653077022322
0.780100000000024 0.00461479297525957
0.785100000000024 0.00458540313335876
0.790100000000023 0.0049360840399949
0.795100000000023 0.00515658407747455
0.800100000000022 0.00524934383202103
0.805100000000021 0.00583778412619551
0.810100000000021 0.00629551907171955
0.81510000000002 0.00662495399337504
0.82010000000002 0.00682843555663948
0.825100000000019 0.00690825354502489
0.830100000000019 0.00734851222744248
0.835100000000018 0.0077834989821578
0.840100000000018 0.00797524104273306
0.845100000000017 0.00840137261862506
0.850100000000017 0.00905775791083407
0.855100000000016 0.00947257630686471
0.860100000000015 0.0102313684455296
0.865100000000015 0.0108657958617501
0.870100000000014 0.0116078611653833
0.875100000000014 0.0122271740372529
0.880100000000013 0.012612203158732
0.885100000000013 0.0134448084962151
0.890100000000012 0.0137063251320076
0.895100000000012 0.0143000782035527
0.900100000000011 0.014998333518498
0.90510000000001 0.0154679040989946
0.91010000000001 0.0160421931655862
0.915100000000009 0.0167194842093761
0.920100000000009 0.0176067818715357
0.925100000000008 0.0188087774294671
0.930100000000008 0.0208579722610472
0.935100000000007 0.0260934659394717
0.940100000000007 0.0312732688011914
0.945100000000006 0.0363982647338906
0.950100000000005 0.0414693190190506
0.955100000000005 0.0464872788189719
0.960100000000004 0.0514529736485783
0.965100000000004 0.0563672158325562
0.970100000000003 0.0612308009483559
0.975100000000003 0.0660445082555635
0.980100000000002 0.0708091011121315
0.985100000000002 0.0755253273779312
0.990100000000001 0.0801939198060801
0.995100000000001 0.0848155964224701
};
\end{axis}

\end{tikzpicture}

==> Evaluation CVPR Workshop_ArXiv_upload2/images/lateximages/ECE_C10.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={
                    label style={font=\large}
                    }}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.0!black},
log basis x={10},
%tick align=outside,
tick align=inside,
%tick pos=both,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel={Model Size (\# of parameters)},
xmin=14000, xmax=1750000,
xmode=log,
xtick style={color=black},
xtick={1000,10000,100000,1000000,10000000,100000000},
xticklabels={\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\),\(\displaystyle {10^{8}}\)},
y grid style={lightgray!92.02614379084967!black},
ylabel={ECE},
ymin=0.00195414243969605, ymax=0.0212602450394212,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:800000,0.0057567389346657)
--(axis cs:800000,0.00464070622531513)
--(axis cs:721900,0.00573193286827544)
--(axis cs:647500,0.00388304460183998)
--(axis cs:576900,0.00612234538136652)
--(axis cs:510000,0.00607715276651511)
--(axis cs:447000,0.00551603488294407)
--(axis cs:387700,0.00710796689311172)
--(axis cs:332100,0.00859563455834774)
--(axis cs:280300,0.00517136278275326)
--(axis cs:232300,0.0106847260607946)
--(axis cs:188100,0.00653158509667579)
--(axis cs:147600,0.00667300690515136)
--(axis cs:110900,0.00771324635605421)
--(axis cs:78000,0.00609936520026678)
--(axis cs:48800,0.0082207979626731)
--(axis cs:23400,0.0110830590787443)
--(axis cs:23400,0.0117023683472307)
--(axis cs:23400,0.0117023683472307)
--(axis cs:48800,0.00910125520842886)
--(axis cs:78000,0.0105445746132771)
--(axis cs:110900,0.00884836388793591)
--(axis cs:147600,0.00859439176505914)
--(axis cs:188100,0.00789720843958632)
--(axis cs:232300,0.0113623590203536)
--(axis cs:280300,0.00581914361307604)
--(axis cs:332100,0.0125055869869481)
--(axis cs:387700,0.00900505879051256)
--(axis cs:447000,0.00672277708357708)
--(axis cs:510000,0.00737607292786758)
--(axis cs:576900,0.00852868571493996)
--(axis cs:647500,0.00554381443280123)
--(axis cs:721900,0.00733770017332554)
--(axis cs:800000,0.0057567389346657)
--cycle;

\path [fill=color1, fill opacity=0.3]
(axis cs:1112000,0.0108017791306085)
--(axis cs:1112000,0.0095133414994811)
--(axis cs:375000,0.00845621385215551)
--(axis cs:181000,0.00800189716831559)
--(axis cs:164000,0.00792483338373466)
--(axis cs:137000,0.00720318069293671)
--(axis cs:93000,0.00746518904240154)
--(axis cs:48000,0.00878597074990143)
--(axis cs:20000,0.0151310477064666)
--(axis cs:20000,0.0203826949212519)
--(axis cs:20000,0.0203826949212519)
--(axis cs:48000,0.0113525001202537)
--(axis cs:93000,0.0101910818644414)
--(axis cs:137000,0.00763456344946215)
--(axis cs:164000,0.00997240919109818)
--(axis cs:181000,0.00970328542267326)
--(axis cs:375000,0.0105342381736511)
--(axis cs:1112000,0.0108017791306085)
--cycle;

\path [fill=color2, fill opacity=0.3]
(axis cs:800000,0.00520153712946876)
--(axis cs:800000,0.00441634115857958)
--(axis cs:721900,0.0045696044115508)
--(axis cs:647500,0.00283169255786537)
--(axis cs:576900,0.0034976870900085)
--(axis cs:510000,0.00490215347655923)
--(axis cs:447000,0.00337621061063684)
--(axis cs:387700,0.00609191441470854)
--(axis cs:332100,0.00852296504588519)
--(axis cs:280300,0.00397737839300943)
--(axis cs:232300,0.00996530546754078)
--(axis cs:188100,0.00648872830704686)
--(axis cs:147600,0.0057556036013836)
--(axis cs:110900,0.00702944173032099)
--(axis cs:78000,0.0055625253139268)
--(axis cs:48800,0.0066884697032627)
--(axis cs:23400,0.00621188389708096)
--(axis cs:23400,0.00934019552054381)
--(axis cs:23400,0.00934019552054381)
--(axis cs:48800,0.00962786095971215)
--(axis cs:78000,0.00862696017880027)
--(axis cs:110900,0.00830829227583182)
--(axis cs:147600,0.00836817342508955)
--(axis cs:188100,0.00746636067454324)
--(axis cs:232300,0.0114403617571984)
--(axis cs:280300,0.00412874508619202)
--(axis cs:332100,0.0120271949143096)
--(axis cs:387700,0.00724874623522398)
--(axis cs:447000,0.00455005823997207)
--(axis cs:510000,0.00865319615785698)
--(axis cs:576900,0.00639382256765166)
--(axis cs:647500,0.00359118289446645)
--(axis cs:721900,0.00653819180695186)
--(axis cs:800000,0.00520153712946876)
--cycle;

\path [fill=color3, fill opacity=0.3]
(axis cs:1112000,0.00898990810121742)
--(axis cs:1112000,0.00807253738038392)
--(axis cs:375000,0.00722247079169642)
--(axis cs:181000,0.0072419228810968)
--(axis cs:164000,0.00539573107988911)
--(axis cs:137000,0.00525628123526369)
--(axis cs:93000,0.00766762716480337)
--(axis cs:48000,0.0067497560328096)
--(axis cs:20000,0.0137729234278348)
--(axis cs:20000,0.0191799724371527)
--(axis cs:20000,0.0191799724371527)
--(axis cs:48000,0.0105507223677645)
--(axis cs:93000,0.0108458346145404)
--(axis cs:137000,0.00548213498643848)
--(axis cs:164000,0.00780267104564113)
--(axis cs:181000,0.0077742457815496)
--(axis cs:375000,0.00958274076193644)
--(axis cs:1112000,0.00898990810121742)
--cycle;

\addplot [semithick, color0, mark=square*, mark size=3, mark options={solid}]
table {%
800000 0.00519872257999042
721900 0.00653481652080049
647500 0.0047134295173206
576900 0.00732551554815324
510000 0.00672661284719134
447000 0.00611940598326058
387700 0.00805651284181214
332100 0.0105506107726479
280300 0.00549525319791465
232300 0.0110235425405741
188100 0.00721439676813106
147600 0.00763369933510525
110900 0.00828080512199506
78000 0.00832196990677195
48800 0.00866102658555098
23400 0.0113927137129875
};
\addlegendentry{DenseNet AECE}
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
1112000 0.0101575603150448
375000 0.00949522601290332
181000 0.00885259129549443
164000 0.00894862128741642
137000 0.00741887207119943
93000 0.00882813545342148
48000 0.0100692354350776
20000 0.0177568713138592
};
\addlegendentry{WideResNet AECE}
\addplot [semithick, color2, mark=+, mark size=4, mark options={solid}]
table {%
800000 0.00480893914402417
721900 0.00555389810925133
647500 0.00321143772616591
576900 0.00494575482883008
510000 0.0067776748172081
447000 0.00396313442530446
387700 0.00667033032496626
332100 0.0102750799800974
280300 0.00405306173960073
232300 0.0107028336123696
188100 0.00697754449079505
147600 0.00706188851323657
110900 0.0076688670030764
78000 0.00709474274636353
48800 0.00815816533148742
23400 0.00777603970881239
};
\addlegendentry{DenseNet ECE}
\addplot [semithick, color3, mark=x, mark size=4, mark options={solid}]
table {%
1112000 0.00853122274080067
375000 0.00840260577681643
181000 0.0075080843313232
164000 0.00659920106276512
137000 0.00536920811085109
93000 0.0092567308896719
48000 0.00865023920028704
20000 0.0164764479324938
};
\addlegendentry{WideResNet ECE}
\end{axis}

\end{tikzpicture}

==> Evaluation CVPR Workshop_ArXiv_upload2/images/lateximages/ECE_C100.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={
                    label style={font=\large}
                    }}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,0.91)}, anchor=north, draw=white!80.0!black},
log basis x={10},
%tick align=outside,
tick align=inside,
%tick pos=both,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel={Model Size (\# of parameters)},
xmin=14000, xmax=1750000,
xmode=log,
xtick style={color=black},
xtick={1000,10000,100000,1000000,10000000,100000000},
xticklabels={\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\),\(\displaystyle {10^{8}}\)},
y grid style={lightgray!92.02614379084967!black},
ylabel={ECE},
ymin=0.00409155673491346, ymax=0.0287180508924395,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:800000,0.0236995580887847)
--(axis cs:800000,0.0186542798804218)
--(axis cs:721900,0.0179878855489249)
--(axis cs:647500,0.0205494907044303)
--(axis cs:576900,0.020400214714018)
--(axis cs:510000,0.0151623517313721)
--(axis cs:447000,0.0158467155149736)
--(axis cs:387700,0.0117817239973264)
--(axis cs:332100,0.0182381160215034)
--(axis cs:280300,0.0135045746166744)
--(axis cs:232300,0.0115856525590448)
--(axis cs:188100,0.0121222578744799)
--(axis cs:147600,0.0127291554585566)
--(axis cs:110900,0.0164541132253411)
--(axis cs:78000,0.014652039598769)
--(axis cs:48800,0.0136249379348804)
--(axis cs:23400,0.0179805864608808)
--(axis cs:23400,0.0263027000080253)
--(axis cs:23400,0.0263027000080253)
--(axis cs:48800,0.0167007067353765)
--(axis cs:78000,0.0175035801768541)
--(axis cs:110900,0.0214694387338027)
--(axis cs:147600,0.0172031671276177)
--(axis cs:188100,0.0156030553887735)
--(axis cs:232300,0.0141893758792496)
--(axis cs:280300,0.0143397645961999)
--(axis cs:332100,0.0228083828075021)
--(axis cs:387700,0.0154136233898189)
--(axis cs:447000,0.019279765136004)
--(axis cs:510000,0.0178663745245492)
--(axis cs:576900,0.0216273674623053)
--(axis cs:647500,0.022418480763797)
--(axis cs:721900,0.0200140482096529)
--(axis cs:800000,0.0236995580887847)
--cycle;

\path [fill=color1, fill opacity=0.3]
(axis cs:1112000,0.0275986647943702)
--(axis cs:1112000,0.0243423227642072)
--(axis cs:375000,0.0133551014377911)
--(axis cs:181000,0.0150495873688302)
--(axis cs:164000,0.0118658615562256)
--(axis cs:137000,0.0170364642494844)
--(axis cs:93000,0.016727589002146)
--(axis cs:48000,0.0155444335344967)
--(axis cs:20000,0.017110621588254)
--(axis cs:20000,0.0218669668570882)
--(axis cs:20000,0.0218669668570882)
--(axis cs:48000,0.0182493294052739)
--(axis cs:93000,0.0233549673784862)
--(axis cs:137000,0.0186995599636622)
--(axis cs:164000,0.0198436905670635)
--(axis cs:181000,0.0198195621010052)
--(axis cs:375000,0.0154392412661834)
--(axis cs:1112000,0.0275986647943702)
--cycle;

\path [fill=color2, fill opacity=0.3]
(axis cs:800000,0.0205541262912465)
--(axis cs:800000,0.0155731674007839)
--(axis cs:721900,0.0161438429204543)
--(axis cs:647500,0.0127347160268721)
--(axis cs:576900,0.0171294097511722)
--(axis cs:510000,0.0121598041881438)
--(axis cs:447000,0.0146654826218185)
--(axis cs:387700,0.00774306929178629)
--(axis cs:332100,0.01426096422747)
--(axis cs:280300,0.00783327661108336)
--(axis cs:232300,0.00949642439382907)
--(axis cs:188100,0.00521094283298283)
--(axis cs:147600,0.00821527210305887)
--(axis cs:110900,0.0108484532065025)
--(axis cs:78000,0.00805200535722836)
--(axis cs:48800,0.0101848483779373)
--(axis cs:23400,0.0174775997690318)
--(axis cs:23400,0.0228142574107497)
--(axis cs:23400,0.0228142574107497)
--(axis cs:48800,0.013527976453458)
--(axis cs:78000,0.0127413401475465)
--(axis cs:110900,0.019782954742939)
--(axis cs:147600,0.0134001037062751)
--(axis cs:188100,0.0100113738689689)
--(axis cs:232300,0.0108636832741872)
--(axis cs:280300,0.0101202458958461)
--(axis cs:332100,0.0198070734063847)
--(axis cs:387700,0.0132046085308527)
--(axis cs:447000,0.0168795233478045)
--(axis cs:510000,0.0159350165131006)
--(axis cs:576900,0.0199777555952429)
--(axis cs:647500,0.016002372569525)
--(axis cs:721900,0.0169473769648848)
--(axis cs:800000,0.0205541262912465)
--cycle;

\path [fill=color3, fill opacity=0.3]
(axis cs:1112000,0.0269128592980198)
--(axis cs:1112000,0.024292137521788)
--(axis cs:375000,0.00763731299333163)
--(axis cs:181000,0.0107183299554013)
--(axis cs:164000,0.00908414562130107)
--(axis cs:137000,0.0126129746922991)
--(axis cs:93000,0.013258274950512)
--(axis cs:48000,0.0104142176232396)
--(axis cs:20000,0.0132299436155767)
--(axis cs:20000,0.0176407945762155)
--(axis cs:20000,0.0176407945762155)
--(axis cs:48000,0.0137469656820982)
--(axis cs:93000,0.018681128019439)
--(axis cs:137000,0.0160432680367219)
--(axis cs:164000,0.0152708405308239)
--(axis cs:181000,0.0169790883888633)
--(axis cs:375000,0.0107881420315529)
--(axis cs:1112000,0.0269128592980198)
--cycle;

\addplot [semithick, color0, mark=square*, mark size=3, mark options={solid}]
table {%
800000 0.0211769189846033
721900 0.0190009668792889
647500 0.0214839857341136
576900 0.0210137910881616
510000 0.0165143631279606
447000 0.0175632403254888
387700 0.0135976736935726
332100 0.0205232494145028
280300 0.0139221696064372
232300 0.0128875142191472
188100 0.0138626566316267
147600 0.0149661612930871
110900 0.0189617759795719
78000 0.0160778098878115
48800 0.0151628223351284
23400 0.0221416432344531
};
\addlegendentry{DenseNet AECE}
\addplot [semithick, color1, mark=*, mark size=4, mark options={solid}]
table {%
1112000 0.0259704937792887
375000 0.0143971713519872
181000 0.0174345747349177
164000 0.0158547760616446
137000 0.0178680121065733
93000 0.0200412781903161
48000 0.0168968814698853
20000 0.0194887942226711
};
\addlegendentry{WideResNet AECE}
\addplot [semithick, color2, mark=+, mark size=4, mark options={solid}]
table {%
800000 0.0180636468460152
721900 0.0165456099426696
647500 0.0143685442981986
576900 0.0185535826732076
510000 0.0140474103506222
447000 0.0157725029848115
387700 0.0104738389113195
332100 0.0170340188169274
280300 0.00897676125346471
232300 0.0101800538340081
188100 0.00761115835097585
147600 0.010807687904667
110900 0.0153157039747207
78000 0.0103966727523874
48800 0.0118564124156976
23400 0.0201459285898908
};
\addlegendentry{DenseNet ECE}
\addplot [semithick, color3, mark=x, mark size=4, mark options={solid}]
table {%
1112000 0.0256024984099039
375000 0.00921272751244227
181000 0.0138487091721323
164000 0.0121774930760625
137000 0.0143281213645105
93000 0.0159697014849755
48000 0.0120805916526689
20000 0.0154353690958961
};
\addlegendentry{WideResNet ECE}
\end{axis}

\end{tikzpicture}

==> Evaluation CVPR Workshop_ArXiv_upload2/images/lateximages/MCE_C10.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={
                    label style={font=\large}
                    }}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.0!black},
log basis x={10},
%tick align=outside,
tick align=inside,
%tick pos=both,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel={Model Size (\# of parameters)},
xmin=14000, xmax=1750000,
xmode=log,
xtick style={color=black},
xtick={1000,10000,100000,1000000,10000000,100000000},
xticklabels={\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\),\(\displaystyle {10^{8}}\)},
y grid style={lightgray!92.02614379084967!black},
ylabel={MCE},
ymin=-0.0645614713315986, ymax=0.946507646091831,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:800000,0.0704012410634373)
--(axis cs:800000,0.0380395416835758)
--(axis cs:721900,0.0561711580524805)
--(axis cs:647500,0.0642784892060841)
--(axis cs:576900,0.0603280114226516)
--(axis cs:510000,0.0431141773418893)
--(axis cs:447000,0.046148771220321)
--(axis cs:387700,0.064004335160848)
--(axis cs:332100,0.0643726202599479)
--(axis cs:280300,0.034595382093348)
--(axis cs:232300,0.0678622917461629)
--(axis cs:188100,0.0536310276825056)
--(axis cs:147600,0.0415148382602637)
--(axis cs:110900,0.0648693695441605)
--(axis cs:78000,0.0618437234580254)
--(axis cs:48800,0.0608909455548582)
--(axis cs:23400,0.0604950508228535)
--(axis cs:23400,0.0741757252257403)
--(axis cs:23400,0.0741757252257403)
--(axis cs:48800,0.0984764495453868)
--(axis cs:78000,0.0988456014060204)
--(axis cs:110900,0.0900333803495642)
--(axis cs:147600,0.0605366377724407)
--(axis cs:188100,0.0914946176315805)
--(axis cs:232300,0.12479826969204)
--(axis cs:280300,0.0722329705810046)
--(axis cs:332100,0.0911495678366274)
--(axis cs:387700,0.117755617346238)
--(axis cs:447000,0.0663854922732471)
--(axis cs:510000,0.103613174458203)
--(axis cs:576900,0.0890541564160412)
--(axis cs:647500,0.116177105740107)
--(axis cs:721900,0.0812612520473186)
--(axis cs:800000,0.0704012410634373)
--cycle;

\path [fill=color1, fill opacity=0.3]
(axis cs:1112000,0.089941400454291)
--(axis cs:1112000,0.0663227964808471)
--(axis cs:375000,0.0528593952215105)
--(axis cs:181000,0.0463230871396922)
--(axis cs:164000,0.0722645365234746)
--(axis cs:137000,0.0563586255171245)
--(axis cs:93000,0.0357172917662236)
--(axis cs:48000,0.0412283072733281)
--(axis cs:20000,0.0673088269969549)
--(axis cs:20000,0.0793781599182586)
--(axis cs:20000,0.0793781599182586)
--(axis cs:48000,0.150167314468308)
--(axis cs:93000,0.0765020301257955)
--(axis cs:137000,0.103949405675695)
--(axis cs:164000,0.149375878653722)
--(axis cs:181000,0.0851302329698255)
--(axis cs:375000,0.0683766981213257)
--(axis cs:1112000,0.089941400454291)
--cycle;

\path [fill=color2, fill opacity=0.3]
(axis cs:800000,0.16372823349095)
--(axis cs:800000,0.0867358230603939)
--(axis cs:721900,0.0784749922164404)
--(axis cs:647500,0.0433732733536408)
--(axis cs:576900,0.155539107315962)
--(axis cs:510000,0.0734970355587459)
--(axis cs:447000,0.0949265943614621)
--(axis cs:387700,0.063454164482887)
--(axis cs:332100,-0.0186037841759882)
--(axis cs:280300,0.0769457017010435)
--(axis cs:232300,0.0940932115766575)
--(axis cs:188100,0.0877520965242126)
--(axis cs:147600,0.161517140455186)
--(axis cs:110900,0.0683793762507783)
--(axis cs:78000,0.0641098917674166)
--(axis cs:48800,0.192384816429856)
--(axis cs:23400,0.0719197600308199)
--(axis cs:23400,0.209770553986188)
--(axis cs:23400,0.209770553986188)
--(axis cs:48800,0.20075800896174)
--(axis cs:78000,0.16499257432694)
--(axis cs:110900,0.166799769266731)
--(axis cs:147600,0.197701465900315)
--(axis cs:188100,0.241740893127907)
--(axis cs:232300,0.173040493738732)
--(axis cs:280300,0.157543391052463)
--(axis cs:332100,0.641542160092109)
--(axis cs:387700,0.112260126722818)
--(axis cs:447000,0.200122876167019)
--(axis cs:510000,0.160010882045431)
--(axis cs:576900,0.188574011915054)
--(axis cs:647500,0.206908713145456)
--(axis cs:721900,0.197623069741712)
--(axis cs:800000,0.16372823349095)
--cycle;

\path [fill=color3, fill opacity=0.3]
(axis cs:1112000,0.90054995893622)
--(axis cs:1112000,0.234908802870095)
--(axis cs:375000,0.0716957489588424)
--(axis cs:181000,0.0394506970071132)
--(axis cs:164000,0.193449900225452)
--(axis cs:137000,0.0522948125772647)
--(axis cs:93000,0.0970948092059918)
--(axis cs:48000,0.188285956401517)
--(axis cs:20000,0.0264339647827417)
--(axis cs:20000,0.145920537686891)
--(axis cs:20000,0.145920537686891)
--(axis cs:48000,0.191173392785371)
--(axis cs:93000,0.688901703221456)
--(axis cs:137000,0.172329842639393)
--(axis cs:164000,0.197358518384693)
--(axis cs:181000,0.663564837068279)
--(axis cs:375000,0.149948745598902)
--(axis cs:1112000,0.90054995893622)
--cycle;

\addplot [semithick, color0, mark=square*, mark size=3, mark options={solid}]
table {%
800000 0.0542203913735065
721900 0.0687162050498995
647500 0.0902277974730955
576900 0.0746910839193464
510000 0.0733636759000461
447000 0.056267131746784
387700 0.0908799762535429
332100 0.0777610940482877
280300 0.0534141763371763
232300 0.0963302807191013
188100 0.072562822657043
147600 0.0510257380163522
110900 0.0774513749468624
78000 0.0803446624320229
48800 0.0796836975501225
23400 0.0673353880242969
};
\addlegendentry{DenseNet AMCE}
\addplot [semithick, color1, mark=*, mark size=4, mark options={solid}]
table {%
1112000 0.078132098467569
375000 0.0606180466714181
181000 0.0657266600547588
164000 0.110820207588598
137000 0.0801540155964098
93000 0.0561096609460095
48000 0.0956978108708178
20000 0.0733434934576068
};
\addlegendentry{WideResNet AMCE}
\addplot [semithick, color2, mark=+, mark size=4, mark options={solid}]
table {%
800000 0.125232028275672
721900 0.138049030979076
647500 0.125140993249548
576900 0.172056559615508
510000 0.116753958802089
447000 0.147524735264241
387700 0.0878571456028525
332100 0.311469187958061
280300 0.117244546376753
232300 0.133566852657695
188100 0.16474649482606
147600 0.17960930317775
110900 0.117589572758754
78000 0.114551233047178
48800 0.196571412695798
23400 0.140845157008504
};
\addlegendentry{DenseNet MCE}
\addplot [semithick, color3, mark=x, mark size=4, mark options={solid}]
table {%
1112000 0.567729380903157
375000 0.110822247278872
181000 0.351507767037696
164000 0.195404209305072
137000 0.112312327608329
93000 0.392998256213724
48000 0.189729674593444
20000 0.0861772512348164
};
\addlegendentry{WideResNet MCE}
\end{axis}

\end{tikzpicture}

==> Evaluation CVPR Workshop_ArXiv_upload2/images/lateximages/MCE_C100.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={
                    label style={font=\large}
                    }}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.0!black},
log basis x={10},
%tick align=outside,
tick align=inside,
%tick pos=both,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel={Model Size (\# of parameters)},
xmin=14000, xmax=1750000,
xmode=log,
xtick style={color=black},
xtick={1000,10000,100000,1000000,10000000,100000000},
xticklabels={\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\),\(\displaystyle {10^{8}}\)},
y grid style={lightgray!92.02614379084967!black},
ylabel={MCE},
ymin=0.0041169848318501, ymax=0.369763693114623,
ytick style={color=black},
ytick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4},
yticklabels={0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35,0.40}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:800000,0.0897615500411701)
--(axis cs:800000,0.0798467647874771)
--(axis cs:721900,0.0443587843084724)
--(axis cs:647500,0.0576752688272116)
--(axis cs:576900,0.0616757028923369)
--(axis cs:510000,0.061726008993178)
--(axis cs:447000,0.0634096263125965)
--(axis cs:387700,0.0414358312463613)
--(axis cs:332100,0.0593113391257016)
--(axis cs:280300,0.0595848938449928)
--(axis cs:232300,0.0362994113832916)
--(axis cs:188100,0.0475437068927824)
--(axis cs:147600,0.0347592763233453)
--(axis cs:110900,0.0521514756742755)
--(axis cs:78000,0.0403528958616479)
--(axis cs:48800,0.0423907382621525)
--(axis cs:23400,0.0495550541405466)
--(axis cs:23400,0.0704023808697282)
--(axis cs:23400,0.0704023808697282)
--(axis cs:48800,0.048147243733463)
--(axis cs:78000,0.0540972541549357)
--(axis cs:110900,0.0833970487919758)
--(axis cs:147600,0.0514000978162495)
--(axis cs:188100,0.0629366475416584)
--(axis cs:232300,0.060604300365337)
--(axis cs:280300,0.081884499577425)
--(axis cs:332100,0.0734373674855171)
--(axis cs:387700,0.0742629526501192)
--(axis cs:447000,0.0766863463853111)
--(axis cs:510000,0.0919383041512666)
--(axis cs:576900,0.126456905978039)
--(axis cs:647500,0.069863206107467)
--(axis cs:721900,0.0607777838094879)
--(axis cs:800000,0.0897615500411701)
--cycle;

\path [fill=color1, fill opacity=0.3]
(axis cs:1112000,0.0935206880257047)
--(axis cs:1112000,0.075329108738295)
--(axis cs:375000,0.0469351285646064)
--(axis cs:181000,0.0561347822289516)
--(axis cs:164000,0.0369665985313453)
--(axis cs:137000,0.0551320244486021)
--(axis cs:93000,0.0446398059477276)
--(axis cs:48000,0.0511052683936145)
--(axis cs:20000,0.0484438796485265)
--(axis cs:20000,0.056286805168589)
--(axis cs:20000,0.056286805168589)
--(axis cs:48000,0.0601042746382873)
--(axis cs:93000,0.0603874523920439)
--(axis cs:137000,0.0798052735130471)
--(axis cs:164000,0.0494844373227329)
--(axis cs:181000,0.0640889489424829)
--(axis cs:375000,0.0698165092137405)
--(axis cs:1112000,0.0935206880257047)
--cycle;

\path [fill=color2, fill opacity=0.3]
(axis cs:800000,0.109051206101533)
--(axis cs:800000,0.0751010747424114)
--(axis cs:721900,0.0590849459017157)
--(axis cs:647500,0.0582481477991595)
--(axis cs:576900,0.0824574911034416)
--(axis cs:510000,0.0931434051914539)
--(axis cs:447000,0.0577100927660447)
--(axis cs:387700,0.0551317280837618)
--(axis cs:332100,0.0551269267097487)
--(axis cs:280300,0.060334167409702)
--(axis cs:232300,0.088054914059954)
--(axis cs:188100,0.0797720231716074)
--(axis cs:147600,0.0534603271332078)
--(axis cs:110900,0.0634401380219287)
--(axis cs:78000,0.086251131127038)
--(axis cs:48800,0.035512515588348)
--(axis cs:23400,0.0429960762426173)
--(axis cs:23400,0.0483236618598296)
--(axis cs:23400,0.0483236618598296)
--(axis cs:48800,0.116547709109401)
--(axis cs:78000,0.0935908943022215)
--(axis cs:110900,0.353143388192679)
--(axis cs:147600,0.349553163045774)
--(axis cs:188100,0.122964178264777)
--(axis cs:232300,0.106266331658092)
--(axis cs:280300,0.115436363200888)
--(axis cs:332100,0.148963591800249)
--(axis cs:387700,0.147438549582135)
--(axis cs:447000,0.0945587853198209)
--(axis cs:510000,0.147645273536216)
--(axis cs:576900,0.270728846104954)
--(axis cs:647500,0.0868409626377204)
--(axis cs:721900,0.0864791215907229)
--(axis cs:800000,0.109051206101533)
--cycle;

\path [fill=color3, fill opacity=0.3]
(axis cs:1112000,0.0749177721200221)
--(axis cs:1112000,0.0595632157166672)
--(axis cs:375000,0.043073986058284)
--(axis cs:181000,0.0271568955185406)
--(axis cs:164000,0.0207372897537943)
--(axis cs:137000,0.0336361575396295)
--(axis cs:93000,0.0353458984726293)
--(axis cs:48000,0.0405265880307265)
--(axis cs:20000,0.0299043472161706)
--(axis cs:20000,0.0341548789460758)
--(axis cs:20000,0.0341548789460758)
--(axis cs:48000,0.0534394921444444)
--(axis cs:93000,0.0791567625734664)
--(axis cs:137000,0.046469617983916)
--(axis cs:164000,0.0909797038974325)
--(axis cs:181000,0.0459021023273872)
--(axis cs:375000,0.107362243546238)
--(axis cs:1112000,0.0749177721200221)
--cycle;

\addplot [semithick, color0, mark=square*, mark size=3, mark options={solid}]
table {%
800000 0.0848041574143236
721900 0.0525682840589802
647500 0.0637692374673393
576900 0.0940663044351877
510000 0.0768321565722223
447000 0.0700479863489538
387700 0.0578493919482402
332100 0.0663743533056093
280300 0.0707346967112089
232300 0.0484518558743143
188100 0.0552401772172204
147600 0.0430796870697974
110900 0.0677742622331256
78000 0.0472250750082918
48800 0.0452689909978077
23400 0.0599787175051374
};
\addlegendentry{DenseNet AMCE}
\addplot [semithick, color1, mark=*, mark size=4, mark options={solid}]
table {%
1112000 0.0844248983819998
375000 0.0583758188891735
181000 0.0601118655857172
164000 0.0432255179270391
137000 0.0674686489808246
93000 0.0525136291698857
48000 0.0556047715159509
20000 0.0523653424085578
};
\addlegendentry{WideResNet AMCE}
\addplot [semithick, color2, mark=+, mark size=4, mark options={solid}]
table {%
800000 0.0920761404219723
721900 0.0727820337462193
647500 0.07254455521844
576900 0.176593168604198
510000 0.120394339363835
447000 0.0761344390429328
387700 0.101285138832948
332100 0.102045259254999
280300 0.0878852653052948
232300 0.0971606228590231
188100 0.101368100718192
147600 0.201506745089491
110900 0.208291763107304
78000 0.0899210127146298
48800 0.0760301123488746
23400 0.0456598690512234
};
\addlegendentry{DenseNet MCE}
\addplot [semithick, color3, mark=x, mark size=4, mark options={solid}]
table {%
1112000 0.0672404939183447
375000 0.075218114802261
181000 0.0365294989229639
164000 0.0558584968256134
137000 0.0400528877617727
93000 0.0572513305230479
48000 0.0469830400875854
20000 0.0320296130811232
};
\addlegendentry{WideResNet MCE}
\end{axis}

\end{tikzpicture}

==> Evaluation CVPR Workshop_ArXiv_upload2/images/lateximages/PR.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={
                    label style={font=\Large}
                    }}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
%tick align=outside,
tick align=inside,
%tick pos=both,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel={Recall},
xmin=-0.0488241881298992, xmax=1.04994400895857,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={lightgray!92.02614379084967!black},
ylabel={Precision},
ymin=-0.00040699427193247, ymax=1.04763842829866,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [very thick, color0]
table {%
0.00212765957446809 1
0.0702127659574468 0.647058823529412
0.125531914893617 0.584158415841584
0.18936170212766 0.589403973509934
0.242553191489362 0.567164179104478
0.280851063829787 0.525896414342629
0.308510638297872 0.481727574750831
0.359574468085106 0.481481481481481
0.385106382978723 0.451371571072319
0.427659574468085 0.445676274944568
0.465957446808511 0.437125748502994
0.506382978723404 0.431941923774955
0.531914893617021 0.415973377703827
0.576595744680851 0.416282642089094
0.608510638297872 0.407988587731812
0.629787234042553 0.394141145139814
0.65531914893617 0.384519350811486
0.674468085106383 0.372502937720329
0.68936170212766 0.359600443951165
0.702127659574468 0.347003154574132
0.712765957446808 0.334665334665335
0.727659574468085 0.325404376784015
0.740425531914894 0.316076294277929
0.746808510638298 0.304952215464813
0.763829787234043 0.298917568692756
0.772340425531915 0.290167865707434
0.785106382978723 0.283627978478094
0.8 0.278312361213916
0.812765957446808 0.27266238401142
0.827659574468085 0.268090971743625
0.838297872340426 0.262491672218521
0.848936170212766 0.257253384912959
0.859574468085106 0.252342286071206
0.861702127659574 0.245305875227135
0.872340425531915 0.24103468547913
0.878723404255319 0.235865219874358
0.880851063829787 0.229872293170461
0.885106382978723 0.2247433819557
0.891489361702128 0.220410310362967
0.9 0.216811891337776
0.91063829787234 0.213893053473263
0.912765957446809 0.2091662603608
0.917021276595745 0.205140409328891
0.923404255319149 0.201766620176662
0.923404255319149 0.197183098591549
0.927659574468085 0.193691692581075
0.931914893617021 0.190352020860495
0.934042553191489 0.186729051467461
0.936170212765957 0.183256976259892
0.940425531914894 0.180334557323541
0.940425531914894 0.176729308276689
0.94468085106383 0.174049392395139
0.946808510638298 0.171088043060361
0.948936170212766 0.168238400603546
0.951063829787234 0.165494261384672
0.957446808510638 0.163576881134133
0.957446808510638 0.160656908247055
0.957446808510638 0.157839354612417
0.957446808510638 0.15511892450879
0.961702127659574 0.153168417485598
0.963829787234043 0.150949683438854
0.968085106382979 0.149131432317273
0.968085106382979 0.146726862302483
0.970212765957447 0.14471596318629
0.972340425531915 0.142767885035926
0.972340425531915 0.140572131651799
0.972340425531915 0.138442896092093
0.974468085106383 0.136675619218144
0.974468085106383 0.13466627462511
0.974468085106383 0.132715155027528
0.974468085106383 0.130819765781205
0.976595744680851 0.129259363559561
0.976595744680851 0.127464593168564
0.980851063829787 0.126266776225692
0.980851063829787 0.124560929478519
0.985106382978723 0.123433750999733
0.985106382978723 0.121810049986846
0.985106382978723 0.120228512074786
0.987234042553191 0.118943860548577
0.987234042553191 0.117438623133384
0.98936170212766 0.116220944763809
0.98936170212766 0.114786472475932
0.98936170212766 0.113386978785662
0.98936170212766 0.112021199710913
0.98936170212766 0.110687931444894
0.98936170212766 0.109386026817219
0.98936170212766 0.10811439200186
0.98936170212766 0.10687198345208
0.98936170212766 0.105657805044308
0.98936170212766 0.104470905414514
0.98936170212766 0.103310375472117
0.98936170212766 0.102175346077785
0.98936170212766 0.101064985872636
0.98936170212766 0.0999784992474737
0.98936170212766 0.0989151244416082
0.98936170212766 0.0978741317617344
0.98936170212766 0.0968548219121017
0.98936170212766 0.095856524427953
0.991489361702128 0.0950826361966945
0.991489361702128 0.0941223995152494
0.991489361702128 0.0931813637272546
0.991489361702128 0.092258958622055
0.993617021276596 0.091550676337973
0.993617021276596 0.0906620073772083
0.995744680851064 0.0899826956354547
0.995744680851064 0.0891258807846124
0.995744680851064 0.0882852292020374
0.995744680851064 0.0874602877966735
0.995744680851064 0.0866506202555082
0.995744680851064 0.0858558062740782
0.995744680851064 0.0850754408289402
0.995744680851064 0.0843091334894614
0.995744680851064 0.0835565077664703
0.995744680851064 0.0828172004954875
0.995744680851064 0.0820908612524119
0.995744680851064 0.081377151799687
0.995744680851064 0.0806757455611102
0.995744680851064 0.0799863271235686
0.997872340425532 0.0794780545670225
0.997872340425532 0.0788102839858847
0.997872340425532 0.0781536410598234
0.997872340425532 0.0775078499421583
1 0.0770365513850188
1 0.0764103397821492
1 0.075794226737623
1 0.075187969924812
1 0.0745913347087764
1 0.0740040938434892
1 0.0734260271832526
1 0.0728569214075337
1 0.0722965697584987
1 0.0717447717905663
1 0.0712013331313437
1 0.0706660652533454
1 0.070138785255932
1 0.0696193156569397
1 0.069107484193501
1 0.0686031236315866
1 0.0681060715838284
1 0.0676161703352036
1 0.0671332666761891
1 0.0666572117430152
1 0.066187860864667
1 0.0657250734163054
1 0.0652687126787946
1 0.0648186457040408
1 0.0643747431858649
1 0.0639368793361447
1 0.0635049317659776
1 0.063078781371628
1 0.0626583122250367
1 0.0622434114686796
1 0.061833969214577
1 0.0614298784472618
1 0.0610310349305285
1 0.0606373371177913
1 0.060248686065889
1 0.0598649853521844
1 0.0594861409948108
1 0.0591120613759276
1 0.058742657167854
1 0.058377841261955
1 0.0580175287001605
1 0.057661636609005
1 0.057310084136081
1 0.0569627923888014
1 0.0566196843753765
1 0.0562806849479104
1 0.0559457207475301
1 0.0556147201514614
1 0.0552876132219739
1 0.0549643316571161
1 0.0546448087431694
1 0.0543289793087504
1 0.0540167796804965
1 0.0537081476402697
1 0.05340302238382
1 0.0531013444808496
1 0.0528030558364229
1 0.05250809965367
1 0.0522164203977336
1 0.0519279637609104
1 0.0516426766289419
1 0.05136050704841
1 0.0510814041951962
1 0.0508053183439628
1 0.0505322008386195
1 0.0502620040637365
1 0.0499946814168705
1 0.0497301872817691
1 0.0494684770024208
1 0.0492095068579206
1 0.048953234038121
1 0.0486996166200394
1 0.0484486135449954
1 0.0482001845964516
1 0.0479542903785328
1 0.0477108922951985
1 0.0474699525300475
1 0.047231434026731
};
\addplot [very thick, color1, dashed]
table {%
0.00203665987780041 1
0.103869653767821 1
0.162932790224033 0.792079207920792
0.224032586558045 0.728476821192053
0.274949083503055 0.671641791044776
0.311608961303462 0.609561752988048
0.338085539714868 0.551495016611296
0.386965376782077 0.541310541310541
0.411405295315682 0.503740648379052
0.45213849287169 0.492239467849224
0.488798370672098 0.479041916167665
0.527494908350306 0.47005444646098
0.55193482688391 0.450915141430948
0.594704684317719 0.448540706605223
0.625254582484725 0.437945791726106
0.645621181262729 0.422103861517976
0.670061099796334 0.410736579275905
0.688391038696538 0.397179788484136
0.702647657841141 0.382907880133185
0.714867617107943 0.369085173501577
0.725050916496945 0.355644355644356
0.739307535641548 0.345385347288297
0.75152749490835 0.335149863760218
0.757637474541752 0.323197219808862
0.773930753564155 0.316402997502082
0.782077393075356 0.306954436450839
0.794297352342159 0.299769408147579
0.808553971486762 0.293856402664693
0.820773930753564 0.287651677373305
0.835030549898167 0.282563749138525
0.845213849287169 0.276482345103264
0.855397148676171 0.270793036750484
0.865580448065173 0.265459088069956
0.867617107942974 0.258025439127801
0.877800407331976 0.253380364491476
0.883910386965377 0.24785836664763
0.885947046843177 0.24153248195447
0.890020366598778 0.236088600756348
0.896130346232179 0.231457127827459
0.904276985743381 0.227575602255254
0.914460285132383 0.224387806096952
0.916496945010183 0.219405168210629
0.920570264765784 0.215135649690624
0.926680244399185 0.211529521152952
0.926680244399185 0.206724216265334
0.930753564154786 0.203020879609063
0.934826883910387 0.199478487614081
0.936863543788187 0.195661420672054
0.938900203665988 0.192003331945023
0.942973523421589 0.18890248878009
0.942973523421589 0.185125949620152
0.947046843177189 0.182281458251666
0.94908350305499 0.17916186082276
0.95112016293279 0.176159939645417
0.953156822810591 0.173269159570529
0.959266802443992 0.171210468920393
0.959266802443992 0.168154230631917
0.959266802443992 0.165205191160996
0.959266802443992 0.162357807652534
0.963340122199593 0.160284649271433
0.965376782077393 0.157947350883039
0.969450101832994 0.156014421501147
0.969450101832994 0.153498871331828
0.971486761710794 0.151380514122501
0.973523421588595 0.149328334895345
0.973523421588595 0.147031682559213
0.973523421588595 0.144804604665253
0.975560081466395 0.142942405252164
0.975560081466395 0.140840929138489
0.975560081466395 0.138800347725297
0.975560081466395 0.136818051985147
0.977596741344195 0.135173190650521
0.977596741344195 0.133296306581505
0.981670061099796 0.132018625034237
0.981670061099796 0.13023507160227
0.985743380855397 0.129032258064516
0.985743380855397 0.127334911865299
0.985743380855397 0.125681641132173
0.987780040733198 0.124327095616509
0.987780040733198 0.122753733232093
0.989816700610998 0.121469632591852
0.989816700610998 0.119970377684522
0.989816700610998 0.118507681053402
0.989816700610998 0.117080221633341
0.989816700610998 0.115686741252083
0.989816700610998 0.114326040931546
0.989816700610998 0.112996977447105
0.989816700610998 0.111698460124109
0.989816700610998 0.110429447852761
0.989816700610998 0.109188946304201
0.989816700610998 0.107976005332148
0.989816700610998 0.106789716545814
0.989816700610998 0.105629211041078
0.989816700610998 0.104493657278005
0.989816700610998 0.10338225909381
0.989816700610998 0.102294253841297
0.989816700610998 0.101228910643616
0.989816700610998 0.100185528756957
0.991853360488798 0.099367476025301
0.991853360488798 0.0983639668753787
0.991853360488798 0.0973805238952209
0.991853360488798 0.0964165511779846
0.993890020366599 0.0956675161732994
0.993890020366599 0.0947388856532712
0.995926680244399 0.09402038069602
0.995926680244399 0.0931251190249476
0.995926680244399 0.0922467458970006
0.995926680244399 0.091384787890114
0.995926680244399 0.0905387891131272
0.995926680244399 0.0897083104017612
0.995926680244399 0.0888929285584439
0.995926680244399 0.0880922356332192
0.995926680244399 0.0873058382431709
0.995926680244399 0.0865333569279774
0.995926680244399 0.0857744255393791
0.995926680244399 0.0850286906624935
0.995926680244399 0.0842958110670574
0.995926680244399 0.0835754571868057
0.9979633401222 0.0830367734282325
0.9979633401222 0.0823391026718199
0.9979633401222 0.0816530578236961
0.9979633401222 0.0809783506858371
1 0.0804786100639239
1 0.0798244187936921
1 0.0791807772939848
1 0.0785474324108143
1 0.0779241390255515
1 0.0773106597386238
1 0.0767067645680362
1 0.0761122306619129
1 0.075526842024304
1 0.0749503892535491
1 0.0743826692925314
1 0.073823485190197
1 0.0732726458737502
1 0.0727299659309732
1 0.0721952654021467
1 0.0716683695810831
1 0.071149108824808
1 0.0706373183714573
1 0.0701328381659763
1 0.069635512693235
1 0.0691451908181946
1 0.0686617256327786
1 0.0681849743091237
1 0.0677147979589022
1 0.0672510614984249
1 0.0667936335192491
1 0.0663423861640319
1 0.0658971950073816
1 0.0654579389414745
1 0.0650245000662164
1 0.064596763583739
1 0.0641746176970331
1 0.0637579535125308
1 0.0633466649464585
1 0.0629406486347904
1 0.0625398038466437
1 0.0621440324009619
1 0.0617532385863413
1 0.0613673290838645
1 0.0609862128928083
1 0.0606098012591038
1 0.0602380076064287
1 0.0598707474698208
1 0.0595079384317053
1 0.0591495000602337
1 0.0587953538498383
1 0.0584454231639091
1 0.0580996331795054
1 0.0577579108340195
1 0.0574201847737107
1 0.0570863853040344
1 0.0567564443416946
1 0.0564302953683485
1 0.0561078733858988
1 0.0557891148733098
1 0.0554739577448876
1 0.0551623413099652
1 0.0548542062339403
1 0.054549494500611
1 0.0542481493757596
1 0.0539501153719371
1 0.0536553382144028
1 0.053363764808173
1 0.0530753432061399
1 0.0527900225782174
1 0.0525077531814779
1 0.0522284863312414
1 0.0519521743730822
1 0.0516787706557204
1 0.0514082295047639
1 0.0511405061972711
1 0.050875556937105
1 0.0506133388310483
1 0.0503538098656548
1 0.0500969288848077
1 0.0498426555679626
1 0.0495909504090496
1 0.0493417746960104
};
\addplot [very thick, color2, dashed]
table {%
0.00168918918918919 1
0.0861486486486486 1
0.170608108108108 1
0.255067567567568 1
0.339527027027027 1
0.423986486486487 1
0.451013513513513 0.887043189368771
0.491554054054054 0.829059829059829
0.511824324324324 0.755610972568579
0.545608108108108 0.716186252771619
0.576013513513513 0.68063872255489
0.608108108108108 0.653357531760436
0.628378378378378 0.618968386023295
0.663851351351351 0.603686635944701
0.689189189189189 0.582025677603424
0.706081081081081 0.55659121171771
0.726351351351351 0.536828963795256
0.741554054054054 0.515863689776733
0.753378378378378 0.495005549389567
0.763513513513513 0.475289169295478
0.771959459459459 0.456543456543457
0.783783783783784 0.441484300666032
0.793918918918919 0.426884650317893
0.798986486486487 0.410947002606429
0.8125 0.400499583680266
0.819256756756757 0.387689848121503
0.829391891891892 0.377401998462721
0.841216216216216 0.368615840118431
0.851351351351351 0.359743040685225
0.863175675675676 0.352170916609235
0.871621621621622 0.343770819453698
0.880067567567568 0.335912314635719
0.888513513513513 0.328544659587758
0.890202702702703 0.319200484554815
0.898648648648649 0.312757201646091
0.903716216216216 0.305539691604797
0.905405405405405 0.297612437534703
0.908783783783784 0.290653700702323
0.913851351351351 0.284587059442399
0.920608108108108 0.279343926191697
0.929054054054054 0.274862568715642
0.930743243243243 0.268649439297903
0.934121621621622 0.263207996192289
0.939189189189189 0.258484425848443
0.939189189189189 0.25261244888687
0.942567567567568 0.247889826743669
0.945945945945946 0.243372446762277
0.947635135135135 0.238621863037006
0.949324324324324 0.234069137859225
0.952702702702703 0.230110159118727
0.952702702702703 0.225509796081567
0.956081081081081 0.2218737749902
0.95777027027027 0.217993079584775
0.959459459459459 0.214258770275368
0.961148648648649 0.210662717512033
0.966216216216216 0.207924391130498
0.966216216216216 0.204212781149589
0.966216216216216 0.20063135741845
0.966216216216216 0.197173388486729
0.969594594594595 0.194510335479498
0.971283783783784 0.191602799066978
0.974662162162162 0.189118321861685
0.974662162162162 0.186069009996775
0.976351351351351 0.18343383052999
0.978040540540541 0.180880974695408
0.978040540540541 0.178099046447247
0.978040540540541 0.175401393517116
0.97972972972973 0.173082661891973
0.97972972972973 0.170538077036166
0.97972972972973 0.168067226890756
0.97972972972973 0.165666952299343
0.981418918918919 0.163615882849901
0.981418918918919 0.161344071091364
0.984797297297297 0.159682278827718
0.984797297297297 0.157524993245069
0.988175675675676 0.155958411090376
0.988175675675676 0.153906866614049
0.988175675675676 0.151908595170086
0.989864864864865 0.150217892847988
0.989864864864865 0.148316881802075
0.991554054054054 0.146713321669583
0.991554054054054 0.144902493211553
0.991554054054054 0.143135820531578
0.991554054054054 0.141411708022163
0.991554054054054 0.139728636039038
0.991554054054054 0.13808515643378
0.991554054054054 0.136479888398047
0.991554054054054 0.134911514594346
0.991554054054054 0.133378777550557
0.991554054054054 0.131880476297461
0.991554054054054 0.130415463230393
0.991554054054054 0.128982641177763
0.991554054054054 0.127580960660726
0.991554054054054 0.126209417329607
0.991554054054054 0.124867049563923
0.991554054054054 0.123552936223953
0.991554054054054 0.122266194542804
0.991554054054054 0.121005978148835
0.993243243243243 0.119975515200979
0.993243243243243 0.118763886083619
0.993243243243243 0.117576484703059
0.993243243243243 0.116412591566027
0.994932432432432 0.115467555381298
0.994932432432432 0.114346728790526
0.996621621621622 0.113439723130167
0.996621621621622 0.112359550561798
0.996621621621622 0.111299754763252
0.996621621621622 0.110259764529994
0.996621621621622 0.109239029809295
0.996621621621622 0.108237020730141
0.996621621621622 0.107253226686057
0.996621621621622 0.106287155467483
0.996621621621622 0.105338332440636
0.996621621621622 0.104406299769952
0.996621621621622 0.103490615681459
0.996621621621622 0.102590853764563
0.996621621621622 0.101706602309947
0.996621621621622 0.100837463681422
0.998310810810811 0.100152516522623
0.998310810810811 0.0993110401613174
0.998310810810811 0.0984835860689885
0.998310810810811 0.09766980664353
1 0.0970332732338961
1 0.0962445130873029
1 0.0954684728269634
1 0.0947048472244441
1 0.0939533407395651
1 0.0932136671390332
1 0.092485549132948
1 0.0917687180282127
1 0.0910629133979388
1 0.0903678827659899
1 0.0896833813058627
1 0.0890091715531499
1 0.088345023130876
1 0.087690712487039
1 0.0870460226437289
1 0.0864107429572325
1 0.0857846688885669
1 0.085167601783916
1 0.0845593486644765
1 0.0839597220252446
1 0.0833685396423039
1 0.0827856243881974
1 0.0822108040549924
1 0.0816439111846642
1 0.0810847829064512
1 0.0805332607808461
1 0.0799891906499122
1 0.079452422493625
1 0.0789228102919611
1 0.0784002118924646
1 0.0778844888830417
1 0.0773755064697425
1 0.076873133359304
1 0.0763772416462392
1 0.0758877067042687
1 0.0754044070819004
1 0.0749272244019744
1 0.0744560432649981
1 0.0739907511561055
1 0.0735312383554838
1 0.073077397852117
1 0.0726291252607042
1 0.0721863187416169
1 0.0717488789237668
1 0.0713167088302614
1 0.0708897138067297
1 0.0704678014522081
1 0.070050881552479
1 0.0696388660157629
1 0.0692316688106654
1 0.06882920590629
1 0.0684313952144261
1 0.0680381565337318
1 0.0676494114958291
1 0.0672650835132371
1 0.0668850977290702
1 0.0665093809684305
1 0.0661378616914311
1 0.0657704699477836
1 0.0654071373328914
1 0.0650477969453906
1 0.0646923833460824
1 0.0643408325182045
1 0.0639930818289915
1 0.0636490699924739
1 0.0633087370334724
1 0.0629720242527391
1 0.0626388741932071
1 0.0623092306073045
1 0.0619830384252958
1 0.061660243724612
1 0.0613407937001347
1 0.0610246366353984
1 0.0607117218746795
1 0.0604019997959392
1 0.0600954217845904
1 0.0597919402080598
1 0.0594915083911165
};
\addplot [very thick, color3, dashed]
table {%
0.00111982082866741 1
0.0571108622620381 1
0.113101903695409 1
0.169092945128779 1
0.22508398656215 1
0.281075027995521 1
0.337066069428891 1
0.393057110862262 1
0.449048152295633 1
0.505039193729003 1
0.561030235162374 1
0.617021276595745 1
0.673012318029115 1
0.729003359462486 1
0.784994400895857 1
0.80515117581187 0.957390146471372
0.818589025755879 0.912609238451935
0.828667413213886 0.869565217391304
0.836506159014558 0.829078801331854
0.843225083986562 0.79179810725552
0.848824188129899 0.757242757242757
0.856662933930571 0.727878211227402
0.863381858902576 0.700272479564033
0.866741321388578 0.672458731537793
0.875699888017917 0.651124063280599
0.880179171332587 0.628297362110312
0.886898096304591 0.608762490392006
0.894736842105263 0.591413767579571
0.901455767077268 0.574589578872234
0.909294512877939 0.559614059269469
0.914893617021277 0.544303797468354
0.920492721164614 0.529980657640232
0.926091825307951 0.516552154903186
0.927211646136618 0.501514233797698
0.932810750279955 0.489711934156379
0.936170212765957 0.477441462021702
0.937290033594625 0.464741810105497
0.93952967525196 0.453268503511615
0.942889137737962 0.442924776433456
0.947368421052632 0.433623782675551
0.952967525195969 0.425287356321839
0.954087346024636 0.415407118478791
0.956326987681971 0.406473108043789
0.959686450167973 0.398419339841934
0.959686450167973 0.389368468877783
0.961926091825308 0.381608174144825
0.964165733482643 0.374185136897001
0.96528555431131 0.36665248830285
0.966405375139978 0.359433569346106
0.968645016797312 0.352917176662587
0.968645016797312 0.345861655337865
0.970884658454647 0.339866718933751
0.972004479283315 0.333717800845829
0.973124300111982 0.327800829875519
0.974244120940649 0.322102924842651
0.977603583426652 0.317339149400218
0.977603583426652 0.311674401999286
0.977603583426652 0.306208347948088
0.977603583426652 0.300930713547053
0.979843225083987 0.296509657743138
0.980963045912654 0.2919026991003
0.983202687569989 0.287774500163881
0.983202687569989 0.283134472750726
0.984322508398656 0.278959060615678
0.985442329227324 0.274914089347079
0.985442329227324 0.270685942786835
0.985442329227324 0.266585883065738
0.986562150055991 0.262906595046255
0.986562150055991 0.25904145839459
0.986562150055991 0.255288322225442
0.986562150055991 0.251642387889175
0.987681970884658 0.248380737820332
0.987681970884658 0.244931963343516
0.989921612541993 0.242125445083539
0.989921612541993 0.23885436368549
0.992161254199328 0.236203679018928
0.992161254199328 0.233096553538543
0.992161254199328 0.230070111659309
0.993281075027996 0.227377595488336
0.993281075027996 0.22450012655024
0.994400895856663 0.221944513871532
0.994400895856663 0.219205134534683
0.994400895856663 0.216532553035845
0.994400895856663 0.213924355576969
0.994400895856663 0.211378243275411
0.994400895856663 0.208892025405787
0.994400895856663 0.206463613113229
0.994400895856663 0.204091013560101
0.994400895856663 0.201772324471711
0.994400895856663 0.199505729049652
0.994400895856663 0.197289491224172
0.994400895856663 0.195121951219512
0.994400895856663 0.193001521408389
0.994400895856663 0.190926682433885
0.994400895856663 0.188895979578813
0.994400895856663 0.186908019364344
0.994400895856663 0.184961466361175
0.994400895856663 0.183055040197897
0.99552071668533 0.181391552744338
0.99552071668533 0.179559684912139
0.99552071668533 0.177764447110578
0.99552071668533 0.17600475153435
0.996640537513998 0.174475593020976
0.996640537513998 0.172781984080761
0.997760358342665 0.17131320899827
0.997760358342665 0.169681965339935
0.997760358342665 0.168081494057725
0.997760358342665 0.166510932535975
0.997760358342665 0.164969450101833
0.997760358342665 0.163456246560264
0.997760358342665 0.161970550808944
0.997760358342665 0.160511619528013
0.997760358342665 0.159078735940011
0.997760358342665 0.15767120863564
0.997760358342665 0.156288370461323
0.997760358342665 0.154929577464789
0.997760358342665 0.15359420789519
0.997760358342665 0.152281661254486
0.998880179171333 0.151160820199966
0.998880179171333 0.149890774659721
0.998880179171333 0.14864189301783
0.998880179171333 0.147413650636258
1 0.146369447631536
1 0.145179645586084
1 0.144009030801484
1 0.142857142857143
1 0.141723535946675
1 0.140607778302629
1 0.13950945164818
1 0.138428150674314
1 0.137363482541148
1 0.136315066402076
1 0.135282532949553
1 0.134265523981356
1 0.133263691986271
1 0.132276699748185
1 0.131304219967652
1 0.130345934900015
1 0.129401536009274
1 0.128470723636887
1 0.127553206684759
1 0.126648702311729
1 0.125756935642867
1 0.12487763949098
1 0.12401055408971
1 0.123155426837678
1 0.122312012053143
1 0.121480070738675
1 0.120659370355357
1 0.119849684606093
1 0.11905079322757
1 0.118262481790491
1 0.117484541507696
1 0.116716769049797
1 0.115958966368004
1 0.115210940523803
1 0.114472503525189
1 0.11374347216915
1 0.11302366789014
1 0.112312916614262
1 0.111611048618923
1 0.110917898397715
1 0.110233304530305
1 0.10955710955711
1 0.108889159858554
1 0.108229305538723
1 0.107577400313215
1 0.10693330140103
1 0.106296869420307
1 0.105667968287777
1 0.10504646512175
1 0.104432230148521
1 0.103825136612022
1 0.103225060686626
1 0.102631881392943
1 0.102045480516512
1 0.101465742529258
1 0.100892554513614
1 0.100325806089203
1 0.099765389341973
1 0.0992111987556938
1 0.0986631311457297
1 0.0981210855949896
1 0.097584963391979
1 0.0970546679708727
1 0.0965301048535293
1 0.0960111815933771
1 0.0954978077210994
1 0.094989894692054
1 0.0944873558353613
1 0.0939901063045995
1 0.0934980630300492
1 0.0930111446724299
1 0.0925292715780748
1 0.0920523657354912
1 0.0915803507332581
1 0.0911131517192123
1 0.0906506953608771
1 0.0901929098070902
1 0.0897397246507889
};
\end{axis}

\end{tikzpicture}

==> Evaluation CVPR Workshop_ArXiv_upload2/images/lateximages/ROC.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={
                    label style={font=\Large}
                    }}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
%tick align=outside,
tick align=inside,
%tick pos=both,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={FPR},
xmin=-0.03, xmax=0.4,
xtick style={color=black},
xtick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4},
xticklabels={−0.05,0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35,0.40},
y grid style={white!69.01960784313725!black},
ylabel={TPR},
ymin=-0.0488241881298992, ymax=1.04994400895857,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [thick, color0]
table {%
0 0.00212765957446809
0.0018887722980063 0.0702127659574468
0.00440713536201469 0.125531914893617
0.00650577124868835 0.18936170212766
0.00912906610703043 0.242553191489362
0.0124868835257083 0.280851063829787
0.0163693599160546 0.308510638297872
0.0190975865687303 0.359574468085106
0.0230849947534103 0.385106382978723
0.0262329485834208 0.427659574468085
0.0295907660020986 0.465957446808511
0.0328436516264428 0.506382978723404
0.0368310598111228 0.531914893617021
0.0398740818467996 0.576595744680851
0.0435466946484785 0.608510638297872
0.0477439664218258 0.629787234042553
0.0517313746065058 0.65531914893617
0.0560335781741868 0.674468085106383
0.0605456453305351 0.68936170212766
0.0651626442812172 0.702127659574468
0.069884575026233 0.712765957446808
0.0743966421825813 0.727659574468085
0.0790136411332634 0.740425531914894
0.0839454354669465 0.746808510638298
0.0883525708289612 0.763829787234043
0.0931794333683106 0.772340425531915
0.0977964323189927 0.785106382978723
0.102308499475341 0.8
0.106925498426023 0.812765957446808
0.111437565582371 0.827659574468085
0.116159496327387 0.838297872340426
0.120881427072403 0.848936170212766
0.125603357817419 0.859574468085106
0.130745015739769 0.861702127659574
0.135466946484785 0.872340425531915
0.140398740818468 0.878723404255319
0.145540398740818 0.880851063829787
0.150577124868835 0.885106382978723
0.155508919202518 0.891489361702128
0.160335781741868 0.9
0.165057712486884 0.91063829787234
0.170199370409234 0.912765957446809
0.175236096537251 0.917021276595745
0.180167890870934 0.923404255319149
0.185414480587618 0.923404255319149
0.190451206715635 0.927659574468085
0.195487932843652 0.931914893617021
0.200629590766002 0.934042553191489
0.205771248688353 0.936170212765957
0.210807974816369 0.940425531914894
0.216054564533054 0.940425531914894
0.22109129066107 0.94468085106383
0.226232948583421 0.946808510638298
0.231374606505771 0.948936170212766
0.236516264428122 0.951063829787234
0.241448058761805 0.957446808510638
0.246694648478489 0.957446808510638
0.251941238195173 0.957446808510638
0.257187827911857 0.957446808510638
0.262224554039874 0.961702127659574
0.267366211962225 0.963829787234043
0.272402938090241 0.968085106382979
0.277649527806925 0.968085106382979
0.282791185729276 0.970212765957447
0.287932843651626 0.972340425531915
0.293179433368311 0.972340425531915
0.298426023084995 0.972340425531915
0.303567681007345 0.974468085106383
0.308814270724029 0.974468085106383
0.314060860440714 0.974468085106383
0.319307450157398 0.974468085106383
0.324449108079748 0.976595744680851
0.329695697796432 0.976595744680851
0.334732423924449 0.980851063829787
0.339979013641133 0.980851063829787
0.34501573976915 0.985106382978723
0.350262329485834 0.985106382978723
0.355508919202518 0.985106382978723
0.360650577124869 0.987234042553191
0.365897166841553 0.987234042553191
0.371038824763903 0.98936170212766
0.376285414480588 0.98936170212766
0.381532004197272 0.98936170212766
0.386778593913956 0.98936170212766
0.39202518363064 0.98936170212766
0.397271773347324 0.98936170212766
0.402518363064008 0.98936170212766
0.407764952780693 0.98936170212766
0.413011542497377 0.98936170212766
0.418258132214061 0.98936170212766
0.423504721930745 0.98936170212766
0.428751311647429 0.98936170212766
0.433997901364113 0.98936170212766
0.439244491080797 0.98936170212766
0.444491080797482 0.98936170212766
0.449737670514166 0.98936170212766
0.45498426023085 0.98936170212766
0.460230849947534 0.98936170212766
0.465372507869885 0.991489361702128
0.470619097586569 0.991489361702128
0.475865687303253 0.991489361702128
0.481112277019937 0.991489361702128
0.486253934942288 0.993617021276596
0.491500524658972 0.993617021276596
0.496642182581322 0.995744680851064
0.501888772298006 0.995744680851064
0.50713536201469 0.995744680851064
0.512381951731375 0.995744680851064
0.517628541448059 0.995744680851064
0.522875131164743 0.995744680851064
0.528121720881427 0.995744680851064
0.533368310598111 0.995744680851064
0.538614900314795 0.995744680851064
0.54386149003148 0.995744680851064
0.549108079748164 0.995744680851064
0.554354669464848 0.995744680851064
0.559601259181532 0.995744680851064
0.564847848898216 0.995744680851064
0.569989506820567 0.997872340425532
0.575236096537251 0.997872340425532
0.580482686253935 0.997872340425532
0.585729275970619 0.997872340425532
0.59087093389297 1
0.596117523609654 1
0.601364113326338 1
0.606610703043022 1
0.611857292759706 1
0.61710388247639 1
0.622350472193074 1
0.627597061909759 1
0.632843651626443 1
0.638090241343127 1
0.643336831059811 1
0.648583420776495 1
0.653830010493179 1
0.659076600209864 1
0.664323189926548 1
0.669569779643232 1
0.674816369359916 1
0.6800629590766 1
0.685309548793284 1
0.690556138509969 1
0.695802728226653 1
0.701049317943337 1
0.706295907660021 1
0.711542497376705 1
0.716789087093389 1
0.722035676810073 1
0.727282266526758 1
0.732528856243442 1
0.737775445960126 1
0.74302203567681 1
0.748268625393494 1
0.753515215110178 1
0.758761804826863 1
0.764008394543547 1
0.769254984260231 1
0.774501573976915 1
0.779748163693599 1
0.784994753410283 1
0.790241343126967 1
0.795487932843652 1
0.800734522560336 1
0.80598111227702 1
0.811227701993704 1
0.816474291710388 1
0.821720881427072 1
0.826967471143757 1
0.832214060860441 1
0.837460650577125 1
0.842707240293809 1
0.847953830010493 1
0.853200419727177 1
0.858447009443862 1
0.863693599160546 1
0.86894018887723 1
0.874186778593914 1
0.879433368310598 1
0.884679958027282 1
0.889926547743966 1
0.895173137460651 1
0.900419727177335 1
0.905666316894019 1
0.910912906610703 1
0.916159496327387 1
0.921406086044071 1
0.926652675760755 1
0.93189926547744 1
0.937145855194124 1
0.942392444910808 1
0.947639034627492 1
0.952885624344176 1
0.95813221406086 1
0.963378803777545 1
0.968625393494229 1
0.973871983210913 1
0.979118572927597 1
0.984365162644281 1
0.989611752360965 1
0.99485834207765 1
};
\addlegendentry{DenseNet-0}
\addplot [very thick, color1, dashed]
table {%
0 0.00203665987780041
0 0.103869653767821
0.0022084341150489 0.162932790224033
0.00431170470080976 0.224032586558045
0.00694079293301083 0.274949083503055
0.0103060258702282 0.311608961303462
0.0141970764538858 0.338085539714868
0.0169313282153749 0.386965376782077
0.0209275423283205 0.411405295315682
0.0240824482069618 0.45213849287169
0.0274476811441792 0.488798370672098
0.0307077505521085 0.527494908350306
0.0347039646650542 0.55193482688391
0.0377537070144074 0.594704684317719
0.0414344305394889 0.625254582484725
0.0456409717110106 0.645621181262729
0.0496371858239563 0.670061099796334
0.053948890524766 0.688391038696538
0.0584709222841519 0.702647657841141
0.0630981175728257 0.714867617107943
0.0678304763907877 0.725050916496945
0.0723525081501735 0.739307535641548
0.0769797034388474 0.75152749490835
0.0819223893153854 0.757637474541752
0.0863392575454832 0.773930753564155
0.0911767798927332 0.782077393075356
0.0958039751814071 0.794297352342159
0.100326006940793 0.808553971486762
0.104953202229467 0.820773930753564
0.109475233988853 0.835030549898167
0.114207592806815 0.845213849287169
0.118939951624777 0.855397148676171
0.123672310442738 0.865580448065173
0.128825323377853 0.867617107942974
0.133557682195814 0.877800407331976
0.138500368072352 0.883910386965377
0.143653381007467 0.885947046843177
0.148701230413293 0.890020366598778
0.153643916289831 0.896130346232179
0.158481438637081 0.904276985743381
0.163213797455043 0.914460285132383
0.168366810390157 0.916496945010183
0.173414659795983 0.920570264765784
0.178357345672521 0.926680244399185
0.183615522136923 0.926680244399185
0.188663371542749 0.930753564154786
0.193711220948575 0.934826883910387
0.198864233883689 0.936863543788187
0.204017246818803 0.938900203665988
0.209065096224629 0.942973523421589
0.214323272689031 0.942973523421589
0.219371122094858 0.947046843177189
0.224524135029972 0.94908350305499
0.229677147965086 0.95112016293279
0.2348301609002 0.953156822810591
0.239772846776738 0.959266802443992
0.24503102324114 0.959266802443992
0.250289199705542 0.959266802443992
0.255547376169944 0.959266802443992
0.26059522557577 0.963340122199593
0.265748238510884 0.965376782077393
0.270796087916711 0.969450101832994
0.276054264381113 0.969450101832994
0.281207277316227 0.971486761710794
0.286360290251341 0.973523421588595
0.291618466715743 0.973523421588595
0.296876643180145 0.973523421588595
0.302029656115259 0.975560081466395
0.307287832579661 0.975560081466395
0.312546009044064 0.975560081466395
0.317804185508466 0.975560081466395
0.32295719844358 0.977596741344195
0.328215374907982 0.977596741344195
0.333263224313808 0.981670061099796
0.33852140077821 0.981670061099796
0.343569250184036 0.985743380855397
0.348827426648438 0.985743380855397
0.35408560311284 0.985743380855397
0.359238616047955 0.987780040733198
0.364496792512357 0.987780040733198
0.369649805447471 0.989816700610998
0.374907981911873 0.989816700610998
0.380166158376275 0.989816700610998
0.385424334840677 0.989816700610998
0.390682511305079 0.989816700610998
0.395940687769482 0.989816700610998
0.401198864233884 0.989816700610998
0.406457040698286 0.989816700610998
0.411715217162688 0.989816700610998
0.41697339362709 0.989816700610998
0.422231570091492 0.989816700610998
0.427489746555894 0.989816700610998
0.432747923020297 0.989816700610998
0.438006099484699 0.989816700610998
0.443264275949101 0.989816700610998
0.448522452413503 0.989816700610998
0.453780628877905 0.989816700610998
0.459038805342307 0.989816700610998
0.464191818277421 0.991853360488798
0.469449994741824 0.991853360488798
0.474708171206226 0.991853360488798
0.479966347670628 0.991853360488798
0.485119360605742 0.993890020366599
0.490377537070144 0.993890020366599
0.495530550005258 0.995926680244399
0.50078872646966 0.995926680244399
0.506046902934063 0.995926680244399
0.511305079398465 0.995926680244399
0.516563255862867 0.995926680244399
0.521821432327269 0.995926680244399
0.527079608791671 0.995926680244399
0.532337785256073 0.995926680244399
0.537595961720475 0.995926680244399
0.542854138184877 0.995926680244399
0.54811231464928 0.995926680244399
0.553370491113682 0.995926680244399
0.558628667578084 0.995926680244399
0.563886844042486 0.995926680244399
0.5690398569776 0.9979633401222
0.574298033442002 0.9979633401222
0.579556209906404 0.9979633401222
0.584814386370807 0.9979633401222
0.589967399305921 1
0.595225575770323 1
0.600483752234725 1
0.605741928699127 1
0.611000105163529 1
0.616258281627931 1
0.621516458092334 1
0.626774634556736 1
0.632032811021138 1
0.63729098748554 1
0.642549163949942 1
0.647807340414344 1
0.653065516878746 1
0.658323693343149 1
0.663581869807551 1
0.668840046271953 1
0.674098222736355 1
0.679356399200757 1
0.684614575665159 1
0.689872752129561 1
0.695130928593964 1
0.700389105058366 1
0.705647281522768 1
0.71090545798717 1
0.716163634451572 1
0.721421810915974 1
0.726679987380377 1
0.731938163844779 1
0.737196340309181 1
0.742454516773583 1
0.747712693237985 1
0.752970869702387 1
0.758229046166789 1
0.763487222631192 1
0.768745399095594 1
0.774003575559996 1
0.779261752024398 1
0.7845199284888 1
0.789778104953202 1
0.795036281417604 1
0.800294457882006 1
0.805552634346409 1
0.810810810810811 1
0.816068987275213 1
0.821327163739615 1
0.826585340204017 1
0.831843516668419 1
0.837101693132822 1
0.842359869597224 1
0.847618046061626 1
0.852876222526028 1
0.85813439899043 1
0.863392575454832 1
0.868650751919234 1
0.873908928383637 1
0.879167104848039 1
0.884425281312441 1
0.889683457776843 1
0.894941634241245 1
0.900199810705647 1
0.905457987170049 1
0.910716163634452 1
0.915974340098854 1
0.921232516563256 1
0.926490693027658 1
0.93174886949206 1
0.937007045956462 1
0.942265222420864 1
0.947523398885267 1
0.952781575349669 1
0.958039751814071 1
0.963297928278473 1
0.968556104742875 1
0.973814281207277 1
0.979072457671679 1
0.984330634136082 1
0.989588810600484 1
0.994846987064886 1
};
\addlegendentry{DenseNet-20}
\addplot [very thick, color2, dashed]
table {%
0 0.00168918918918919
0 0.0861486486486486
0 0.170608108108108
0 0.255067567567568
0 0.339527027027027
0 0.423986486486487
0.00361394557823129 0.451013513513513
0.00637755102040816 0.491554054054054
0.0104166666666667 0.511824324324324
0.0136054421768707 0.545608108108108
0.0170068027210884 0.576013513513513
0.0203018707482993 0.608108108108108
0.0243409863945578 0.628378378378378
0.0274234693877551 0.663851351351351
0.0311437074829932 0.689189189189189
0.0353954081632653 0.706081081081081
0.0394345238095238 0.726351351351351
0.0437925170068027 0.741554054054054
0.0483630952380952 0.753378378378378
0.0530399659863946 0.763513513513513
0.0578231292517007 0.771959459459459
0.0623937074829932 0.783783783783784
0.0670705782312925 0.793918918918919
0.0720663265306122 0.798986486486487
0.076530612244898 0.8125
0.0814200680272109 0.819256756756757
0.0860969387755102 0.829391891891892
0.0906675170068027 0.841216216216216
0.095344387755102 0.851351351351351
0.0999149659863946 0.863175675675676
0.104698129251701 0.871621621621622
0.109481292517007 0.880067567567568
0.114264455782313 0.888513513513513
0.119472789115646 0.890202702702703
0.124255952380952 0.898648648648649
0.129251700680272 0.903716216216216
0.134460034013605 0.905405405405405
0.139562074829932 0.908783783783784
0.144557823129252 0.913851351351351
0.149447278911565 0.920608108108108
0.154230442176871 0.929054054054054
0.159438775510204 0.930743243243243
0.164540816326531 0.934121621621622
0.16953656462585 0.939189189189189
0.17485119047619 0.939189189189189
0.179953231292517 0.942567567567568
0.185055272108844 0.945945945945946
0.190263605442177 0.947635135135135
0.19547193877551 0.949324324324324
0.200573979591837 0.952702702702703
0.205888605442177 0.952702702702703
0.210990646258503 0.956081081081081
0.216198979591837 0.95777027027027
0.22140731292517 0.959459459459459
0.226615646258503 0.961148648648649
0.231611394557823 0.966216216216216
0.236926020408163 0.966216216216216
0.242240646258503 0.966216216216216
0.247555272108844 0.966216216216216
0.25265731292517 0.969594594594595
0.257865646258503 0.971283783783784
0.26296768707483 0.974662162162162
0.26828231292517 0.974662162162162
0.273490646258503 0.976351351351351
0.278698979591837 0.978040540540541
0.284013605442177 0.978040540540541
0.289328231292517 0.978040540540541
0.29453656462585 0.97972972972973
0.29985119047619 0.97972972972973
0.305165816326531 0.97972972972973
0.310480442176871 0.97972972972973
0.315688775510204 0.981418918918919
0.321003401360544 0.981418918918919
0.326105442176871 0.984797297297297
0.331420068027211 0.984797297297297
0.336522108843537 0.988175675675676
0.341836734693878 0.988175675675676
0.347151360544218 0.988175675675676
0.352359693877551 0.989864864864865
0.357674319727891 0.989864864864865
0.362882653061224 0.991554054054054
0.368197278911565 0.991554054054054
0.373511904761905 0.991554054054054
0.378826530612245 0.991554054054054
0.384141156462585 0.991554054054054
0.389455782312925 0.991554054054054
0.394770408163265 0.991554054054054
0.400085034013605 0.991554054054054
0.405399659863946 0.991554054054054
0.410714285714286 0.991554054054054
0.416028911564626 0.991554054054054
0.421343537414966 0.991554054054054
0.426658163265306 0.991554054054054
0.431972789115646 0.991554054054054
0.437287414965986 0.991554054054054
0.442602040816327 0.991554054054054
0.447916666666667 0.991554054054054
0.453231292517007 0.991554054054054
0.45843962585034 0.993243243243243
0.46375425170068 0.993243243243243
0.46906887755102 0.993243243243243
0.474383503401361 0.993243243243243
0.479591836734694 0.994932432432432
0.484906462585034 0.994932432432432
0.490114795918367 0.996621621621622
0.495429421768707 0.996621621621622
0.500744047619048 0.996621621621622
0.506058673469388 0.996621621621622
0.511373299319728 0.996621621621622
0.516687925170068 0.996621621621622
0.522002551020408 0.996621621621622
0.527317176870748 0.996621621621622
0.532631802721088 0.996621621621622
0.537946428571429 0.996621621621622
0.543261054421769 0.996621621621622
0.548575680272109 0.996621621621622
0.553890306122449 0.996621621621622
0.559204931972789 0.996621621621622
0.564413265306122 0.998310810810811
0.569727891156463 0.998310810810811
0.575042517006803 0.998310810810811
0.580357142857143 0.998310810810811
0.585565476190476 1
0.590880102040816 1
0.596194727891156 1
0.601509353741497 1
0.606823979591837 1
0.612138605442177 1
0.617453231292517 1
0.622767857142857 1
0.628082482993197 1
0.633397108843537 1
0.638711734693878 1
0.644026360544218 1
0.649340986394558 1
0.654655612244898 1
0.659970238095238 1
0.665284863945578 1
0.670599489795918 1
0.675914115646258 1
0.681228741496599 1
0.686543367346939 1
0.691857993197279 1
0.697172619047619 1
0.702487244897959 1
0.707801870748299 1
0.713116496598639 1
0.71843112244898 1
0.72374574829932 1
0.72906037414966 1
0.734375 1
0.73968962585034 1
0.74500425170068 1
0.75031887755102 1
0.755633503401361 1
0.760948129251701 1
0.766262755102041 1
0.771577380952381 1
0.776892006802721 1
0.782206632653061 1
0.787521258503401 1
0.792835884353742 1
0.798150510204082 1
0.803465136054422 1
0.808779761904762 1
0.814094387755102 1
0.819409013605442 1
0.824723639455782 1
0.830038265306122 1
0.835352891156463 1
0.840667517006803 1
0.845982142857143 1
0.851296768707483 1
0.856611394557823 1
0.861926020408163 1
0.867240646258503 1
0.872555272108844 1
0.877869897959184 1
0.883184523809524 1
0.888499149659864 1
0.893813775510204 1
0.899128401360544 1
0.904443027210884 1
0.909757653061224 1
0.915072278911565 1
0.920386904761905 1
0.925701530612245 1
0.931016156462585 1
0.936330782312925 1
0.941645408163265 1
0.946960034013605 1
0.952274659863946 1
0.957589285714286 1
0.962903911564626 1
0.968218537414966 1
0.973533163265306 1
0.978847789115646 1
0.984162414965986 1
0.989477040816326 1
0.994791666666667 1
};
\addlegendentry{DenseNet-100}
\addplot [very thick, color3, dashed]
table {%
0 0.00111982082866741
0 0.0571108622620381
0 0.113101903695409
0 0.169092945128779
0 0.22508398656215
0 0.281075027995521
0 0.337066069428891
0 0.393057110862262
0 0.449048152295633
0 0.505039193729003
0 0.561030235162374
0 0.617021276595745
0 0.673012318029115
0 0.729003359462486
0 0.784994400895857
0.00351378060832327 0.80515117581187
0.00768639508070715 0.818589025755879
0.0121884264851213 0.828667413213886
0.0169100691775557 0.836506159014558
0.0217415175140002 0.843225083986562
0.0266827714944548 0.848824188129899
0.0314044141868892 0.856662933930571
0.0362358625233337 0.863381858902576
0.0413967277918085 0.866741321388578
0.0460085648402328 0.875699888017917
0.0510596244646975 0.880179171332587
0.055891072801142 0.886898096304591
0.0606127154935764 0.894736842105263
0.0654441638300209 0.901455767077268
0.0701658065224553 0.909294512877939
0.0751070605029099 0.914893617021277
0.0800483144833644 0.920492721164614
0.084989568463819 0.926091825307951
0.090370045020314 0.927211646136618
0.0953112990007686 0.932810750279955
0.100472164269243 0.936170212765957
0.105852640825738 0.937290033594625
0.111123311738223 0.93952967525196
0.116284177006698 0.942889137737962
0.121335236631163 0.947368421052632
0.126276490611617 0.952967525195969
0.131656967168112 0.954087346024636
0.136927638080597 0.956326987681971
0.142088503349072 0.959686450167973
0.147578785549577 0.959686450167973
0.152849456462062 0.961926091825308
0.158120127374547 0.964165733482643
0.163500603931042 0.96528555431131
0.168881080487537 0.966405375139978
0.174151751400022 0.968645016797312
0.179642033600527 0.968645016797312
0.184912704513012 0.970884658454647
0.190293181069507 0.972004479283315
0.195673657626002 0.973124300111982
0.201054134182497 0.974244120940649
0.206214999450972 0.977603583426652
0.211705281651477 0.977603583426652
0.217195563851982 0.977603583426652
0.222685846052487 0.977603583426652
0.227956516964972 0.979843225083987
0.233336993521467 0.980963045912654
0.238607664433952 0.983202687569989
0.244097946634457 0.983202687569989
0.249478423190952 0.984322508398656
0.254858899747447 0.985442329227324
0.260349181947952 0.985442329227324
0.265839464148457 0.985442329227324
0.271219940704952 0.986562150055991
0.276710222905457 0.986562150055991
0.282200505105962 0.986562150055991
0.287690787306468 0.986562150055991
0.293071263862963 0.987681970884658
0.298561546063468 0.987681970884658
0.303832216975953 0.989921612541993
0.309322499176458 0.989921612541993
0.314593170088943 0.992161254199328
0.320083452289448 0.992161254199328
0.325573734489953 0.992161254199328
0.330954211046448 0.993281075027996
0.336444493246953 0.993281075027996
0.341824969803448 0.994400895856663
0.347315252003953 0.994400895856663
0.352805534204458 0.994400895856663
0.358295816404963 0.994400895856663
0.363786098605468 0.994400895856663
0.369276380805973 0.994400895856663
0.374766663006479 0.994400895856663
0.380256945206984 0.994400895856663
0.385747227407489 0.994400895856663
0.391237509607994 0.994400895856663
0.396727791808499 0.994400895856663
0.402218074009004 0.994400895856663
0.407708356209509 0.994400895856663
0.413198638410014 0.994400895856663
0.418688920610519 0.994400895856663
0.424179202811025 0.994400895856663
0.42966948501153 0.994400895856663
0.435159767212035 0.994400895856663
0.44054024376853 0.99552071668533
0.446030525969035 0.99552071668533
0.45152080816954 0.99552071668533
0.457011090370045 0.99552071668533
0.46239156692654 0.996640537513998
0.467881849127045 0.996640537513998
0.47326232568354 0.997760358342665
0.478752607884045 0.997760358342665
0.48424289008455 0.997760358342665
0.489733172285055 0.997760358342665
0.495223454485561 0.997760358342665
0.500713736686066 0.997760358342665
0.506204018886571 0.997760358342665
0.511694301087076 0.997760358342665
0.517184583287581 0.997760358342665
0.522674865488086 0.997760358342665
0.528165147688591 0.997760358342665
0.533655429889096 0.997760358342665
0.539145712089601 0.997760358342665
0.544635994290107 0.997760358342665
0.550016470846602 0.998880179171333
0.555506753047107 0.998880179171333
0.560997035247612 0.998880179171333
0.566487317448117 0.998880179171333
0.571867794004612 1
0.577358076205117 1
0.582848358405622 1
0.588338640606127 1
0.593828922806632 1
0.599319205007137 1
0.604809487207642 1
0.610299769408148 1
0.615790051608653 1
0.621280333809158 1
0.626770616009663 1
0.632260898210168 1
0.637751180410673 1
0.643241462611178 1
0.648731744811683 1
0.654222027012188 1
0.659712309212694 1
0.665202591413199 1
0.670692873613704 1
0.676183155814209 1
0.681673438014714 1
0.687163720215219 1
0.692654002415724 1
0.698144284616229 1
0.703634566816734 1
0.709124849017239 1
0.714615131217745 1
0.72010541341825 1
0.725595695618755 1
0.73108597781926 1
0.736576260019765 1
0.74206654222027 1
0.747556824420775 1
0.75304710662128 1
0.758537388821785 1
0.764027671022291 1
0.769517953222796 1
0.775008235423301 1
0.780498517623806 1
0.785988799824311 1
0.791479082024816 1
0.796969364225321 1
0.802459646425826 1
0.807949928626331 1
0.813440210826836 1
0.818930493027342 1
0.824420775227847 1
0.829911057428352 1
0.835401339628857 1
0.840891621829362 1
0.846381904029867 1
0.851872186230372 1
0.857362468430877 1
0.862852750631382 1
0.868343032831888 1
0.873833315032393 1
0.879323597232898 1
0.884813879433403 1
0.890304161633908 1
0.895794443834413 1
0.901284726034918 1
0.906775008235423 1
0.912265290435928 1
0.917755572636433 1
0.923245854836939 1
0.928736137037444 1
0.934226419237949 1
0.939716701438454 1
0.945206983638959 1
0.950697265839464 1
0.956187548039969 1
0.961677830240474 1
0.967168112440979 1
0.972658394641485 1
0.97814867684199 1
0.983638959042495 1
0.989129241243 1
0.994619523443505 1
};
\addlegendentry{DenseNet-300}
\end{axis}

\end{tikzpicture}

==> Evaluation CVPR Workshop_ArXiv_upload2/images/lateximages/seg_AUPR.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={
                    label style={font=\Large}
                    }}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
%tick align=outside,
tick align=inside,
%tick pos=both,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Model Size (\# of parameters)},
xmin=88048.8, xmax=5862415.2,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={AUPR},
ymin=0.996811578028401, ymax=0.997995831739964,
ytick style={color=black},
ytick={0.997,0.9972,0.9974,0.9976,0.9978,0.998},
yticklabels={0.9970,0.9972,0.9974,0.9976,0.9978,0.9980}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:350520,0.99719493414713)
--(axis cs:350520,0.996956316833472)
--(axis cs:788144,0.997352640208802)
--(axis cs:1400680,0.997460136432638)
--(axis cs:2188128,0.997653593774498)
--(axis cs:3150488,0.997629565522482)
--(axis cs:4287760,0.997289760224881)
--(axis cs:5599944,0.997650214826023)
--(axis cs:5599944,0.997677996911501)
--(axis cs:5599944,0.997677996911501)
--(axis cs:4287760,0.997365108318379)
--(axis cs:3150488,0.997851092934893)
--(axis cs:2188128,0.99770979894678)
--(axis cs:1400680,0.997655197659189)
--(axis cs:788144,0.997534230636921)
--(axis cs:350520,0.99719493414713)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
350520 0.997075625490301
788144 0.997443435422862
1400680 0.997557667045913
2188128 0.997681696360639
3150488 0.997740329228687
4287760 0.99732743427163
5599944 0.997664105868762
};
\end{axis}

\end{tikzpicture}

==> Evaluation CVPR Workshop_ArXiv_upload2/images/lateximages/seg_AURC.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={
                    label style={font=\Large}
                    }}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
%tick align=outside,
tick align=inside,
%tick pos=both,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Model Size (\# of parameters)},
xmin=88048.8, xmax=5862415.2,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={AURC},
ymin=0.0262790637767531, ymax=0.0402687953891011,
ytick style={color=black},
ytick={0.026,0.029,0.032,0.035,0.038},
yticklabels={0.026,0.029,0.032,0.035,0.038}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:350520,0.0387238075885398)
--(axis cs:350520,0.0314187322694911)
--(axis cs:788144,0.0278240515773144)
--(axis cs:1400680,0.0329681649048178)
--(axis cs:2188128,0.0324383966612057)
--(axis cs:3150488,0.029763600180265)
--(axis cs:4287760,0.028797790693624)
--(axis cs:5599944,0.0306191167027893)
--(axis cs:5599944,0.0321573593941037)
--(axis cs:5599944,0.0321573593941037)
--(axis cs:4287760,0.029658154428302)
--(axis cs:3150488,0.0317274916027761)
--(axis cs:2188128,0.033526435898197)
--(axis cs:1400680,0.0339352991749568)
--(axis cs:788144,0.0300854749324882)
--(axis cs:350520,0.0387238075885398)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
350520 0.0350712699290154
788144 0.0289547632549013
1400680 0.0334517320398873
2188128 0.0329824162797013
3150488 0.0307455458915206
4287760 0.029227972560963
5599944 0.0313882380484465
};
\end{axis}

\end{tikzpicture}

==> Evaluation CVPR Workshop_ArXiv_upload2/images/lateximages/seg_Dice.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={
                    label style={font=\Large}
                    }}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
%tick align=outside,
tick align=inside,
%tick pos=both,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Model Size (\# of parameters)},
xmin=88048.8, xmax=5862415.2,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Dice},
ymin=0.852289422374407, ymax=0.904028733965217,
ytick style={color=black},
ytick={0.85,0.86,0.87,0.88,0.89,0.9,0.91},
yticklabels={0.85,0.86,0.87,0.88,0.89,0.90,0.91}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:350520,0.864621693278362)
--(axis cs:350520,0.854641209264899)
--(axis cs:788144,0.883158175544008)
--(axis cs:1400680,0.886927243374074)
--(axis cs:2188128,0.889350311918529)
--(axis cs:3150488,0.88977888322887)
--(axis cs:4287760,0.893088516515306)
--(axis cs:5599944,0.898010412239448)
--(axis cs:5599944,0.901676947074725)
--(axis cs:5599944,0.901676947074725)
--(axis cs:4287760,0.894727861113658)
--(axis cs:3150488,0.89389714891118)
--(axis cs:2188128,0.895556570084939)
--(axis cs:1400680,0.888647631531857)
--(axis cs:788144,0.887107906310526)
--(axis cs:350520,0.864621693278362)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
350520 0.85963145127163
788144 0.885133040927267
1400680 0.887787437452966
2188128 0.892453441001734
3150488 0.891838016070025
4287760 0.893908188814482
5599944 0.899843679657086
};
\end{axis}

\end{tikzpicture}

==> Evaluation CVPR Workshop_ArXiv_upload2/images/lateximages/seg_ECE.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={
                    label style={font=\large}
                    }}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
%tick align=outside,
tick align=inside,
%tick pos=both,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Model Size (\# of parameters)},
xmin=88048.8, xmax=5862415.2,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={ECE},
ymin=0.0174704727759708, ymax=0.027895657806152,
ytick style={color=black},
ytick={0.018,0.02,0.022,0.024,0.026,0.028},
yticklabels={0.019,0.020,0.021,0.022,0.023,0.024,0.025,0.026}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:350520,0.0209908642317867)
--(axis cs:350520,0.0197625266409791)
--(axis cs:788144,0.0216914376763375)
--(axis cs:1400680,0.0241455425119383)
--(axis cs:2188128,0.0238098205728398)
--(axis cs:3150488,0.0237825267069022)
--(axis cs:4287760,0.0253340215456406)
--(axis cs:5599944,0.0244418203001807)
--(axis cs:5599944,0.0255692157160584)
--(axis cs:5599944,0.0255692157160584)
--(axis cs:4287760,0.0254140963353496)
--(axis cs:3150488,0.0249917172583434)
--(axis cs:2188128,0.0246817707190097)
--(axis cs:1400680,0.0256035110697398)
--(axis cs:788144,0.023089681150889)
--(axis cs:350520,0.0209908642317867)
--cycle;

\path [fill=color1, fill opacity=0.3]
(axis cs:350520,0.0209908642317867)
--(axis cs:350520,0.019762526640979)
--(axis cs:788144,0.0216858158266138)
--(axis cs:1400680,0.0241382655230508)
--(axis cs:2188128,0.023806459427539)
--(axis cs:3150488,0.0237825267069021)
--(axis cs:4287760,0.0253340760649388)
--(axis cs:5599944,0.0244381572171096)
--(axis cs:5599944,0.0255679772972287)
--(axis cs:5599944,0.0255679772972287)
--(axis cs:4287760,0.0254116234866166)
--(axis cs:3150488,0.0249917172583434)
--(axis cs:2188128,0.024680347488426)
--(axis cs:1400680,0.0256036039411437)
--(axis cs:788144,0.0230890526789988)
--(axis cs:350520,0.0209908642317867)
--cycle;

\addplot [semithick, color0, mark=square*, mark size=3, mark options={solid}]
table {%
350520 0.0203766954363829
788144 0.0223905594136132
1400680 0.024874526790839
2188128 0.0242457956459248
3150488 0.0243871219826228
4287760 0.0253740589404951
5599944 0.0250055180081195
};
\addlegendentry{ECE}
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
350520 0.0203766954363829
788144 0.0223874342528063
1400680 0.0248709347320973
2188128 0.0242434034579825
3150488 0.0243871219826228
4287760 0.0253728497757777
5599944 0.0250030672571692
};
\addlegendentry{AECE}
\end{axis}

\end{tikzpicture}

==> Evaluation CVPR Workshop_ArXiv_upload2/images/lateximages/seg_MCE.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\pgfplotsset{every axis/.append style={
                    label style={font=\large}
                    }}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.0!black},
%tick align=outside,
tick align=inside,
%tick pos=both,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Model Size (\# of parameters)},
xmin=88048.8, xmax=5862415.2,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={MCE},
ymin=0.0968100176512658, ymax=0.637987506428484,
ytick style={color=black},
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:350520,0.193867837513693)
--(axis cs:350520,0.142828234015276)
--(axis cs:788144,0.160926542029524)
--(axis cs:1400680,0.189777058328588)
--(axis cs:2188128,0.194284144892327)
--(axis cs:3150488,0.188616954310799)
--(axis cs:4287760,0.20086933479221)
--(axis cs:5599944,0.153148622708443)
--(axis cs:5599944,0.613388529665883)
--(axis cs:5599944,0.613388529665883)
--(axis cs:4287760,0.280096173821006)
--(axis cs:3150488,0.273803346860137)
--(axis cs:2188128,0.60667376334068)
--(axis cs:1400680,0.201354585693692)
--(axis cs:788144,0.256714841963323)
--(axis cs:350520,0.193867837513693)
--cycle;

\path [fill=color1, fill opacity=0.3]
(axis cs:350520,0.132325831856567)
--(axis cs:350520,0.121408994413867)
--(axis cs:788144,0.155912141836818)
--(axis cs:1400680,0.195621761069334)
--(axis cs:2188128,0.190090601604198)
--(axis cs:3150488,0.205421703808857)
--(axis cs:4287760,0.221391892802816)
--(axis cs:5599944,0.214127875331957)
--(axis cs:5599944,0.229965041225346)
--(axis cs:5599944,0.229965041225346)
--(axis cs:4287760,0.221847878639084)
--(axis cs:3150488,0.214888986638051)
--(axis cs:2188128,0.202116168104535)
--(axis cs:1400680,0.212814368991318)
--(axis cs:788144,0.16896635467426)
--(axis cs:350520,0.132325831856567)
--cycle;

\addplot [semithick, color0, mark=square*, mark size=3, mark options={solid}]
table {%
350520 0.168348035764484
788144 0.208820691996423
1400680 0.19556582201114
2188128 0.400478954116503
3150488 0.231210150585468
4287760 0.240482754306608
5599944 0.383268576187163
};
\addlegendentry{MCE}
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
350520 0.126867413135217
788144 0.162439248255539
1400680 0.204218065030326
2188128 0.196103384854366
3150488 0.210155345223454
4287760 0.22161988572095
5599944 0.222046458278652
};
\addlegendentry{AMCE}
\end{axis}

\end{tikzpicture}

==> images/lateximages/AUPR_C10.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={
                    label style={font=\large}
                    }}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
log basis x={10},
%tick align=outside,
tick align=inside,
%tick pos=both,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Model Size (\# of parameters)},
xmin=14000, xmax=1750000,
xmode=log,
xtick style={color=black},
xtick={1000,10000,100000,1000000,10000000,100000000},
xticklabels={\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\),\(\displaystyle {10^{8}}\)},
y grid style={white!69.01960784313725!black},
ylabel={AUPR},
ymin=0.408562731194153, ymax=0.569807020055292,
ytick style={color=black},
ytick={0.4,0.42,0.44,0.46,0.48,0.5,0.52,0.54,0.56,0.58},
yticklabels={0.40,0.42,0.44,0.46,0.48,0.50,0.52,0.54,0.56,0.58}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:800000,0.465187415159157)
--(axis cs:800000,0.441193791600796)
--(axis cs:721900,0.415892017051478)
--(axis cs:647500,0.431319609233375)
--(axis cs:576900,0.454400362334466)
--(axis cs:510000,0.424406345073552)
--(axis cs:447000,0.446660133180795)
--(axis cs:387700,0.424173538153128)
--(axis cs:332100,0.442561916483806)
--(axis cs:280300,0.439838552271491)
--(axis cs:232300,0.436954280042097)
--(axis cs:188100,0.435693849783989)
--(axis cs:147600,0.446183244554587)
--(axis cs:110900,0.45106073275777)
--(axis cs:78000,0.467812002645899)
--(axis cs:48800,0.476678079499507)
--(axis cs:23400,0.505049056750171)
--(axis cs:23400,0.520647511075249)
--(axis cs:23400,0.520647511075249)
--(axis cs:48800,0.492404741619352)
--(axis cs:78000,0.49729461324639)
--(axis cs:110900,0.480125552731154)
--(axis cs:147600,0.489549723060956)
--(axis cs:188100,0.46465268190827)
--(axis cs:232300,0.471993294300061)
--(axis cs:280300,0.455677554915447)
--(axis cs:332100,0.456799787812045)
--(axis cs:387700,0.461295938247565)
--(axis cs:447000,0.482831613108413)
--(axis cs:510000,0.459742277685188)
--(axis cs:576900,0.464947952452494)
--(axis cs:647500,0.446123138465527)
--(axis cs:721900,0.430513296997986)
--(axis cs:800000,0.465187415159157)
--cycle;

\path [fill=color1, fill opacity=0.3]
(axis cs:1112000,0.445312843722866)
--(axis cs:1112000,0.423237489222752)
--(axis cs:375000,0.454381489236378)
--(axis cs:181000,0.476380726854636)
--(axis cs:164000,0.457707168357092)
--(axis cs:137000,0.479848548562571)
--(axis cs:93000,0.477655277609522)
--(axis cs:48000,0.482425934028783)
--(axis cs:20000,0.52180701526232)
--(axis cs:20000,0.562477734197968)
--(axis cs:20000,0.562477734197968)
--(axis cs:48000,0.524841958913509)
--(axis cs:93000,0.524824575710978)
--(axis cs:137000,0.497160770103356)
--(axis cs:164000,0.482810490675666)
--(axis cs:181000,0.487483637888488)
--(axis cs:375000,0.471857311146114)
--(axis cs:1112000,0.445312843722866)
--cycle;

\addplot [semithick, color0, mark=square*, mark size=3, mark options={solid}]
table {%
800000 0.453190603379977
721900 0.423202657024732
647500 0.438721373849451
576900 0.45967415739348
510000 0.44207431137937
447000 0.464745873144604
387700 0.442734738200346
332100 0.449680852147925
280300 0.447758053593469
232300 0.454473787171079
188100 0.450173265846129
147600 0.467866483807772
110900 0.465593142744462
78000 0.482553307946145
48800 0.48454141055943
23400 0.51284828391271
};
\addplot [semithick, color1, mark=*, mark size=4, mark options={solid}]
table {%
1112000 0.434275166472809
375000 0.463119400191246
181000 0.481932182371562
164000 0.470258829516379
137000 0.488504659332963
93000 0.50123992666025
48000 0.503633946471146
20000 0.542142374730144
};
\end{axis}

\end{tikzpicture}

==> images/lateximages/AUPR_C100.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={
                    label style={font=\large}
                    }}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.0!black},
log basis x={10},
%tick align=outside,
tick align=inside,
%tick pos=both,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Model Size (\# of parameters)},
xmin=14000, xmax=1750000,
xmode=log,
xtick style={color=black},
xtick={1000,10000,100000,1000000,10000000,100000000},
xticklabels={\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\),\(\displaystyle {10^{8}}\)},
y grid style={white!69.01960784313725!black},
ylabel={AUPR},
ymin=0.626189567772737, ymax=0.810066409886069,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:800000,0.650799547949574)
--(axis cs:800000,0.638840991172102)
--(axis cs:721900,0.646201978820074)
--(axis cs:647500,0.64071135518452)
--(axis cs:576900,0.642417947073026)
--(axis cs:510000,0.634547606050615)
--(axis cs:447000,0.64889801912557)
--(axis cs:387700,0.654345385111464)
--(axis cs:332100,0.648358239734892)
--(axis cs:280300,0.651721226431571)
--(axis cs:232300,0.66348396573067)
--(axis cs:188100,0.655161085943575)
--(axis cs:147600,0.66752608006476)
--(axis cs:110900,0.666482531851527)
--(axis cs:78000,0.686163462071873)
--(axis cs:48800,0.711621353061349)
--(axis cs:23400,0.762485961875304)
--(axis cs:23400,0.76715182219476)
--(axis cs:23400,0.76715182219476)
--(axis cs:48800,0.720800479592504)
--(axis cs:78000,0.704490891637282)
--(axis cs:110900,0.685209173218087)
--(axis cs:147600,0.685214408441315)
--(axis cs:188100,0.672069305814229)
--(axis cs:232300,0.668471994222346)
--(axis cs:280300,0.658395557767777)
--(axis cs:332100,0.660653604988516)
--(axis cs:387700,0.661530708950965)
--(axis cs:447000,0.650555061911937)
--(axis cs:510000,0.655855580017163)
--(axis cs:576900,0.646114238142097)
--(axis cs:647500,0.656231338158039)
--(axis cs:721900,0.652414942392535)
--(axis cs:800000,0.650799547949574)
--cycle;

\path [fill=color1, fill opacity=0.3]
(axis cs:1112000,0.662766491621998)
--(axis cs:1112000,0.655718553886382)
--(axis cs:375000,0.666133795976614)
--(axis cs:181000,0.695462937205578)
--(axis cs:164000,0.692200754422698)
--(axis cs:137000,0.702299497982434)
--(axis cs:93000,0.716863640780574)
--(axis cs:48000,0.741754101731269)
--(axis cs:20000,0.788673354952783)
--(axis cs:20000,0.80170837160819)
--(axis cs:20000,0.80170837160819)
--(axis cs:48000,0.753422262692319)
--(axis cs:93000,0.721032797503498)
--(axis cs:137000,0.715728111654488)
--(axis cs:164000,0.707536702605027)
--(axis cs:181000,0.705204693123578)
--(axis cs:375000,0.695923252361353)
--(axis cs:1112000,0.662766491621998)
--cycle;

\addplot [semithick, color0, mark=square*, mark size=3, mark options={solid}]
table {%
800000 0.644820269560838
721900 0.649308460606304
647500 0.64847134667128
576900 0.644266092607562
510000 0.645201593033889
447000 0.649726540518753
387700 0.657938047031214
332100 0.654505922361704
280300 0.655058392099674
232300 0.665977979976508
188100 0.663615195878902
147600 0.676370244253037
110900 0.675845852534807
78000 0.695327176854577
48800 0.716210916326926
23400 0.764818892035032
};
\addlegendentry{DenseNet}
\addplot [semithick, color1, mark=*, mark size=4, mark options={solid}]
table {%
1112000 0.65924252275419
375000 0.681028524168983
181000 0.700333815164578
164000 0.699868728513863
137000 0.709013804818461
93000 0.718948219142036
48000 0.747588182211794
20000 0.795190863280487
};
\addlegendentry{WideResNet}
\end{axis}

\end{tikzpicture}

==> images/lateximages/AURC_C10.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={
                    label style={font=\large}
                    }}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
log basis x={10},
%tick align=outside,
tick align=inside,
%tick pos=both,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Model Size (\# of parameters)},
xmin=14000, xmax=1750000,
xmode=log,
xtick style={color=black},
xtick={1000,10000,100000,1000000,10000000,100000000},
xticklabels={\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\),\(\displaystyle {10^{8}}\)},
y grid style={white!69.01960784313725!black},
ylabel={AURC},
ymin=0.00266165609756023, ymax=0.0474183076195497,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:800000,0.00523194838114383)
--(axis cs:800000,0.00469604934855975)
--(axis cs:721900,0.00488232193625058)
--(axis cs:647500,0.00527592808296658)
--(axis cs:576900,0.00531042702635765)
--(axis cs:510000,0.00537982969153116)
--(axis cs:447000,0.00561682549600869)
--(axis cs:387700,0.00614673074545421)
--(axis cs:332100,0.00668904423436316)
--(axis cs:280300,0.00659296155105351)
--(axis cs:232300,0.00811745549245328)
--(axis cs:188100,0.00851457922463002)
--(axis cs:147600,0.00980155777715518)
--(axis cs:110900,0.0118267595292171)
--(axis cs:78000,0.0144088403043476)
--(axis cs:48800,0.020843938038873)
--(axis cs:23400,0.0389533490367722)
--(axis cs:23400,0.0405049613140278)
--(axis cs:23400,0.0405049613140278)
--(axis cs:48800,0.0222709184448461)
--(axis cs:78000,0.0161397039708498)
--(axis cs:110900,0.0123387535799098)
--(axis cs:147600,0.00997909831098241)
--(axis cs:188100,0.00886343550982689)
--(axis cs:232300,0.00840279888720376)
--(axis cs:280300,0.00699566718653261)
--(axis cs:332100,0.00675582488765889)
--(axis cs:387700,0.00683524918643812)
--(axis cs:447000,0.00604199462703265)
--(axis cs:510000,0.0056694786463073)
--(axis cs:576900,0.00573952839198395)
--(axis cs:647500,0.00573779824811005)
--(axis cs:721900,0.00524827817725457)
--(axis cs:800000,0.00523194838114383)
--cycle;

\path [fill=color1, fill opacity=0.3]
(axis cs:1112000,0.00845362309464048)
--(axis cs:1112000,0.00675922171972274)
--(axis cs:375000,0.00937144647156793)
--(axis cs:181000,0.0120259377745725)
--(axis cs:164000,0.0122659877741912)
--(axis cs:137000,0.0130270526450292)
--(axis cs:93000,0.0164313328290597)
--(axis cs:48000,0.025028445563541)
--(axis cs:20000,0.0434409065260315)
--(axis cs:20000,0.0453839143685501)
--(axis cs:20000,0.0453839143685501)
--(axis cs:48000,0.0253406235892378)
--(axis cs:93000,0.0169917224897387)
--(axis cs:137000,0.0138173794921974)
--(axis cs:164000,0.0127108337126913)
--(axis cs:181000,0.0132795412581774)
--(axis cs:375000,0.00989324149952833)
--(axis cs:1112000,0.00845362309464048)
--cycle;

\addplot [semithick, color0, mark=square*, mark size=3, mark options={solid}]
table {%
800000 0.00496399886485179
721900 0.00506530005675257
647500 0.00550686316553831
576900 0.0055249777091708
510000 0.00552465416891923
447000 0.00582941006152067
387700 0.00649098996594617
332100 0.00672243456101102
280300 0.00679431436879306
232300 0.00826012718982852
188100 0.00868900736722845
147600 0.0098903280440688
110900 0.0120827565545634
78000 0.0152742721375987
48800 0.0215574282418596
23400 0.0397291551754
};
\addplot [semithick, color1, mark=*, mark size=4, mark options={solid}]
table {%
1112000 0.00760642240718161
375000 0.00963234398554813
181000 0.012652739516375
164000 0.0124884107434413
137000 0.0134222160686133
93000 0.0167115276593992
48000 0.0251845345763894
20000 0.0444124104472908
};
\end{axis}

\end{tikzpicture}

==> images/lateximages/AURC_C100.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={
                    label style={font=\large}
                    }}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
log basis x={10},
%tick align=outside,
tick align=inside,
%tick pos=both,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Model Size (\# of parameters)},
xmin=14000, xmax=1750000,
xmode=log,
xtick style={color=black},
xtick={1000,10000,100000,1000000,10000000,100000000},
xticklabels={\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\),\(\displaystyle {10^{8}}\)},
y grid style={white!69.01960784313725!black},
ylabel={AURC},
ymin=0.0574308486827997, ymax=0.319231277003934,
ytick style={color=black},
ytick={0.05,0.1,0.15,0.2,0.25,0.3,0.35},
yticklabels={0.05,0.10,0.15,0.20,0.25,0.30,0.35}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:800000,0.0726156203903154)
--(axis cs:800000,0.0693308681519422)
--(axis cs:721900,0.0716577900691246)
--(axis cs:647500,0.0735451733504976)
--(axis cs:576900,0.0767681669893746)
--(axis cs:510000,0.0781261807577962)
--(axis cs:447000,0.0797102606150418)
--(axis cs:387700,0.0833052376809248)
--(axis cs:332100,0.0888172305522539)
--(axis cs:280300,0.0939254129476911)
--(axis cs:232300,0.0998797600137231)
--(axis cs:188100,0.10665409660288)
--(axis cs:147600,0.113099631766896)
--(axis cs:110900,0.123038736918012)
--(axis cs:78000,0.134339249965882)
--(axis cs:48800,0.165527375161107)
--(axis cs:23400,0.269817485837882)
--(axis cs:23400,0.270882615204674)
--(axis cs:23400,0.270882615204674)
--(axis cs:48800,0.170452341247726)
--(axis cs:78000,0.136541532410875)
--(axis cs:110900,0.12600855030627)
--(axis cs:147600,0.116624508910066)
--(axis cs:188100,0.10892017001881)
--(axis cs:232300,0.103855330406935)
--(axis cs:280300,0.0958024779134216)
--(axis cs:332100,0.0921281976741489)
--(axis cs:387700,0.0862030816587315)
--(axis cs:447000,0.0844255484200892)
--(axis cs:510000,0.0799783676390613)
--(axis cs:576900,0.0777854603159441)
--(axis cs:647500,0.0769073223207773)
--(axis cs:721900,0.0728399470278558)
--(axis cs:800000,0.0726156203903154)
--cycle;

\path [fill=color1, fill opacity=0.3]
(axis cs:1112000,0.0827946147466608)
--(axis cs:1112000,0.0813549570445733)
--(axis cs:375000,0.107122210214346)
--(axis cs:181000,0.122291506438101)
--(axis cs:164000,0.122459665456)
--(axis cs:137000,0.131188359113005)
--(axis cs:93000,0.151955043071892)
--(axis cs:48000,0.19918607418266)
--(axis cs:20000,0.296719086107527)
--(axis cs:20000,0.307331257534792)
--(axis cs:20000,0.307331257534792)
--(axis cs:48000,0.204957022884683)
--(axis cs:93000,0.153633890908901)
--(axis cs:137000,0.135211881730574)
--(axis cs:164000,0.128559092423076)
--(axis cs:181000,0.124427259837526)
--(axis cs:375000,0.110988551088686)
--(axis cs:1112000,0.0827946147466608)
--cycle;

\addplot [semithick, color0, mark=square*, mark size=3, mark options={solid}]
table {%
800000 0.0709732442711288
721900 0.0722488685484902
647500 0.0752262478356374
576900 0.0772768136526594
510000 0.0790522741984288
447000 0.0820679045175655
387700 0.0847541596698282
332100 0.0904727141132014
280300 0.0948639454305563
232300 0.101867545210329
188100 0.107787133310845
147600 0.114862070338481
110900 0.124523643612141
78000 0.135440391188378
48800 0.167989858204417
23400 0.270350050521278
};
\addplot [semithick, color1, mark=*, mark size=4, mark options={solid}]
table {%
1112000 0.0820747858956171
375000 0.109055380651516
181000 0.123359383137813
164000 0.125509378939538
137000 0.13320012042179
93000 0.152794466990397
48000 0.202071548533672
20000 0.302025171821159
};
\end{axis}

\end{tikzpicture}

==> images/lateximages/CR.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={
                    label style={font=\Large}
                    }}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
%tick align=outside,
tick align=inside,
%tick pos=both,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Coverage},
xmin=0.88, xmax=1.015,
xtick style={color=black},
xtick={0.84,0.86,0.88,0.9,0.92,0.94,0.96,0.98,1,1.02},
xticklabels={0.84,0.86,0.88,0.90,0.92,0.94,0.96,0.98,1.00,1.02},
y grid style={white!69.01960784313725!black},
ylabel={Risk},
ymin=0.000, ymax=0.0890563762435936,
ytick style={color=black},
ytick={-0.02,0,0.02,0.04,0.06,0.08,0.1},
yticklabels={−0.02,0.00,0.02,0.04,0.06,0.08,0.10}
]
\addplot [very thick, color0]
table {%
0.000100000000093818 0
0.00510000000009382 0
0.0101000000000938 0
0.0151000000000938 0
0.0201000000000938 0
0.0251000000000937 0
0.0301000000000937 0
0.0351000000000938 0
0.0401000000000939 0
0.0451000000000941 0
0.0501000000000942 0
0.0551000000000944 0
0.0601000000000945 0
0.0651000000000947 0
0.0701000000000948 0
0.0751000000000949 0
0.0801000000000951 0
0.0851000000000952 0
0.0901000000000954 0
0.0951000000000955 0
0.100100000000096 0
0.105100000000096 0
0.110100000000096 0
0.115100000000096 0
0.120100000000096 0
0.125100000000096 0
0.130100000000096 0
0.135100000000095 0
0.140100000000095 0
0.145100000000094 0
0.150100000000094 0
0.155100000000093 0
0.160100000000093 0
0.165100000000092 0
0.170100000000091 0
0.175100000000091 0
0.18010000000009 0
0.18510000000009 0
0.190100000000089 0
0.195100000000089 0
0.200100000000088 0
0.205100000000088 0
0.210100000000087 0
0.215100000000086 0
0.220100000000086 0
0.225100000000085 0
0.230100000000085 0
0.235100000000084 0
0.240100000000084 0
0.245100000000083 0
0.250100000000083 0
0.255100000000082 0
0.260100000000081 0
0.265100000000081 0
0.27010000000008 0
0.27510000000008 0
0.280100000000079 0
0.285100000000079 0
0.290100000000078 0
0.295100000000078 0
0.300100000000077 0
0.305100000000077 0
0.310100000000076 0
0.315100000000075 0
0.320100000000075 0
0.325100000000074 0
0.330100000000074 0
0.335100000000073 0
0.340100000000073 0
0.345100000000072 0
0.350100000000072 0
0.355100000000071 0
0.36010000000007 0
0.36510000000007 0
0.370100000000069 0
0.375100000000069 0
0.380100000000068 0
0.385100000000068 0
0.390100000000067 0
0.395100000000067 0.000253100480890889
0.400100000000066 0.000249937515621079
0.405100000000066 0.000246852628980498
0.410100000000065 0.00024384296513047
0.415100000000064 0.000481811611659833
0.420100000000064 0.000476077124494156
0.425100000000063 0.000470477534697755
0.430100000000063 0.000465008137642386
0.435100000000062 0.000459664444955155
0.440100000000062 0.00045444217223356
0.445100000000061 0.00044933722758933
0.450100000000061 0.000444345700955306
0.45510000000006 0.000439463854097988
0.460100000000059 0.000434688111280113
0.465100000000059 0.000430015050526755
0.470100000000058 0.000425441395447756
0.475100000000058 0.000420964007577407
0.480100000000057 0.000416579879191858
0.485100000000057 0.000618429189857772
0.490100000000056 0.000612119975515246
0.495100000000056 0.000807917592405616
0.500100000000055 0.000799840031993626
0.505100000000055 0.000791922391605637
0.510100000000054 0.000784159968633569
0.515100000000053 0.000970685303824492
0.520100000000053 0.000961353585848923
0.525100000000052 0.000952199581032209
0.530100000000052 0.000943218260705536
0.535100000000051 0.00093440478415252
0.540100000000051 0.000925754489909281
0.54510000000005 0.000917262887543568
0.55010000000005 0.000908925649881875
0.555100000000049 0.000900738605656648
0.560100000000048 0.000892697732547743
0.565100000000048 0.000884799150592808
0.570100000000047 0.000877039115944611
0.575100000000047 0.000869414014953884
0.580100000000046 0.000861920358558921
0.585100000000046 0.000854554776961169
0.590100000000045 0.00084731401457383
0.595100000000045 0.000840194925222693
0.600100000000044 0.000833194467588783
0.605100000000043 0.000991571641051014
0.610100000000043 0.000983445336830036
0.615100000000042 0.00113802633718096
0.620100000000042 0.00112885018545394
0.625100000000041 0.00111982082866746
0.630100000000041 0.00142834470718933
0.63510000000004 0.00141709966934345
0.64010000000004 0.00171848148726761
0.645100000000039 0.00170516199038906
0.650100000000039 0.00184586986617441
0.655100000000038 0.00183178140741869
0.660100000000037 0.00181790637782153
0.665100000000037 0.00180423996391521
0.670100000000036 0.00194000895388746
0.675100000000036 0.00192564064583023
0.680100000000035 0.0019114836053522
0.685100000000035 0.00204349729966424
0.690100000000034 0.00217359802927108
0.695100000000034 0.00215796288303838
0.700100000000033 0.00242822453935154
0.705100000000032 0.00255282938590273
0.710100000000032 0.00281650471764539
0.715100000000031 0.00279681163473644
0.720100000000031 0.00277739202888483
0.72510000000003 0.0027582402427252
0.73010000000003 0.00315025338994657
0.735100000000029 0.0032648619235478
0.740100000000029 0.00337792190244557
0.745100000000028 0.00348946450140919
0.750100000000028 0.00373283562191706
0.755100000000027 0.00370811813004901
0.760100000000026 0.00394684909880283
0.765100000000026 0.00418245980917531
0.770100000000025 0.00415530450590829
0.775100000000025 0.00438653077022322
0.780100000000024 0.00461479297525957
0.785100000000024 0.00458540313335876
0.790100000000023 0.0049360840399949
0.795100000000023 0.00515658407747455
0.800100000000022 0.00524934383202103
0.805100000000021 0.00583778412619551
0.810100000000021 0.00629551907171955
0.81510000000002 0.00662495399337504
0.82010000000002 0.00682843555663948
0.825100000000019 0.00690825354502489
0.830100000000019 0.00734851222744248
0.835100000000018 0.0077834989821578
0.840100000000018 0.00797524104273306
0.845100000000017 0.00840137261862506
0.850100000000017 0.00905775791083407
0.855100000000016 0.00947257630686471
0.860100000000015 0.0102313684455296
0.865100000000015 0.0108657958617501
0.870100000000014 0.0116078611653833
0.875100000000014 0.0122271740372529
0.880100000000013 0.012612203158732
0.885100000000013 0.0134448084962151
0.890100000000012 0.0137063251320076
0.895100000000012 0.0143000782035527
0.900100000000011 0.014998333518498
0.90510000000001 0.0154679040989946
0.91010000000001 0.0160421931655862
0.915100000000009 0.0167194842093761
0.920100000000009 0.0176067818715357
0.925100000000008 0.0188087774294671
0.930100000000008 0.0197828190517149
0.935100000000007 0.0213880868356325
0.940100000000007 0.023508137432188
0.945100000000006 0.0246534758226643
0.950100000000005 0.0265235238395959
0.955100000000005 0.0282692911736991
0.960100000000004 0.0302051869596917
0.965100000000004 0.0313957102890892
0.970100000000003 0.0337078651685393
0.975100000000003 0.0346631114757461
0.980100000000002 0.036322824201612
0.985100000000002 0.0387777890569485
0.990100000000001 0.0417129582870417
0.995100000000001 0.0440156768164004
};
\addplot [very thick, color1, dashed]
table {%
0.000100000000093818 0
0.00510000000009382 0
0.0101000000000938 0
0.0151000000000938 0
0.0201000000000938 0
0.0251000000000937 0
0.0301000000000937 0
0.0351000000000938 0
0.0401000000000939 0
0.0451000000000941 0
0.0501000000000942 0
0.0551000000000944 0
0.0601000000000945 0
0.0651000000000947 0
0.0701000000000948 0
0.0751000000000949 0
0.0801000000000951 0
0.0851000000000952 0
0.0901000000000954 0
0.0951000000000955 0
0.100100000000096 0
0.105100000000096 0
0.110100000000096 0
0.115100000000096 0
0.120100000000096 0
0.125100000000096 0
0.130100000000096 0
0.135100000000095 0
0.140100000000095 0
0.145100000000094 0
0.150100000000094 0
0.155100000000093 0
0.160100000000093 0
0.165100000000092 0
0.170100000000091 0
0.175100000000091 0
0.18010000000009 0
0.18510000000009 0
0.190100000000089 0
0.195100000000089 0
0.200100000000088 0
0.205100000000088 0
0.210100000000087 0
0.215100000000086 0
0.220100000000086 0
0.225100000000085 0
0.230100000000085 0
0.235100000000084 0
0.240100000000084 0
0.245100000000083 0
0.250100000000083 0
0.255100000000082 0
0.260100000000081 0
0.265100000000081 0
0.27010000000008 0
0.27510000000008 0
0.280100000000079 0
0.285100000000079 0
0.290100000000078 0
0.295100000000078 0
0.300100000000077 0
0.305100000000077 0
0.310100000000076 0
0.315100000000075 0
0.320100000000075 0
0.325100000000074 0
0.330100000000074 0
0.335100000000073 0
0.340100000000073 0
0.345100000000072 0
0.350100000000072 0
0.355100000000071 0
0.36010000000007 0
0.36510000000007 0
0.370100000000069 0
0.375100000000069 0
0.380100000000068 0
0.385100000000068 0
0.390100000000067 0
0.395100000000067 0.000253100480890889
0.400100000000066 0.000249937515621079
0.405100000000066 0.000246852628980498
0.410100000000065 0.00024384296513047
0.415100000000064 0.000481811611659833
0.420100000000064 0.000476077124494156
0.425100000000063 0.000470477534697755
0.430100000000063 0.000465008137642386
0.435100000000062 0.000459664444955155
0.440100000000062 0.00045444217223356
0.445100000000061 0.00044933722758933
0.450100000000061 0.000444345700955306
0.45510000000006 0.000439463854097988
0.460100000000059 0.000434688111280113
0.465100000000059 0.000430015050526755
0.470100000000058 0.000425441395447756
0.475100000000058 0.000420964007577407
0.480100000000057 0.000416579879191858
0.485100000000057 0.000618429189857772
0.490100000000056 0.000612119975515246
0.495100000000056 0.000807917592405616
0.500100000000055 0.000799840031993626
0.505100000000055 0.000791922391605637
0.510100000000054 0.000784159968633569
0.515100000000053 0.000970685303824492
0.520100000000053 0.000961353585848923
0.525100000000052 0.000952199581032209
0.530100000000052 0.000943218260705536
0.535100000000051 0.00093440478415252
0.540100000000051 0.000925754489909281
0.54510000000005 0.000917262887543568
0.55010000000005 0.000908925649881875
0.555100000000049 0.000900738605656648
0.560100000000048 0.000892697732547743
0.565100000000048 0.000884799150592808
0.570100000000047 0.000877039115944611
0.575100000000047 0.000869414014953884
0.580100000000046 0.000861920358558921
0.585100000000046 0.000854554776961169
0.590100000000045 0.00084731401457383
0.595100000000045 0.000840194925222693
0.600100000000044 0.000833194467588783
0.605100000000043 0.000991571641051014
0.610100000000043 0.000983445336830036
0.615100000000042 0.00113802633718096
0.620100000000042 0.00112885018545394
0.625100000000041 0.00111982082866746
0.630100000000041 0.00142834470718933
0.63510000000004 0.00141709966934345
0.64010000000004 0.00171848148726761
0.645100000000039 0.00170516199038906
0.650100000000039 0.00184586986617441
0.655100000000038 0.00183178140741869
0.660100000000037 0.00181790637782153
0.665100000000037 0.00180423996391521
0.670100000000036 0.00194000895388746
0.675100000000036 0.00192564064583023
0.680100000000035 0.0019114836053522
0.685100000000035 0.00204349729966424
0.690100000000034 0.00217359802927108
0.695100000000034 0.00215796288303838
0.700100000000033 0.00242822453935154
0.705100000000032 0.00255282938590273
0.710100000000032 0.00281650471764539
0.715100000000031 0.00279681163473644
0.720100000000031 0.00277739202888483
0.72510000000003 0.0027582402427252
0.73010000000003 0.00315025338994657
0.735100000000029 0.0032648619235478
0.740100000000029 0.00337792190244557
0.745100000000028 0.00348946450140919
0.750100000000028 0.00373283562191706
0.755100000000027 0.00370811813004901
0.760100000000026 0.00394684909880283
0.765100000000026 0.00418245980917531
0.770100000000025 0.00415530450590829
0.775100000000025 0.00438653077022322
0.780100000000024 0.00461479297525957
0.785100000000024 0.00458540313335876
0.790100000000023 0.0049360840399949
0.795100000000023 0.00515658407747455
0.800100000000022 0.00524934383202103
0.805100000000021 0.00583778412619551
0.810100000000021 0.00629551907171955
0.81510000000002 0.00662495399337504
0.82010000000002 0.00682843555663948
0.825100000000019 0.00690825354502489
0.830100000000019 0.00734851222744248
0.835100000000018 0.0077834989821578
0.840100000000018 0.00797524104273306
0.845100000000017 0.00840137261862506
0.850100000000017 0.00905775791083407
0.855100000000016 0.00947257630686471
0.860100000000015 0.0102313684455296
0.865100000000015 0.0108657958617501
0.870100000000014 0.0116078611653833
0.875100000000014 0.0122271740372529
0.880100000000013 0.012612203158732
0.885100000000013 0.0134448084962151
0.890100000000012 0.0137063251320076
0.895100000000012 0.0143000782035527
0.900100000000011 0.014998333518498
0.90510000000001 0.0154679040989946
0.91010000000001 0.0160421931655862
0.915100000000009 0.0167194842093761
0.920100000000009 0.0176067818715357
0.925100000000008 0.0188087774294671
0.930100000000008 0.0197828190517149
0.935100000000007 0.0213880868356325
0.940100000000007 0.023508137432188
0.945100000000006 0.0246534758226643
0.950100000000005 0.0265235238395959
0.955100000000005 0.0282692911736991
0.960100000000004 0.0302051869596917
0.965100000000004 0.0313957102890892
0.970100000000003 0.0337078651685393
0.975100000000003 0.0346631114757461
0.980100000000002 0.036322824201612
0.985100000000002 0.0387777890569485
0.990100000000001 0.0417129582870417
0.995100000000001 0.0444176464676916
};
\addplot [very thick, color2, dashed]
table {%
0.000100000000093818 0
0.00510000000009382 0
0.0101000000000938 0
0.0151000000000938 0
0.0201000000000938 0
0.0251000000000937 0
0.0301000000000937 0
0.0351000000000938 0
0.0401000000000939 0
0.0451000000000941 0
0.0501000000000942 0
0.0551000000000944 0
0.0601000000000945 0
0.0651000000000947 0
0.0701000000000948 0
0.0751000000000949 0
0.0801000000000951 0
0.0851000000000952 0
0.0901000000000954 0
0.0951000000000955 0
0.100100000000096 0
0.105100000000096 0
0.110100000000096 0
0.115100000000096 0
0.120100000000096 0
0.125100000000096 0
0.130100000000096 0
0.135100000000095 0
0.140100000000095 0
0.145100000000094 0
0.150100000000094 0
0.155100000000093 0
0.160100000000093 0
0.165100000000092 0
0.170100000000091 0
0.175100000000091 0
0.18010000000009 0
0.18510000000009 0
0.190100000000089 0
0.195100000000089 0
0.200100000000088 0
0.205100000000088 0
0.210100000000087 0
0.215100000000086 0
0.220100000000086 0
0.225100000000085 0
0.230100000000085 0
0.235100000000084 0
0.240100000000084 0
0.245100000000083 0
0.250100000000083 0
0.255100000000082 0
0.260100000000081 0
0.265100000000081 0
0.27010000000008 0
0.27510000000008 0
0.280100000000079 0
0.285100000000079 0
0.290100000000078 0
0.295100000000078 0
0.300100000000077 0
0.305100000000077 0
0.310100000000076 0
0.315100000000075 0
0.320100000000075 0
0.325100000000074 0
0.330100000000074 0
0.335100000000073 0
0.340100000000073 0
0.345100000000072 0
0.350100000000072 0
0.355100000000071 0
0.36010000000007 0
0.36510000000007 0
0.370100000000069 0
0.375100000000069 0
0.380100000000068 0
0.385100000000068 0
0.390100000000067 0
0.395100000000067 0.000253100480890889
0.400100000000066 0.000249937515621079
0.405100000000066 0.000246852628980498
0.410100000000065 0.00024384296513047
0.415100000000064 0.000481811611659833
0.420100000000064 0.000476077124494156
0.425100000000063 0.000470477534697755
0.430100000000063 0.000465008137642386
0.435100000000062 0.000459664444955155
0.440100000000062 0.00045444217223356
0.445100000000061 0.00044933722758933
0.450100000000061 0.000444345700955306
0.45510000000006 0.000439463854097988
0.460100000000059 0.000434688111280113
0.465100000000059 0.000430015050526755
0.470100000000058 0.000425441395447756
0.475100000000058 0.000420964007577407
0.480100000000057 0.000416579879191858
0.485100000000057 0.000618429189857772
0.490100000000056 0.000612119975515246
0.495100000000056 0.000807917592405616
0.500100000000055 0.000799840031993626
0.505100000000055 0.000791922391605637
0.510100000000054 0.000784159968633569
0.515100000000053 0.000970685303824492
0.520100000000053 0.000961353585848923
0.525100000000052 0.000952199581032209
0.530100000000052 0.000943218260705536
0.535100000000051 0.00093440478415252
0.540100000000051 0.000925754489909281
0.54510000000005 0.000917262887543568
0.55010000000005 0.000908925649881875
0.555100000000049 0.000900738605656648
0.560100000000048 0.000892697732547743
0.565100000000048 0.000884799150592808
0.570100000000047 0.000877039115944611
0.575100000000047 0.000869414014953884
0.580100000000046 0.000861920358558921
0.585100000000046 0.000854554776961169
0.590100000000045 0.00084731401457383
0.595100000000045 0.000840194925222693
0.600100000000044 0.000833194467588783
0.605100000000043 0.000991571641051014
0.610100000000043 0.000983445336830036
0.615100000000042 0.00113802633718096
0.620100000000042 0.00112885018545394
0.625100000000041 0.00111982082866746
0.630100000000041 0.00142834470718933
0.63510000000004 0.00141709966934345
0.64010000000004 0.00171848148726761
0.645100000000039 0.00170516199038906
0.650100000000039 0.00184586986617441
0.655100000000038 0.00183178140741869
0.660100000000037 0.00181790637782153
0.665100000000037 0.00180423996391521
0.670100000000036 0.00194000895388746
0.675100000000036 0.00192564064583023
0.680100000000035 0.0019114836053522
0.685100000000035 0.00204349729966424
0.690100000000034 0.00217359802927108
0.695100000000034 0.00215796288303838
0.700100000000033 0.00242822453935154
0.705100000000032 0.00255282938590273
0.710100000000032 0.00281650471764539
0.715100000000031 0.00279681163473644
0.720100000000031 0.00277739202888483
0.72510000000003 0.0027582402427252
0.73010000000003 0.00315025338994657
0.735100000000029 0.0032648619235478
0.740100000000029 0.00337792190244557
0.745100000000028 0.00348946450140919
0.750100000000028 0.00373283562191706
0.755100000000027 0.00370811813004901
0.760100000000026 0.00394684909880283
0.765100000000026 0.00418245980917531
0.770100000000025 0.00415530450590829
0.775100000000025 0.00438653077022322
0.780100000000024 0.00461479297525957
0.785100000000024 0.00458540313335876
0.790100000000023 0.0049360840399949
0.795100000000023 0.00515658407747455
0.800100000000022 0.00524934383202103
0.805100000000021 0.00583778412619551
0.810100000000021 0.00629551907171955
0.81510000000002 0.00662495399337504
0.82010000000002 0.00682843555663948
0.825100000000019 0.00690825354502489
0.830100000000019 0.00734851222744248
0.835100000000018 0.0077834989821578
0.840100000000018 0.00797524104273306
0.845100000000017 0.00840137261862506
0.850100000000017 0.00905775791083407
0.855100000000016 0.00947257630686471
0.860100000000015 0.0102313684455296
0.865100000000015 0.0108657958617501
0.870100000000014 0.0116078611653833
0.875100000000014 0.0122271740372529
0.880100000000013 0.012612203158732
0.885100000000013 0.0134448084962151
0.890100000000012 0.0137063251320076
0.895100000000012 0.0143000782035527
0.900100000000011 0.014998333518498
0.90510000000001 0.0154679040989946
0.91010000000001 0.0160421931655862
0.915100000000009 0.0167194842093761
0.920100000000009 0.0176067818715357
0.925100000000008 0.0188087774294671
0.930100000000008 0.0197828190517149
0.935100000000007 0.0213880868356325
0.940100000000007 0.023508137432188
0.945100000000006 0.0246534758226643
0.950100000000005 0.0265235238395959
0.955100000000005 0.0282692911736991
0.960100000000004 0.0302051869596917
0.965100000000004 0.0313957102890892
0.970100000000003 0.0337078651685393
0.975100000000003 0.035175879396985
0.980100000000002 0.0400979491888582
0.985100000000002 0.0449700538016445
0.990100000000001 0.0497929502070498
0.995100000000001 0.0545673801627977
};
\addplot [very thick, color3, dashed]
table {%
0.000100000000093818 0
0.00510000000009382 0
0.0101000000000938 0
0.0151000000000938 0
0.0201000000000938 0
0.0251000000000937 0
0.0301000000000937 0
0.0351000000000938 0
0.0401000000000939 0
0.0451000000000941 0
0.0501000000000942 0
0.0551000000000944 0
0.0601000000000945 0
0.0651000000000947 0
0.0701000000000948 0
0.0751000000000949 0
0.0801000000000951 0
0.0851000000000952 0
0.0901000000000954 0
0.0951000000000955 0
0.100100000000096 0
0.105100000000096 0
0.110100000000096 0
0.115100000000096 0
0.120100000000096 0
0.125100000000096 0
0.130100000000096 0
0.135100000000095 0
0.140100000000095 0
0.145100000000094 0
0.150100000000094 0
0.155100000000093 0
0.160100000000093 0
0.165100000000092 0
0.170100000000091 0
0.175100000000091 0
0.18010000000009 0
0.18510000000009 0
0.190100000000089 0
0.195100000000089 0
0.200100000000088 0
0.205100000000088 0
0.210100000000087 0
0.215100000000086 0
0.220100000000086 0
0.225100000000085 0
0.230100000000085 0
0.235100000000084 0
0.240100000000084 0
0.245100000000083 0
0.250100000000083 0
0.255100000000082 0
0.260100000000081 0
0.265100000000081 0
0.27010000000008 0
0.27510000000008 0
0.280100000000079 0
0.285100000000079 0
0.290100000000078 0
0.295100000000078 0
0.300100000000077 0
0.305100000000077 0
0.310100000000076 0
0.315100000000075 0
0.320100000000075 0
0.325100000000074 0
0.330100000000074 0
0.335100000000073 0
0.340100000000073 0
0.345100000000072 0
0.350100000000072 0
0.355100000000071 0
0.36010000000007 0
0.36510000000007 0
0.370100000000069 0
0.375100000000069 0
0.380100000000068 0
0.385100000000068 0
0.390100000000067 0
0.395100000000067 0.000253100480890889
0.400100000000066 0.000249937515621079
0.405100000000066 0.000246852628980498
0.410100000000065 0.00024384296513047
0.415100000000064 0.000481811611659833
0.420100000000064 0.000476077124494156
0.425100000000063 0.000470477534697755
0.430100000000063 0.000465008137642386
0.435100000000062 0.000459664444955155
0.440100000000062 0.00045444217223356
0.445100000000061 0.00044933722758933
0.450100000000061 0.000444345700955306
0.45510000000006 0.000439463854097988
0.460100000000059 0.000434688111280113
0.465100000000059 0.000430015050526755
0.470100000000058 0.000425441395447756
0.475100000000058 0.000420964007577407
0.480100000000057 0.000416579879191858
0.485100000000057 0.000618429189857772
0.490100000000056 0.000612119975515246
0.495100000000056 0.000807917592405616
0.500100000000055 0.000799840031993626
0.505100000000055 0.000791922391605637
0.510100000000054 0.000784159968633569
0.515100000000053 0.000970685303824492
0.520100000000053 0.000961353585848923
0.525100000000052 0.000952199581032209
0.530100000000052 0.000943218260705536
0.535100000000051 0.00093440478415252
0.540100000000051 0.000925754489909281
0.54510000000005 0.000917262887543568
0.55010000000005 0.000908925649881875
0.555100000000049 0.000900738605656648
0.560100000000048 0.000892697732547743
0.565100000000048 0.000884799150592808
0.570100000000047 0.000877039115944611
0.575100000000047 0.000869414014953884
0.580100000000046 0.000861920358558921
0.585100000000046 0.000854554776961169
0.590100000000045 0.00084731401457383
0.595100000000045 0.000840194925222693
0.600100000000044 0.000833194467588783
0.605100000000043 0.000991571641051014
0.610100000000043 0.000983445336830036
0.615100000000042 0.00113802633718096
0.620100000000042 0.00112885018545394
0.625100000000041 0.00111982082866746
0.630100000000041 0.00142834470718933
0.63510000000004 0.00141709966934345
0.64010000000004 0.00171848148726761
0.645100000000039 0.00170516199038906
0.650100000000039 0.00184586986617441
0.655100000000038 0.00183178140741869
0.660100000000037 0.00181790637782153
0.665100000000037 0.00180423996391521
0.670100000000036 0.00194000895388746
0.675100000000036 0.00192564064583023
0.680100000000035 0.0019114836053522
0.685100000000035 0.00204349729966424
0.690100000000034 0.00217359802927108
0.695100000000034 0.00215796288303838
0.700100000000033 0.00242822453935154
0.705100000000032 0.00255282938590273
0.710100000000032 0.00281650471764539
0.715100000000031 0.00279681163473644
0.720100000000031 0.00277739202888483
0.72510000000003 0.0027582402427252
0.73010000000003 0.00315025338994657
0.735100000000029 0.0032648619235478
0.740100000000029 0.00337792190244557
0.745100000000028 0.00348946450140919
0.750100000000028 0.00373283562191706
0.755100000000027 0.00370811813004901
0.760100000000026 0.00394684909880283
0.765100000000026 0.00418245980917531
0.770100000000025 0.00415530450590829
0.775100000000025 0.00438653077022322
0.780100000000024 0.00461479297525957
0.785100000000024 0.00458540313335876
0.790100000000023 0.0049360840399949
0.795100000000023 0.00515658407747455
0.800100000000022 0.00524934383202103
0.805100000000021 0.00583778412619551
0.810100000000021 0.00629551907171955
0.81510000000002 0.00662495399337504
0.82010000000002 0.00682843555663948
0.825100000000019 0.00690825354502489
0.830100000000019 0.00734851222744248
0.835100000000018 0.0077834989821578
0.840100000000018 0.00797524104273306
0.845100000000017 0.00840137261862506
0.850100000000017 0.00905775791083407
0.855100000000016 0.00947257630686471
0.860100000000015 0.0102313684455296
0.865100000000015 0.0108657958617501
0.870100000000014 0.0116078611653833
0.875100000000014 0.0122271740372529
0.880100000000013 0.012612203158732
0.885100000000013 0.0134448084962151
0.890100000000012 0.0137063251320076
0.895100000000012 0.0143000782035527
0.900100000000011 0.014998333518498
0.90510000000001 0.0154679040989946
0.91010000000001 0.0160421931655862
0.915100000000009 0.0167194842093761
0.920100000000009 0.0176067818715357
0.925100000000008 0.0188087774294671
0.930100000000008 0.0208579722610472
0.935100000000007 0.0260934659394717
0.940100000000007 0.0312732688011914
0.945100000000006 0.0363982647338906
0.950100000000005 0.0414693190190506
0.955100000000005 0.0464872788189719
0.960100000000004 0.0514529736485783
0.965100000000004 0.0563672158325562
0.970100000000003 0.0612308009483559
0.975100000000003 0.0660445082555635
0.980100000000002 0.0708091011121315
0.985100000000002 0.0755253273779312
0.990100000000001 0.0801939198060801
0.995100000000001 0.0848155964224701
};
\end{axis}

\end{tikzpicture}

==> images/lateximages/ECE_C10.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={
                    label style={font=\large}
                    }}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.0!black},
log basis x={10},
%tick align=outside,
tick align=inside,
%tick pos=both,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel={Model Size (\# of parameters)},
xmin=14000, xmax=1750000,
xmode=log,
xtick style={color=black},
xtick={1000,10000,100000,1000000,10000000,100000000},
xticklabels={\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\),\(\displaystyle {10^{8}}\)},
y grid style={lightgray!92.02614379084967!black},
ylabel={ECE},
ymin=0.00195414243969605, ymax=0.0212602450394212,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:800000,0.0057567389346657)
--(axis cs:800000,0.00464070622531513)
--(axis cs:721900,0.00573193286827544)
--(axis cs:647500,0.00388304460183998)
--(axis cs:576900,0.00612234538136652)
--(axis cs:510000,0.00607715276651511)
--(axis cs:447000,0.00551603488294407)
--(axis cs:387700,0.00710796689311172)
--(axis cs:332100,0.00859563455834774)
--(axis cs:280300,0.00517136278275326)
--(axis cs:232300,0.0106847260607946)
--(axis cs:188100,0.00653158509667579)
--(axis cs:147600,0.00667300690515136)
--(axis cs:110900,0.00771324635605421)
--(axis cs:78000,0.00609936520026678)
--(axis cs:48800,0.0082207979626731)
--(axis cs:23400,0.0110830590787443)
--(axis cs:23400,0.0117023683472307)
--(axis cs:23400,0.0117023683472307)
--(axis cs:48800,0.00910125520842886)
--(axis cs:78000,0.0105445746132771)
--(axis cs:110900,0.00884836388793591)
--(axis cs:147600,0.00859439176505914)
--(axis cs:188100,0.00789720843958632)
--(axis cs:232300,0.0113623590203536)
--(axis cs:280300,0.00581914361307604)
--(axis cs:332100,0.0125055869869481)
--(axis cs:387700,0.00900505879051256)
--(axis cs:447000,0.00672277708357708)
--(axis cs:510000,0.00737607292786758)
--(axis cs:576900,0.00852868571493996)
--(axis cs:647500,0.00554381443280123)
--(axis cs:721900,0.00733770017332554)
--(axis cs:800000,0.0057567389346657)
--cycle;

\path [fill=color1, fill opacity=0.3]
(axis cs:1112000,0.0108017791306085)
--(axis cs:1112000,0.0095133414994811)
--(axis cs:375000,0.00845621385215551)
--(axis cs:181000,0.00800189716831559)
--(axis cs:164000,0.00792483338373466)
--(axis cs:137000,0.00720318069293671)
--(axis cs:93000,0.00746518904240154)
--(axis cs:48000,0.00878597074990143)
--(axis cs:20000,0.0151310477064666)
--(axis cs:20000,0.0203826949212519)
--(axis cs:20000,0.0203826949212519)
--(axis cs:48000,0.0113525001202537)
--(axis cs:93000,0.0101910818644414)
--(axis cs:137000,0.00763456344946215)
--(axis cs:164000,0.00997240919109818)
--(axis cs:181000,0.00970328542267326)
--(axis cs:375000,0.0105342381736511)
--(axis cs:1112000,0.0108017791306085)
--cycle;

\path [fill=color2, fill opacity=0.3]
(axis cs:800000,0.00520153712946876)
--(axis cs:800000,0.00441634115857958)
--(axis cs:721900,0.0045696044115508)
--(axis cs:647500,0.00283169255786537)
--(axis cs:576900,0.0034976870900085)
--(axis cs:510000,0.00490215347655923)
--(axis cs:447000,0.00337621061063684)
--(axis cs:387700,0.00609191441470854)
--(axis cs:332100,0.00852296504588519)
--(axis cs:280300,0.00397737839300943)
--(axis cs:232300,0.00996530546754078)
--(axis cs:188100,0.00648872830704686)
--(axis cs:147600,0.0057556036013836)
--(axis cs:110900,0.00702944173032099)
--(axis cs:78000,0.0055625253139268)
--(axis cs:48800,0.0066884697032627)
--(axis cs:23400,0.00621188389708096)
--(axis cs:23400,0.00934019552054381)
--(axis cs:23400,0.00934019552054381)
--(axis cs:48800,0.00962786095971215)
--(axis cs:78000,0.00862696017880027)
--(axis cs:110900,0.00830829227583182)
--(axis cs:147600,0.00836817342508955)
--(axis cs:188100,0.00746636067454324)
--(axis cs:232300,0.0114403617571984)
--(axis cs:280300,0.00412874508619202)
--(axis cs:332100,0.0120271949143096)
--(axis cs:387700,0.00724874623522398)
--(axis cs:447000,0.00455005823997207)
--(axis cs:510000,0.00865319615785698)
--(axis cs:576900,0.00639382256765166)
--(axis cs:647500,0.00359118289446645)
--(axis cs:721900,0.00653819180695186)
--(axis cs:800000,0.00520153712946876)
--cycle;

\path [fill=color3, fill opacity=0.3]
(axis cs:1112000,0.00898990810121742)
--(axis cs:1112000,0.00807253738038392)
--(axis cs:375000,0.00722247079169642)
--(axis cs:181000,0.0072419228810968)
--(axis cs:164000,0.00539573107988911)
--(axis cs:137000,0.00525628123526369)
--(axis cs:93000,0.00766762716480337)
--(axis cs:48000,0.0067497560328096)
--(axis cs:20000,0.0137729234278348)
--(axis cs:20000,0.0191799724371527)
--(axis cs:20000,0.0191799724371527)
--(axis cs:48000,0.0105507223677645)
--(axis cs:93000,0.0108458346145404)
--(axis cs:137000,0.00548213498643848)
--(axis cs:164000,0.00780267104564113)
--(axis cs:181000,0.0077742457815496)
--(axis cs:375000,0.00958274076193644)
--(axis cs:1112000,0.00898990810121742)
--cycle;

\addplot [semithick, color0, mark=square*, mark size=3, mark options={solid}]
table {%
800000 0.00519872257999042
721900 0.00653481652080049
647500 0.0047134295173206
576900 0.00732551554815324
510000 0.00672661284719134
447000 0.00611940598326058
387700 0.00805651284181214
332100 0.0105506107726479
280300 0.00549525319791465
232300 0.0110235425405741
188100 0.00721439676813106
147600 0.00763369933510525
110900 0.00828080512199506
78000 0.00832196990677195
48800 0.00866102658555098
23400 0.0113927137129875
};
\addlegendentry{DenseNet AECE}
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
1112000 0.0101575603150448
375000 0.00949522601290332
181000 0.00885259129549443
164000 0.00894862128741642
137000 0.00741887207119943
93000 0.00882813545342148
48000 0.0100692354350776
20000 0.0177568713138592
};
\addlegendentry{WideResNet AECE}
\addplot [semithick, color2, mark=+, mark size=4, mark options={solid}]
table {%
800000 0.00480893914402417
721900 0.00555389810925133
647500 0.00321143772616591
576900 0.00494575482883008
510000 0.0067776748172081
447000 0.00396313442530446
387700 0.00667033032496626
332100 0.0102750799800974
280300 0.00405306173960073
232300 0.0107028336123696
188100 0.00697754449079505
147600 0.00706188851323657
110900 0.0076688670030764
78000 0.00709474274636353
48800 0.00815816533148742
23400 0.00777603970881239
};
\addlegendentry{DenseNet ECE}
\addplot [semithick, color3, mark=x, mark size=4, mark options={solid}]
table {%
1112000 0.00853122274080067
375000 0.00840260577681643
181000 0.0075080843313232
164000 0.00659920106276512
137000 0.00536920811085109
93000 0.0092567308896719
48000 0.00865023920028704
20000 0.0164764479324938
};
\addlegendentry{WideResNet ECE}
\end{axis}

\end{tikzpicture}

==> images/lateximages/ECE_C100.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={
                    label style={font=\large}
                    }}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,0.91)}, anchor=north, draw=white!80.0!black},
log basis x={10},
%tick align=outside,
tick align=inside,
%tick pos=both,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel={Model Size (\# of parameters)},
xmin=14000, xmax=1750000,
xmode=log,
xtick style={color=black},
xtick={1000,10000,100000,1000000,10000000,100000000},
xticklabels={\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\),\(\displaystyle {10^{8}}\)},
y grid style={lightgray!92.02614379084967!black},
ylabel={ECE},
ymin=0.00409155673491346, ymax=0.0287180508924395,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:800000,0.0236995580887847)
--(axis cs:800000,0.0186542798804218)
--(axis cs:721900,0.0179878855489249)
--(axis cs:647500,0.0205494907044303)
--(axis cs:576900,0.020400214714018)
--(axis cs:510000,0.0151623517313721)
--(axis cs:447000,0.0158467155149736)
--(axis cs:387700,0.0117817239973264)
--(axis cs:332100,0.0182381160215034)
--(axis cs:280300,0.0135045746166744)
--(axis cs:232300,0.0115856525590448)
--(axis cs:188100,0.0121222578744799)
--(axis cs:147600,0.0127291554585566)
--(axis cs:110900,0.0164541132253411)
--(axis cs:78000,0.014652039598769)
--(axis cs:48800,0.0136249379348804)
--(axis cs:23400,0.0179805864608808)
--(axis cs:23400,0.0263027000080253)
--(axis cs:23400,0.0263027000080253)
--(axis cs:48800,0.0167007067353765)
--(axis cs:78000,0.0175035801768541)
--(axis cs:110900,0.0214694387338027)
--(axis cs:147600,0.0172031671276177)
--(axis cs:188100,0.0156030553887735)
--(axis cs:232300,0.0141893758792496)
--(axis cs:280300,0.0143397645961999)
--(axis cs:332100,0.0228083828075021)
--(axis cs:387700,0.0154136233898189)
--(axis cs:447000,0.019279765136004)
--(axis cs:510000,0.0178663745245492)
--(axis cs:576900,0.0216273674623053)
--(axis cs:647500,0.022418480763797)
--(axis cs:721900,0.0200140482096529)
--(axis cs:800000,0.0236995580887847)
--cycle;

\path [fill=color1, fill opacity=0.3]
(axis cs:1112000,0.0275986647943702)
--(axis cs:1112000,0.0243423227642072)
--(axis cs:375000,0.0133551014377911)
--(axis cs:181000,0.0150495873688302)
--(axis cs:164000,0.0118658615562256)
--(axis cs:137000,0.0170364642494844)
--(axis cs:93000,0.016727589002146)
--(axis cs:48000,0.0155444335344967)
--(axis cs:20000,0.017110621588254)
--(axis cs:20000,0.0218669668570882)
--(axis cs:20000,0.0218669668570882)
--(axis cs:48000,0.0182493294052739)
--(axis cs:93000,0.0233549673784862)
--(axis cs:137000,0.0186995599636622)
--(axis cs:164000,0.0198436905670635)
--(axis cs:181000,0.0198195621010052)
--(axis cs:375000,0.0154392412661834)
--(axis cs:1112000,0.0275986647943702)
--cycle;

\path [fill=color2, fill opacity=0.3]
(axis cs:800000,0.0205541262912465)
--(axis cs:800000,0.0155731674007839)
--(axis cs:721900,0.0161438429204543)
--(axis cs:647500,0.0127347160268721)
--(axis cs:576900,0.0171294097511722)
--(axis cs:510000,0.0121598041881438)
--(axis cs:447000,0.0146654826218185)
--(axis cs:387700,0.00774306929178629)
--(axis cs:332100,0.01426096422747)
--(axis cs:280300,0.00783327661108336)
--(axis cs:232300,0.00949642439382907)
--(axis cs:188100,0.00521094283298283)
--(axis cs:147600,0.00821527210305887)
--(axis cs:110900,0.0108484532065025)
--(axis cs:78000,0.00805200535722836)
--(axis cs:48800,0.0101848483779373)
--(axis cs:23400,0.0174775997690318)
--(axis cs:23400,0.0228142574107497)
--(axis cs:23400,0.0228142574107497)
--(axis cs:48800,0.013527976453458)
--(axis cs:78000,0.0127413401475465)
--(axis cs:110900,0.019782954742939)
--(axis cs:147600,0.0134001037062751)
--(axis cs:188100,0.0100113738689689)
--(axis cs:232300,0.0108636832741872)
--(axis cs:280300,0.0101202458958461)
--(axis cs:332100,0.0198070734063847)
--(axis cs:387700,0.0132046085308527)
--(axis cs:447000,0.0168795233478045)
--(axis cs:510000,0.0159350165131006)
--(axis cs:576900,0.0199777555952429)
--(axis cs:647500,0.016002372569525)
--(axis cs:721900,0.0169473769648848)
--(axis cs:800000,0.0205541262912465)
--cycle;

\path [fill=color3, fill opacity=0.3]
(axis cs:1112000,0.0269128592980198)
--(axis cs:1112000,0.024292137521788)
--(axis cs:375000,0.00763731299333163)
--(axis cs:181000,0.0107183299554013)
--(axis cs:164000,0.00908414562130107)
--(axis cs:137000,0.0126129746922991)
--(axis cs:93000,0.013258274950512)
--(axis cs:48000,0.0104142176232396)
--(axis cs:20000,0.0132299436155767)
--(axis cs:20000,0.0176407945762155)
--(axis cs:20000,0.0176407945762155)
--(axis cs:48000,0.0137469656820982)
--(axis cs:93000,0.018681128019439)
--(axis cs:137000,0.0160432680367219)
--(axis cs:164000,0.0152708405308239)
--(axis cs:181000,0.0169790883888633)
--(axis cs:375000,0.0107881420315529)
--(axis cs:1112000,0.0269128592980198)
--cycle;

\addplot [semithick, color0, mark=square*, mark size=3, mark options={solid}]
table {%
800000 0.0211769189846033
721900 0.0190009668792889
647500 0.0214839857341136
576900 0.0210137910881616
510000 0.0165143631279606
447000 0.0175632403254888
387700 0.0135976736935726
332100 0.0205232494145028
280300 0.0139221696064372
232300 0.0128875142191472
188100 0.0138626566316267
147600 0.0149661612930871
110900 0.0189617759795719
78000 0.0160778098878115
48800 0.0151628223351284
23400 0.0221416432344531
};
\addlegendentry{DenseNet AECE}
\addplot [semithick, color1, mark=*, mark size=4, mark options={solid}]
table {%
1112000 0.0259704937792887
375000 0.0143971713519872
181000 0.0174345747349177
164000 0.0158547760616446
137000 0.0178680121065733
93000 0.0200412781903161
48000 0.0168968814698853
20000 0.0194887942226711
};
\addlegendentry{WideResNet AECE}
\addplot [semithick, color2, mark=+, mark size=4, mark options={solid}]
table {%
800000 0.0180636468460152
721900 0.0165456099426696
647500 0.0143685442981986
576900 0.0185535826732076
510000 0.0140474103506222
447000 0.0157725029848115
387700 0.0104738389113195
332100 0.0170340188169274
280300 0.00897676125346471
232300 0.0101800538340081
188100 0.00761115835097585
147600 0.010807687904667
110900 0.0153157039747207
78000 0.0103966727523874
48800 0.0118564124156976
23400 0.0201459285898908
};
\addlegendentry{DenseNet ECE}
\addplot [semithick, color3, mark=x, mark size=4, mark options={solid}]
table {%
1112000 0.0256024984099039
375000 0.00921272751244227
181000 0.0138487091721323
164000 0.0121774930760625
137000 0.0143281213645105
93000 0.0159697014849755
48000 0.0120805916526689
20000 0.0154353690958961
};
\addlegendentry{WideResNet ECE}
\end{axis}

\end{tikzpicture}

==> images/lateximages/MCE_C10.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={
                    label style={font=\large}
                    }}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.0!black},
log basis x={10},
%tick align=outside,
tick align=inside,
%tick pos=both,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel={Model Size (\# of parameters)},
xmin=14000, xmax=1750000,
xmode=log,
xtick style={color=black},
xtick={1000,10000,100000,1000000,10000000,100000000},
xticklabels={\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\),\(\displaystyle {10^{8}}\)},
y grid style={lightgray!92.02614379084967!black},
ylabel={MCE},
ymin=-0.0645614713315986, ymax=0.946507646091831,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:800000,0.0704012410634373)
--(axis cs:800000,0.0380395416835758)
--(axis cs:721900,0.0561711580524805)
--(axis cs:647500,0.0642784892060841)
--(axis cs:576900,0.0603280114226516)
--(axis cs:510000,0.0431141773418893)
--(axis cs:447000,0.046148771220321)
--(axis cs:387700,0.064004335160848)
--(axis cs:332100,0.0643726202599479)
--(axis cs:280300,0.034595382093348)
--(axis cs:232300,0.0678622917461629)
--(axis cs:188100,0.0536310276825056)
--(axis cs:147600,0.0415148382602637)
--(axis cs:110900,0.0648693695441605)
--(axis cs:78000,0.0618437234580254)
--(axis cs:48800,0.0608909455548582)
--(axis cs:23400,0.0604950508228535)
--(axis cs:23400,0.0741757252257403)
--(axis cs:23400,0.0741757252257403)
--(axis cs:48800,0.0984764495453868)
--(axis cs:78000,0.0988456014060204)
--(axis cs:110900,0.0900333803495642)
--(axis cs:147600,0.0605366377724407)
--(axis cs:188100,0.0914946176315805)
--(axis cs:232300,0.12479826969204)
--(axis cs:280300,0.0722329705810046)
--(axis cs:332100,0.0911495678366274)
--(axis cs:387700,0.117755617346238)
--(axis cs:447000,0.0663854922732471)
--(axis cs:510000,0.103613174458203)
--(axis cs:576900,0.0890541564160412)
--(axis cs:647500,0.116177105740107)
--(axis cs:721900,0.0812612520473186)
--(axis cs:800000,0.0704012410634373)
--cycle;

\path [fill=color1, fill opacity=0.3]
(axis cs:1112000,0.089941400454291)
--(axis cs:1112000,0.0663227964808471)
--(axis cs:375000,0.0528593952215105)
--(axis cs:181000,0.0463230871396922)
--(axis cs:164000,0.0722645365234746)
--(axis cs:137000,0.0563586255171245)
--(axis cs:93000,0.0357172917662236)
--(axis cs:48000,0.0412283072733281)
--(axis cs:20000,0.0673088269969549)
--(axis cs:20000,0.0793781599182586)
--(axis cs:20000,0.0793781599182586)
--(axis cs:48000,0.150167314468308)
--(axis cs:93000,0.0765020301257955)
--(axis cs:137000,0.103949405675695)
--(axis cs:164000,0.149375878653722)
--(axis cs:181000,0.0851302329698255)
--(axis cs:375000,0.0683766981213257)
--(axis cs:1112000,0.089941400454291)
--cycle;

\path [fill=color2, fill opacity=0.3]
(axis cs:800000,0.16372823349095)
--(axis cs:800000,0.0867358230603939)
--(axis cs:721900,0.0784749922164404)
--(axis cs:647500,0.0433732733536408)
--(axis cs:576900,0.155539107315962)
--(axis cs:510000,0.0734970355587459)
--(axis cs:447000,0.0949265943614621)
--(axis cs:387700,0.063454164482887)
--(axis cs:332100,-0.0186037841759882)
--(axis cs:280300,0.0769457017010435)
--(axis cs:232300,0.0940932115766575)
--(axis cs:188100,0.0877520965242126)
--(axis cs:147600,0.161517140455186)
--(axis cs:110900,0.0683793762507783)
--(axis cs:78000,0.0641098917674166)
--(axis cs:48800,0.192384816429856)
--(axis cs:23400,0.0719197600308199)
--(axis cs:23400,0.209770553986188)
--(axis cs:23400,0.209770553986188)
--(axis cs:48800,0.20075800896174)
--(axis cs:78000,0.16499257432694)
--(axis cs:110900,0.166799769266731)
--(axis cs:147600,0.197701465900315)
--(axis cs:188100,0.241740893127907)
--(axis cs:232300,0.173040493738732)
--(axis cs:280300,0.157543391052463)
--(axis cs:332100,0.641542160092109)
--(axis cs:387700,0.112260126722818)
--(axis cs:447000,0.200122876167019)
--(axis cs:510000,0.160010882045431)
--(axis cs:576900,0.188574011915054)
--(axis cs:647500,0.206908713145456)
--(axis cs:721900,0.197623069741712)
--(axis cs:800000,0.16372823349095)
--cycle;

\path [fill=color3, fill opacity=0.3]
(axis cs:1112000,0.90054995893622)
--(axis cs:1112000,0.234908802870095)
--(axis cs:375000,0.0716957489588424)
--(axis cs:181000,0.0394506970071132)
--(axis cs:164000,0.193449900225452)
--(axis cs:137000,0.0522948125772647)
--(axis cs:93000,0.0970948092059918)
--(axis cs:48000,0.188285956401517)
--(axis cs:20000,0.0264339647827417)
--(axis cs:20000,0.145920537686891)
--(axis cs:20000,0.145920537686891)
--(axis cs:48000,0.191173392785371)
--(axis cs:93000,0.688901703221456)
--(axis cs:137000,0.172329842639393)
--(axis cs:164000,0.197358518384693)
--(axis cs:181000,0.663564837068279)
--(axis cs:375000,0.149948745598902)
--(axis cs:1112000,0.90054995893622)
--cycle;

\addplot [semithick, color0, mark=square*, mark size=3, mark options={solid}]
table {%
800000 0.0542203913735065
721900 0.0687162050498995
647500 0.0902277974730955
576900 0.0746910839193464
510000 0.0733636759000461
447000 0.056267131746784
387700 0.0908799762535429
332100 0.0777610940482877
280300 0.0534141763371763
232300 0.0963302807191013
188100 0.072562822657043
147600 0.0510257380163522
110900 0.0774513749468624
78000 0.0803446624320229
48800 0.0796836975501225
23400 0.0673353880242969
};
\addlegendentry{DenseNet AMCE}
\addplot [semithick, color1, mark=*, mark size=4, mark options={solid}]
table {%
1112000 0.078132098467569
375000 0.0606180466714181
181000 0.0657266600547588
164000 0.110820207588598
137000 0.0801540155964098
93000 0.0561096609460095
48000 0.0956978108708178
20000 0.0733434934576068
};
\addlegendentry{WideResNet AMCE}
\addplot [semithick, color2, mark=+, mark size=4, mark options={solid}]
table {%
800000 0.125232028275672
721900 0.138049030979076
647500 0.125140993249548
576900 0.172056559615508
510000 0.116753958802089
447000 0.147524735264241
387700 0.0878571456028525
332100 0.311469187958061
280300 0.117244546376753
232300 0.133566852657695
188100 0.16474649482606
147600 0.17960930317775
110900 0.117589572758754
78000 0.114551233047178
48800 0.196571412695798
23400 0.140845157008504
};
\addlegendentry{DenseNet MCE}
\addplot [semithick, color3, mark=x, mark size=4, mark options={solid}]
table {%
1112000 0.567729380903157
375000 0.110822247278872
181000 0.351507767037696
164000 0.195404209305072
137000 0.112312327608329
93000 0.392998256213724
48000 0.189729674593444
20000 0.0861772512348164
};
\addlegendentry{WideResNet MCE}
\end{axis}

\end{tikzpicture}

==> images/lateximages/MCE_C100.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={
                    label style={font=\large}
                    }}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.0!black},
log basis x={10},
%tick align=outside,
tick align=inside,
%tick pos=both,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel={Model Size (\# of parameters)},
xmin=14000, xmax=1750000,
xmode=log,
xtick style={color=black},
xtick={1000,10000,100000,1000000,10000000,100000000},
xticklabels={\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\),\(\displaystyle {10^{8}}\)},
y grid style={lightgray!92.02614379084967!black},
ylabel={MCE},
ymin=0.0041169848318501, ymax=0.369763693114623,
ytick style={color=black},
ytick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4},
yticklabels={0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35,0.40}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:800000,0.0897615500411701)
--(axis cs:800000,0.0798467647874771)
--(axis cs:721900,0.0443587843084724)
--(axis cs:647500,0.0576752688272116)
--(axis cs:576900,0.0616757028923369)
--(axis cs:510000,0.061726008993178)
--(axis cs:447000,0.0634096263125965)
--(axis cs:387700,0.0414358312463613)
--(axis cs:332100,0.0593113391257016)
--(axis cs:280300,0.0595848938449928)
--(axis cs:232300,0.0362994113832916)
--(axis cs:188100,0.0475437068927824)
--(axis cs:147600,0.0347592763233453)
--(axis cs:110900,0.0521514756742755)
--(axis cs:78000,0.0403528958616479)
--(axis cs:48800,0.0423907382621525)
--(axis cs:23400,0.0495550541405466)
--(axis cs:23400,0.0704023808697282)
--(axis cs:23400,0.0704023808697282)
--(axis cs:48800,0.048147243733463)
--(axis cs:78000,0.0540972541549357)
--(axis cs:110900,0.0833970487919758)
--(axis cs:147600,0.0514000978162495)
--(axis cs:188100,0.0629366475416584)
--(axis cs:232300,0.060604300365337)
--(axis cs:280300,0.081884499577425)
--(axis cs:332100,0.0734373674855171)
--(axis cs:387700,0.0742629526501192)
--(axis cs:447000,0.0766863463853111)
--(axis cs:510000,0.0919383041512666)
--(axis cs:576900,0.126456905978039)
--(axis cs:647500,0.069863206107467)
--(axis cs:721900,0.0607777838094879)
--(axis cs:800000,0.0897615500411701)
--cycle;

\path [fill=color1, fill opacity=0.3]
(axis cs:1112000,0.0935206880257047)
--(axis cs:1112000,0.075329108738295)
--(axis cs:375000,0.0469351285646064)
--(axis cs:181000,0.0561347822289516)
--(axis cs:164000,0.0369665985313453)
--(axis cs:137000,0.0551320244486021)
--(axis cs:93000,0.0446398059477276)
--(axis cs:48000,0.0511052683936145)
--(axis cs:20000,0.0484438796485265)
--(axis cs:20000,0.056286805168589)
--(axis cs:20000,0.056286805168589)
--(axis cs:48000,0.0601042746382873)
--(axis cs:93000,0.0603874523920439)
--(axis cs:137000,0.0798052735130471)
--(axis cs:164000,0.0494844373227329)
--(axis cs:181000,0.0640889489424829)
--(axis cs:375000,0.0698165092137405)
--(axis cs:1112000,0.0935206880257047)
--cycle;

\path [fill=color2, fill opacity=0.3]
(axis cs:800000,0.109051206101533)
--(axis cs:800000,0.0751010747424114)
--(axis cs:721900,0.0590849459017157)
--(axis cs:647500,0.0582481477991595)
--(axis cs:576900,0.0824574911034416)
--(axis cs:510000,0.0931434051914539)
--(axis cs:447000,0.0577100927660447)
--(axis cs:387700,0.0551317280837618)
--(axis cs:332100,0.0551269267097487)
--(axis cs:280300,0.060334167409702)
--(axis cs:232300,0.088054914059954)
--(axis cs:188100,0.0797720231716074)
--(axis cs:147600,0.0534603271332078)
--(axis cs:110900,0.0634401380219287)
--(axis cs:78000,0.086251131127038)
--(axis cs:48800,0.035512515588348)
--(axis cs:23400,0.0429960762426173)
--(axis cs:23400,0.0483236618598296)
--(axis cs:23400,0.0483236618598296)
--(axis cs:48800,0.116547709109401)
--(axis cs:78000,0.0935908943022215)
--(axis cs:110900,0.353143388192679)
--(axis cs:147600,0.349553163045774)
--(axis cs:188100,0.122964178264777)
--(axis cs:232300,0.106266331658092)
--(axis cs:280300,0.115436363200888)
--(axis cs:332100,0.148963591800249)
--(axis cs:387700,0.147438549582135)
--(axis cs:447000,0.0945587853198209)
--(axis cs:510000,0.147645273536216)
--(axis cs:576900,0.270728846104954)
--(axis cs:647500,0.0868409626377204)
--(axis cs:721900,0.0864791215907229)
--(axis cs:800000,0.109051206101533)
--cycle;

\path [fill=color3, fill opacity=0.3]
(axis cs:1112000,0.0749177721200221)
--(axis cs:1112000,0.0595632157166672)
--(axis cs:375000,0.043073986058284)
--(axis cs:181000,0.0271568955185406)
--(axis cs:164000,0.0207372897537943)
--(axis cs:137000,0.0336361575396295)
--(axis cs:93000,0.0353458984726293)
--(axis cs:48000,0.0405265880307265)
--(axis cs:20000,0.0299043472161706)
--(axis cs:20000,0.0341548789460758)
--(axis cs:20000,0.0341548789460758)
--(axis cs:48000,0.0534394921444444)
--(axis cs:93000,0.0791567625734664)
--(axis cs:137000,0.046469617983916)
--(axis cs:164000,0.0909797038974325)
--(axis cs:181000,0.0459021023273872)
--(axis cs:375000,0.107362243546238)
--(axis cs:1112000,0.0749177721200221)
--cycle;

\addplot [semithick, color0, mark=square*, mark size=3, mark options={solid}]
table {%
800000 0.0848041574143236
721900 0.0525682840589802
647500 0.0637692374673393
576900 0.0940663044351877
510000 0.0768321565722223
447000 0.0700479863489538
387700 0.0578493919482402
332100 0.0663743533056093
280300 0.0707346967112089
232300 0.0484518558743143
188100 0.0552401772172204
147600 0.0430796870697974
110900 0.0677742622331256
78000 0.0472250750082918
48800 0.0452689909978077
23400 0.0599787175051374
};
\addlegendentry{DenseNet AMCE}
\addplot [semithick, color1, mark=*, mark size=4, mark options={solid}]
table {%
1112000 0.0844248983819998
375000 0.0583758188891735
181000 0.0601118655857172
164000 0.0432255179270391
137000 0.0674686489808246
93000 0.0525136291698857
48000 0.0556047715159509
20000 0.0523653424085578
};
\addlegendentry{WideResNet AMCE}
\addplot [semithick, color2, mark=+, mark size=4, mark options={solid}]
table {%
800000 0.0920761404219723
721900 0.0727820337462193
647500 0.07254455521844
576900 0.176593168604198
510000 0.120394339363835
447000 0.0761344390429328
387700 0.101285138832948
332100 0.102045259254999
280300 0.0878852653052948
232300 0.0971606228590231
188100 0.101368100718192
147600 0.201506745089491
110900 0.208291763107304
78000 0.0899210127146298
48800 0.0760301123488746
23400 0.0456598690512234
};
\addlegendentry{DenseNet MCE}
\addplot [semithick, color3, mark=x, mark size=4, mark options={solid}]
table {%
1112000 0.0672404939183447
375000 0.075218114802261
181000 0.0365294989229639
164000 0.0558584968256134
137000 0.0400528877617727
93000 0.0572513305230479
48000 0.0469830400875854
20000 0.0320296130811232
};
\addlegendentry{WideResNet MCE}
\end{axis}

\end{tikzpicture}

==> images/lateximages/PR.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={
                    label style={font=\Large}
                    }}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
%tick align=outside,
tick align=inside,
%tick pos=both,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel={Recall},
xmin=-0.0488241881298992, xmax=1.04994400895857,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={lightgray!92.02614379084967!black},
ylabel={Precision},
ymin=-0.00040699427193247, ymax=1.04763842829866,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [very thick, color0]
table {%
0.00212765957446809 1
0.0702127659574468 0.647058823529412
0.125531914893617 0.584158415841584
0.18936170212766 0.589403973509934
0.242553191489362 0.567164179104478
0.280851063829787 0.525896414342629
0.308510638297872 0.481727574750831
0.359574468085106 0.481481481481481
0.385106382978723 0.451371571072319
0.427659574468085 0.445676274944568
0.465957446808511 0.437125748502994
0.506382978723404 0.431941923774955
0.531914893617021 0.415973377703827
0.576595744680851 0.416282642089094
0.608510638297872 0.407988587731812
0.629787234042553 0.394141145139814
0.65531914893617 0.384519350811486
0.674468085106383 0.372502937720329
0.68936170212766 0.359600443951165
0.702127659574468 0.347003154574132
0.712765957446808 0.334665334665335
0.727659574468085 0.325404376784015
0.740425531914894 0.316076294277929
0.746808510638298 0.304952215464813
0.763829787234043 0.298917568692756
0.772340425531915 0.290167865707434
0.785106382978723 0.283627978478094
0.8 0.278312361213916
0.812765957446808 0.27266238401142
0.827659574468085 0.268090971743625
0.838297872340426 0.262491672218521
0.848936170212766 0.257253384912959
0.859574468085106 0.252342286071206
0.861702127659574 0.245305875227135
0.872340425531915 0.24103468547913
0.878723404255319 0.235865219874358
0.880851063829787 0.229872293170461
0.885106382978723 0.2247433819557
0.891489361702128 0.220410310362967
0.9 0.216811891337776
0.91063829787234 0.213893053473263
0.912765957446809 0.2091662603608
0.917021276595745 0.205140409328891
0.923404255319149 0.201766620176662
0.923404255319149 0.197183098591549
0.927659574468085 0.193691692581075
0.931914893617021 0.190352020860495
0.934042553191489 0.186729051467461
0.936170212765957 0.183256976259892
0.940425531914894 0.180334557323541
0.940425531914894 0.176729308276689
0.94468085106383 0.174049392395139
0.946808510638298 0.171088043060361
0.948936170212766 0.168238400603546
0.951063829787234 0.165494261384672
0.957446808510638 0.163576881134133
0.957446808510638 0.160656908247055
0.957446808510638 0.157839354612417
0.957446808510638 0.15511892450879
0.961702127659574 0.153168417485598
0.963829787234043 0.150949683438854
0.968085106382979 0.149131432317273
0.968085106382979 0.146726862302483
0.970212765957447 0.14471596318629
0.972340425531915 0.142767885035926
0.972340425531915 0.140572131651799
0.972340425531915 0.138442896092093
0.974468085106383 0.136675619218144
0.974468085106383 0.13466627462511
0.974468085106383 0.132715155027528
0.974468085106383 0.130819765781205
0.976595744680851 0.129259363559561
0.976595744680851 0.127464593168564
0.980851063829787 0.126266776225692
0.980851063829787 0.124560929478519
0.985106382978723 0.123433750999733
0.985106382978723 0.121810049986846
0.985106382978723 0.120228512074786
0.987234042553191 0.118943860548577
0.987234042553191 0.117438623133384
0.98936170212766 0.116220944763809
0.98936170212766 0.114786472475932
0.98936170212766 0.113386978785662
0.98936170212766 0.112021199710913
0.98936170212766 0.110687931444894
0.98936170212766 0.109386026817219
0.98936170212766 0.10811439200186
0.98936170212766 0.10687198345208
0.98936170212766 0.105657805044308
0.98936170212766 0.104470905414514
0.98936170212766 0.103310375472117
0.98936170212766 0.102175346077785
0.98936170212766 0.101064985872636
0.98936170212766 0.0999784992474737
0.98936170212766 0.0989151244416082
0.98936170212766 0.0978741317617344
0.98936170212766 0.0968548219121017
0.98936170212766 0.095856524427953
0.991489361702128 0.0950826361966945
0.991489361702128 0.0941223995152494
0.991489361702128 0.0931813637272546
0.991489361702128 0.092258958622055
0.993617021276596 0.091550676337973
0.993617021276596 0.0906620073772083
0.995744680851064 0.0899826956354547
0.995744680851064 0.0891258807846124
0.995744680851064 0.0882852292020374
0.995744680851064 0.0874602877966735
0.995744680851064 0.0866506202555082
0.995744680851064 0.0858558062740782
0.995744680851064 0.0850754408289402
0.995744680851064 0.0843091334894614
0.995744680851064 0.0835565077664703
0.995744680851064 0.0828172004954875
0.995744680851064 0.0820908612524119
0.995744680851064 0.081377151799687
0.995744680851064 0.0806757455611102
0.995744680851064 0.0799863271235686
0.997872340425532 0.0794780545670225
0.997872340425532 0.0788102839858847
0.997872340425532 0.0781536410598234
0.997872340425532 0.0775078499421583
1 0.0770365513850188
1 0.0764103397821492
1 0.075794226737623
1 0.075187969924812
1 0.0745913347087764
1 0.0740040938434892
1 0.0734260271832526
1 0.0728569214075337
1 0.0722965697584987
1 0.0717447717905663
1 0.0712013331313437
1 0.0706660652533454
1 0.070138785255932
1 0.0696193156569397
1 0.069107484193501
1 0.0686031236315866
1 0.0681060715838284
1 0.0676161703352036
1 0.0671332666761891
1 0.0666572117430152
1 0.066187860864667
1 0.0657250734163054
1 0.0652687126787946
1 0.0648186457040408
1 0.0643747431858649
1 0.0639368793361447
1 0.0635049317659776
1 0.063078781371628
1 0.0626583122250367
1 0.0622434114686796
1 0.061833969214577
1 0.0614298784472618
1 0.0610310349305285
1 0.0606373371177913
1 0.060248686065889
1 0.0598649853521844
1 0.0594861409948108
1 0.0591120613759276
1 0.058742657167854
1 0.058377841261955
1 0.0580175287001605
1 0.057661636609005
1 0.057310084136081
1 0.0569627923888014
1 0.0566196843753765
1 0.0562806849479104
1 0.0559457207475301
1 0.0556147201514614
1 0.0552876132219739
1 0.0549643316571161
1 0.0546448087431694
1 0.0543289793087504
1 0.0540167796804965
1 0.0537081476402697
1 0.05340302238382
1 0.0531013444808496
1 0.0528030558364229
1 0.05250809965367
1 0.0522164203977336
1 0.0519279637609104
1 0.0516426766289419
1 0.05136050704841
1 0.0510814041951962
1 0.0508053183439628
1 0.0505322008386195
1 0.0502620040637365
1 0.0499946814168705
1 0.0497301872817691
1 0.0494684770024208
1 0.0492095068579206
1 0.048953234038121
1 0.0486996166200394
1 0.0484486135449954
1 0.0482001845964516
1 0.0479542903785328
1 0.0477108922951985
1 0.0474699525300475
1 0.047231434026731
};
\addplot [very thick, color1, dashed]
table {%
0.00203665987780041 1
0.103869653767821 1
0.162932790224033 0.792079207920792
0.224032586558045 0.728476821192053
0.274949083503055 0.671641791044776
0.311608961303462 0.609561752988048
0.338085539714868 0.551495016611296
0.386965376782077 0.541310541310541
0.411405295315682 0.503740648379052
0.45213849287169 0.492239467849224
0.488798370672098 0.479041916167665
0.527494908350306 0.47005444646098
0.55193482688391 0.450915141430948
0.594704684317719 0.448540706605223
0.625254582484725 0.437945791726106
0.645621181262729 0.422103861517976
0.670061099796334 0.410736579275905
0.688391038696538 0.397179788484136
0.702647657841141 0.382907880133185
0.714867617107943 0.369085173501577
0.725050916496945 0.355644355644356
0.739307535641548 0.345385347288297
0.75152749490835 0.335149863760218
0.757637474541752 0.323197219808862
0.773930753564155 0.316402997502082
0.782077393075356 0.306954436450839
0.794297352342159 0.299769408147579
0.808553971486762 0.293856402664693
0.820773930753564 0.287651677373305
0.835030549898167 0.282563749138525
0.845213849287169 0.276482345103264
0.855397148676171 0.270793036750484
0.865580448065173 0.265459088069956
0.867617107942974 0.258025439127801
0.877800407331976 0.253380364491476
0.883910386965377 0.24785836664763
0.885947046843177 0.24153248195447
0.890020366598778 0.236088600756348
0.896130346232179 0.231457127827459
0.904276985743381 0.227575602255254
0.914460285132383 0.224387806096952
0.916496945010183 0.219405168210629
0.920570264765784 0.215135649690624
0.926680244399185 0.211529521152952
0.926680244399185 0.206724216265334
0.930753564154786 0.203020879609063
0.934826883910387 0.199478487614081
0.936863543788187 0.195661420672054
0.938900203665988 0.192003331945023
0.942973523421589 0.18890248878009
0.942973523421589 0.185125949620152
0.947046843177189 0.182281458251666
0.94908350305499 0.17916186082276
0.95112016293279 0.176159939645417
0.953156822810591 0.173269159570529
0.959266802443992 0.171210468920393
0.959266802443992 0.168154230631917
0.959266802443992 0.165205191160996
0.959266802443992 0.162357807652534
0.963340122199593 0.160284649271433
0.965376782077393 0.157947350883039
0.969450101832994 0.156014421501147
0.969450101832994 0.153498871331828
0.971486761710794 0.151380514122501
0.973523421588595 0.149328334895345
0.973523421588595 0.147031682559213
0.973523421588595 0.144804604665253
0.975560081466395 0.142942405252164
0.975560081466395 0.140840929138489
0.975560081466395 0.138800347725297
0.975560081466395 0.136818051985147
0.977596741344195 0.135173190650521
0.977596741344195 0.133296306581505
0.981670061099796 0.132018625034237
0.981670061099796 0.13023507160227
0.985743380855397 0.129032258064516
0.985743380855397 0.127334911865299
0.985743380855397 0.125681641132173
0.987780040733198 0.124327095616509
0.987780040733198 0.122753733232093
0.989816700610998 0.121469632591852
0.989816700610998 0.119970377684522
0.989816700610998 0.118507681053402
0.989816700610998 0.117080221633341
0.989816700610998 0.115686741252083
0.989816700610998 0.114326040931546
0.989816700610998 0.112996977447105
0.989816700610998 0.111698460124109
0.989816700610998 0.110429447852761
0.989816700610998 0.109188946304201
0.989816700610998 0.107976005332148
0.989816700610998 0.106789716545814
0.989816700610998 0.105629211041078
0.989816700610998 0.104493657278005
0.989816700610998 0.10338225909381
0.989816700610998 0.102294253841297
0.989816700610998 0.101228910643616
0.989816700610998 0.100185528756957
0.991853360488798 0.099367476025301
0.991853360488798 0.0983639668753787
0.991853360488798 0.0973805238952209
0.991853360488798 0.0964165511779846
0.993890020366599 0.0956675161732994
0.993890020366599 0.0947388856532712
0.995926680244399 0.09402038069602
0.995926680244399 0.0931251190249476
0.995926680244399 0.0922467458970006
0.995926680244399 0.091384787890114
0.995926680244399 0.0905387891131272
0.995926680244399 0.0897083104017612
0.995926680244399 0.0888929285584439
0.995926680244399 0.0880922356332192
0.995926680244399 0.0873058382431709
0.995926680244399 0.0865333569279774
0.995926680244399 0.0857744255393791
0.995926680244399 0.0850286906624935
0.995926680244399 0.0842958110670574
0.995926680244399 0.0835754571868057
0.9979633401222 0.0830367734282325
0.9979633401222 0.0823391026718199
0.9979633401222 0.0816530578236961
0.9979633401222 0.0809783506858371
1 0.0804786100639239
1 0.0798244187936921
1 0.0791807772939848
1 0.0785474324108143
1 0.0779241390255515
1 0.0773106597386238
1 0.0767067645680362
1 0.0761122306619129
1 0.075526842024304
1 0.0749503892535491
1 0.0743826692925314
1 0.073823485190197
1 0.0732726458737502
1 0.0727299659309732
1 0.0721952654021467
1 0.0716683695810831
1 0.071149108824808
1 0.0706373183714573
1 0.0701328381659763
1 0.069635512693235
1 0.0691451908181946
1 0.0686617256327786
1 0.0681849743091237
1 0.0677147979589022
1 0.0672510614984249
1 0.0667936335192491
1 0.0663423861640319
1 0.0658971950073816
1 0.0654579389414745
1 0.0650245000662164
1 0.064596763583739
1 0.0641746176970331
1 0.0637579535125308
1 0.0633466649464585
1 0.0629406486347904
1 0.0625398038466437
1 0.0621440324009619
1 0.0617532385863413
1 0.0613673290838645
1 0.0609862128928083
1 0.0606098012591038
1 0.0602380076064287
1 0.0598707474698208
1 0.0595079384317053
1 0.0591495000602337
1 0.0587953538498383
1 0.0584454231639091
1 0.0580996331795054
1 0.0577579108340195
1 0.0574201847737107
1 0.0570863853040344
1 0.0567564443416946
1 0.0564302953683485
1 0.0561078733858988
1 0.0557891148733098
1 0.0554739577448876
1 0.0551623413099652
1 0.0548542062339403
1 0.054549494500611
1 0.0542481493757596
1 0.0539501153719371
1 0.0536553382144028
1 0.053363764808173
1 0.0530753432061399
1 0.0527900225782174
1 0.0525077531814779
1 0.0522284863312414
1 0.0519521743730822
1 0.0516787706557204
1 0.0514082295047639
1 0.0511405061972711
1 0.050875556937105
1 0.0506133388310483
1 0.0503538098656548
1 0.0500969288848077
1 0.0498426555679626
1 0.0495909504090496
1 0.0493417746960104
};
\addplot [very thick, color2, dashed]
table {%
0.00168918918918919 1
0.0861486486486486 1
0.170608108108108 1
0.255067567567568 1
0.339527027027027 1
0.423986486486487 1
0.451013513513513 0.887043189368771
0.491554054054054 0.829059829059829
0.511824324324324 0.755610972568579
0.545608108108108 0.716186252771619
0.576013513513513 0.68063872255489
0.608108108108108 0.653357531760436
0.628378378378378 0.618968386023295
0.663851351351351 0.603686635944701
0.689189189189189 0.582025677603424
0.706081081081081 0.55659121171771
0.726351351351351 0.536828963795256
0.741554054054054 0.515863689776733
0.753378378378378 0.495005549389567
0.763513513513513 0.475289169295478
0.771959459459459 0.456543456543457
0.783783783783784 0.441484300666032
0.793918918918919 0.426884650317893
0.798986486486487 0.410947002606429
0.8125 0.400499583680266
0.819256756756757 0.387689848121503
0.829391891891892 0.377401998462721
0.841216216216216 0.368615840118431
0.851351351351351 0.359743040685225
0.863175675675676 0.352170916609235
0.871621621621622 0.343770819453698
0.880067567567568 0.335912314635719
0.888513513513513 0.328544659587758
0.890202702702703 0.319200484554815
0.898648648648649 0.312757201646091
0.903716216216216 0.305539691604797
0.905405405405405 0.297612437534703
0.908783783783784 0.290653700702323
0.913851351351351 0.284587059442399
0.920608108108108 0.279343926191697
0.929054054054054 0.274862568715642
0.930743243243243 0.268649439297903
0.934121621621622 0.263207996192289
0.939189189189189 0.258484425848443
0.939189189189189 0.25261244888687
0.942567567567568 0.247889826743669
0.945945945945946 0.243372446762277
0.947635135135135 0.238621863037006
0.949324324324324 0.234069137859225
0.952702702702703 0.230110159118727
0.952702702702703 0.225509796081567
0.956081081081081 0.2218737749902
0.95777027027027 0.217993079584775
0.959459459459459 0.214258770275368
0.961148648648649 0.210662717512033
0.966216216216216 0.207924391130498
0.966216216216216 0.204212781149589
0.966216216216216 0.20063135741845
0.966216216216216 0.197173388486729
0.969594594594595 0.194510335479498
0.971283783783784 0.191602799066978
0.974662162162162 0.189118321861685
0.974662162162162 0.186069009996775
0.976351351351351 0.18343383052999
0.978040540540541 0.180880974695408
0.978040540540541 0.178099046447247
0.978040540540541 0.175401393517116
0.97972972972973 0.173082661891973
0.97972972972973 0.170538077036166
0.97972972972973 0.168067226890756
0.97972972972973 0.165666952299343
0.981418918918919 0.163615882849901
0.981418918918919 0.161344071091364
0.984797297297297 0.159682278827718
0.984797297297297 0.157524993245069
0.988175675675676 0.155958411090376
0.988175675675676 0.153906866614049
0.988175675675676 0.151908595170086
0.989864864864865 0.150217892847988
0.989864864864865 0.148316881802075
0.991554054054054 0.146713321669583
0.991554054054054 0.144902493211553
0.991554054054054 0.143135820531578
0.991554054054054 0.141411708022163
0.991554054054054 0.139728636039038
0.991554054054054 0.13808515643378
0.991554054054054 0.136479888398047
0.991554054054054 0.134911514594346
0.991554054054054 0.133378777550557
0.991554054054054 0.131880476297461
0.991554054054054 0.130415463230393
0.991554054054054 0.128982641177763
0.991554054054054 0.127580960660726
0.991554054054054 0.126209417329607
0.991554054054054 0.124867049563923
0.991554054054054 0.123552936223953
0.991554054054054 0.122266194542804
0.991554054054054 0.121005978148835
0.993243243243243 0.119975515200979
0.993243243243243 0.118763886083619
0.993243243243243 0.117576484703059
0.993243243243243 0.116412591566027
0.994932432432432 0.115467555381298
0.994932432432432 0.114346728790526
0.996621621621622 0.113439723130167
0.996621621621622 0.112359550561798
0.996621621621622 0.111299754763252
0.996621621621622 0.110259764529994
0.996621621621622 0.109239029809295
0.996621621621622 0.108237020730141
0.996621621621622 0.107253226686057
0.996621621621622 0.106287155467483
0.996621621621622 0.105338332440636
0.996621621621622 0.104406299769952
0.996621621621622 0.103490615681459
0.996621621621622 0.102590853764563
0.996621621621622 0.101706602309947
0.996621621621622 0.100837463681422
0.998310810810811 0.100152516522623
0.998310810810811 0.0993110401613174
0.998310810810811 0.0984835860689885
0.998310810810811 0.09766980664353
1 0.0970332732338961
1 0.0962445130873029
1 0.0954684728269634
1 0.0947048472244441
1 0.0939533407395651
1 0.0932136671390332
1 0.092485549132948
1 0.0917687180282127
1 0.0910629133979388
1 0.0903678827659899
1 0.0896833813058627
1 0.0890091715531499
1 0.088345023130876
1 0.087690712487039
1 0.0870460226437289
1 0.0864107429572325
1 0.0857846688885669
1 0.085167601783916
1 0.0845593486644765
1 0.0839597220252446
1 0.0833685396423039
1 0.0827856243881974
1 0.0822108040549924
1 0.0816439111846642
1 0.0810847829064512
1 0.0805332607808461
1 0.0799891906499122
1 0.079452422493625
1 0.0789228102919611
1 0.0784002118924646
1 0.0778844888830417
1 0.0773755064697425
1 0.076873133359304
1 0.0763772416462392
1 0.0758877067042687
1 0.0754044070819004
1 0.0749272244019744
1 0.0744560432649981
1 0.0739907511561055
1 0.0735312383554838
1 0.073077397852117
1 0.0726291252607042
1 0.0721863187416169
1 0.0717488789237668
1 0.0713167088302614
1 0.0708897138067297
1 0.0704678014522081
1 0.070050881552479
1 0.0696388660157629
1 0.0692316688106654
1 0.06882920590629
1 0.0684313952144261
1 0.0680381565337318
1 0.0676494114958291
1 0.0672650835132371
1 0.0668850977290702
1 0.0665093809684305
1 0.0661378616914311
1 0.0657704699477836
1 0.0654071373328914
1 0.0650477969453906
1 0.0646923833460824
1 0.0643408325182045
1 0.0639930818289915
1 0.0636490699924739
1 0.0633087370334724
1 0.0629720242527391
1 0.0626388741932071
1 0.0623092306073045
1 0.0619830384252958
1 0.061660243724612
1 0.0613407937001347
1 0.0610246366353984
1 0.0607117218746795
1 0.0604019997959392
1 0.0600954217845904
1 0.0597919402080598
1 0.0594915083911165
};
\addplot [very thick, color3, dashed]
table {%
0.00111982082866741 1
0.0571108622620381 1
0.113101903695409 1
0.169092945128779 1
0.22508398656215 1
0.281075027995521 1
0.337066069428891 1
0.393057110862262 1
0.449048152295633 1
0.505039193729003 1
0.561030235162374 1
0.617021276595745 1
0.673012318029115 1
0.729003359462486 1
0.784994400895857 1
0.80515117581187 0.957390146471372
0.818589025755879 0.912609238451935
0.828667413213886 0.869565217391304
0.836506159014558 0.829078801331854
0.843225083986562 0.79179810725552
0.848824188129899 0.757242757242757
0.856662933930571 0.727878211227402
0.863381858902576 0.700272479564033
0.866741321388578 0.672458731537793
0.875699888017917 0.651124063280599
0.880179171332587 0.628297362110312
0.886898096304591 0.608762490392006
0.894736842105263 0.591413767579571
0.901455767077268 0.574589578872234
0.909294512877939 0.559614059269469
0.914893617021277 0.544303797468354
0.920492721164614 0.529980657640232
0.926091825307951 0.516552154903186
0.927211646136618 0.501514233797698
0.932810750279955 0.489711934156379
0.936170212765957 0.477441462021702
0.937290033594625 0.464741810105497
0.93952967525196 0.453268503511615
0.942889137737962 0.442924776433456
0.947368421052632 0.433623782675551
0.952967525195969 0.425287356321839
0.954087346024636 0.415407118478791
0.956326987681971 0.406473108043789
0.959686450167973 0.398419339841934
0.959686450167973 0.389368468877783
0.961926091825308 0.381608174144825
0.964165733482643 0.374185136897001
0.96528555431131 0.36665248830285
0.966405375139978 0.359433569346106
0.968645016797312 0.352917176662587
0.968645016797312 0.345861655337865
0.970884658454647 0.339866718933751
0.972004479283315 0.333717800845829
0.973124300111982 0.327800829875519
0.974244120940649 0.322102924842651
0.977603583426652 0.317339149400218
0.977603583426652 0.311674401999286
0.977603583426652 0.306208347948088
0.977603583426652 0.300930713547053
0.979843225083987 0.296509657743138
0.980963045912654 0.2919026991003
0.983202687569989 0.287774500163881
0.983202687569989 0.283134472750726
0.984322508398656 0.278959060615678
0.985442329227324 0.274914089347079
0.985442329227324 0.270685942786835
0.985442329227324 0.266585883065738
0.986562150055991 0.262906595046255
0.986562150055991 0.25904145839459
0.986562150055991 0.255288322225442
0.986562150055991 0.251642387889175
0.987681970884658 0.248380737820332
0.987681970884658 0.244931963343516
0.989921612541993 0.242125445083539
0.989921612541993 0.23885436368549
0.992161254199328 0.236203679018928
0.992161254199328 0.233096553538543
0.992161254199328 0.230070111659309
0.993281075027996 0.227377595488336
0.993281075027996 0.22450012655024
0.994400895856663 0.221944513871532
0.994400895856663 0.219205134534683
0.994400895856663 0.216532553035845
0.994400895856663 0.213924355576969
0.994400895856663 0.211378243275411
0.994400895856663 0.208892025405787
0.994400895856663 0.206463613113229
0.994400895856663 0.204091013560101
0.994400895856663 0.201772324471711
0.994400895856663 0.199505729049652
0.994400895856663 0.197289491224172
0.994400895856663 0.195121951219512
0.994400895856663 0.193001521408389
0.994400895856663 0.190926682433885
0.994400895856663 0.188895979578813
0.994400895856663 0.186908019364344
0.994400895856663 0.184961466361175
0.994400895856663 0.183055040197897
0.99552071668533 0.181391552744338
0.99552071668533 0.179559684912139
0.99552071668533 0.177764447110578
0.99552071668533 0.17600475153435
0.996640537513998 0.174475593020976
0.996640537513998 0.172781984080761
0.997760358342665 0.17131320899827
0.997760358342665 0.169681965339935
0.997760358342665 0.168081494057725
0.997760358342665 0.166510932535975
0.997760358342665 0.164969450101833
0.997760358342665 0.163456246560264
0.997760358342665 0.161970550808944
0.997760358342665 0.160511619528013
0.997760358342665 0.159078735940011
0.997760358342665 0.15767120863564
0.997760358342665 0.156288370461323
0.997760358342665 0.154929577464789
0.997760358342665 0.15359420789519
0.997760358342665 0.152281661254486
0.998880179171333 0.151160820199966
0.998880179171333 0.149890774659721
0.998880179171333 0.14864189301783
0.998880179171333 0.147413650636258
1 0.146369447631536
1 0.145179645586084
1 0.144009030801484
1 0.142857142857143
1 0.141723535946675
1 0.140607778302629
1 0.13950945164818
1 0.138428150674314
1 0.137363482541148
1 0.136315066402076
1 0.135282532949553
1 0.134265523981356
1 0.133263691986271
1 0.132276699748185
1 0.131304219967652
1 0.130345934900015
1 0.129401536009274
1 0.128470723636887
1 0.127553206684759
1 0.126648702311729
1 0.125756935642867
1 0.12487763949098
1 0.12401055408971
1 0.123155426837678
1 0.122312012053143
1 0.121480070738675
1 0.120659370355357
1 0.119849684606093
1 0.11905079322757
1 0.118262481790491
1 0.117484541507696
1 0.116716769049797
1 0.115958966368004
1 0.115210940523803
1 0.114472503525189
1 0.11374347216915
1 0.11302366789014
1 0.112312916614262
1 0.111611048618923
1 0.110917898397715
1 0.110233304530305
1 0.10955710955711
1 0.108889159858554
1 0.108229305538723
1 0.107577400313215
1 0.10693330140103
1 0.106296869420307
1 0.105667968287777
1 0.10504646512175
1 0.104432230148521
1 0.103825136612022
1 0.103225060686626
1 0.102631881392943
1 0.102045480516512
1 0.101465742529258
1 0.100892554513614
1 0.100325806089203
1 0.099765389341973
1 0.0992111987556938
1 0.0986631311457297
1 0.0981210855949896
1 0.097584963391979
1 0.0970546679708727
1 0.0965301048535293
1 0.0960111815933771
1 0.0954978077210994
1 0.094989894692054
1 0.0944873558353613
1 0.0939901063045995
1 0.0934980630300492
1 0.0930111446724299
1 0.0925292715780748
1 0.0920523657354912
1 0.0915803507332581
1 0.0911131517192123
1 0.0906506953608771
1 0.0901929098070902
1 0.0897397246507889
};
\end{axis}

\end{tikzpicture}

==> images/lateximages/ROC.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={
                    label style={font=\Large}
                    }}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
%tick align=outside,
tick align=inside,
%tick pos=both,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={FPR},
xmin=-0.03, xmax=0.4,
xtick style={color=black},
xtick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4},
xticklabels={−0.05,0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35,0.40},
y grid style={white!69.01960784313725!black},
ylabel={TPR},
ymin=-0.0488241881298992, ymax=1.04994400895857,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [thick, color0]
table {%
0 0.00212765957446809
0.0018887722980063 0.0702127659574468
0.00440713536201469 0.125531914893617
0.00650577124868835 0.18936170212766
0.00912906610703043 0.242553191489362
0.0124868835257083 0.280851063829787
0.0163693599160546 0.308510638297872
0.0190975865687303 0.359574468085106
0.0230849947534103 0.385106382978723
0.0262329485834208 0.427659574468085
0.0295907660020986 0.465957446808511
0.0328436516264428 0.506382978723404
0.0368310598111228 0.531914893617021
0.0398740818467996 0.576595744680851
0.0435466946484785 0.608510638297872
0.0477439664218258 0.629787234042553
0.0517313746065058 0.65531914893617
0.0560335781741868 0.674468085106383
0.0605456453305351 0.68936170212766
0.0651626442812172 0.702127659574468
0.069884575026233 0.712765957446808
0.0743966421825813 0.727659574468085
0.0790136411332634 0.740425531914894
0.0839454354669465 0.746808510638298
0.0883525708289612 0.763829787234043
0.0931794333683106 0.772340425531915
0.0977964323189927 0.785106382978723
0.102308499475341 0.8
0.106925498426023 0.812765957446808
0.111437565582371 0.827659574468085
0.116159496327387 0.838297872340426
0.120881427072403 0.848936170212766
0.125603357817419 0.859574468085106
0.130745015739769 0.861702127659574
0.135466946484785 0.872340425531915
0.140398740818468 0.878723404255319
0.145540398740818 0.880851063829787
0.150577124868835 0.885106382978723
0.155508919202518 0.891489361702128
0.160335781741868 0.9
0.165057712486884 0.91063829787234
0.170199370409234 0.912765957446809
0.175236096537251 0.917021276595745
0.180167890870934 0.923404255319149
0.185414480587618 0.923404255319149
0.190451206715635 0.927659574468085
0.195487932843652 0.931914893617021
0.200629590766002 0.934042553191489
0.205771248688353 0.936170212765957
0.210807974816369 0.940425531914894
0.216054564533054 0.940425531914894
0.22109129066107 0.94468085106383
0.226232948583421 0.946808510638298
0.231374606505771 0.948936170212766
0.236516264428122 0.951063829787234
0.241448058761805 0.957446808510638
0.246694648478489 0.957446808510638
0.251941238195173 0.957446808510638
0.257187827911857 0.957446808510638
0.262224554039874 0.961702127659574
0.267366211962225 0.963829787234043
0.272402938090241 0.968085106382979
0.277649527806925 0.968085106382979
0.282791185729276 0.970212765957447
0.287932843651626 0.972340425531915
0.293179433368311 0.972340425531915
0.298426023084995 0.972340425531915
0.303567681007345 0.974468085106383
0.308814270724029 0.974468085106383
0.314060860440714 0.974468085106383
0.319307450157398 0.974468085106383
0.324449108079748 0.976595744680851
0.329695697796432 0.976595744680851
0.334732423924449 0.980851063829787
0.339979013641133 0.980851063829787
0.34501573976915 0.985106382978723
0.350262329485834 0.985106382978723
0.355508919202518 0.985106382978723
0.360650577124869 0.987234042553191
0.365897166841553 0.987234042553191
0.371038824763903 0.98936170212766
0.376285414480588 0.98936170212766
0.381532004197272 0.98936170212766
0.386778593913956 0.98936170212766
0.39202518363064 0.98936170212766
0.397271773347324 0.98936170212766
0.402518363064008 0.98936170212766
0.407764952780693 0.98936170212766
0.413011542497377 0.98936170212766
0.418258132214061 0.98936170212766
0.423504721930745 0.98936170212766
0.428751311647429 0.98936170212766
0.433997901364113 0.98936170212766
0.439244491080797 0.98936170212766
0.444491080797482 0.98936170212766
0.449737670514166 0.98936170212766
0.45498426023085 0.98936170212766
0.460230849947534 0.98936170212766
0.465372507869885 0.991489361702128
0.470619097586569 0.991489361702128
0.475865687303253 0.991489361702128
0.481112277019937 0.991489361702128
0.486253934942288 0.993617021276596
0.491500524658972 0.993617021276596
0.496642182581322 0.995744680851064
0.501888772298006 0.995744680851064
0.50713536201469 0.995744680851064
0.512381951731375 0.995744680851064
0.517628541448059 0.995744680851064
0.522875131164743 0.995744680851064
0.528121720881427 0.995744680851064
0.533368310598111 0.995744680851064
0.538614900314795 0.995744680851064
0.54386149003148 0.995744680851064
0.549108079748164 0.995744680851064
0.554354669464848 0.995744680851064
0.559601259181532 0.995744680851064
0.564847848898216 0.995744680851064
0.569989506820567 0.997872340425532
0.575236096537251 0.997872340425532
0.580482686253935 0.997872340425532
0.585729275970619 0.997872340425532
0.59087093389297 1
0.596117523609654 1
0.601364113326338 1
0.606610703043022 1
0.611857292759706 1
0.61710388247639 1
0.622350472193074 1
0.627597061909759 1
0.632843651626443 1
0.638090241343127 1
0.643336831059811 1
0.648583420776495 1
0.653830010493179 1
0.659076600209864 1
0.664323189926548 1
0.669569779643232 1
0.674816369359916 1
0.6800629590766 1
0.685309548793284 1
0.690556138509969 1
0.695802728226653 1
0.701049317943337 1
0.706295907660021 1
0.711542497376705 1
0.716789087093389 1
0.722035676810073 1
0.727282266526758 1
0.732528856243442 1
0.737775445960126 1
0.74302203567681 1
0.748268625393494 1
0.753515215110178 1
0.758761804826863 1
0.764008394543547 1
0.769254984260231 1
0.774501573976915 1
0.779748163693599 1
0.784994753410283 1
0.790241343126967 1
0.795487932843652 1
0.800734522560336 1
0.80598111227702 1
0.811227701993704 1
0.816474291710388 1
0.821720881427072 1
0.826967471143757 1
0.832214060860441 1
0.837460650577125 1
0.842707240293809 1
0.847953830010493 1
0.853200419727177 1
0.858447009443862 1
0.863693599160546 1
0.86894018887723 1
0.874186778593914 1
0.879433368310598 1
0.884679958027282 1
0.889926547743966 1
0.895173137460651 1
0.900419727177335 1
0.905666316894019 1
0.910912906610703 1
0.916159496327387 1
0.921406086044071 1
0.926652675760755 1
0.93189926547744 1
0.937145855194124 1
0.942392444910808 1
0.947639034627492 1
0.952885624344176 1
0.95813221406086 1
0.963378803777545 1
0.968625393494229 1
0.973871983210913 1
0.979118572927597 1
0.984365162644281 1
0.989611752360965 1
0.99485834207765 1
};
\addlegendentry{DenseNet-0}
\addplot [very thick, color1, dashed]
table {%
0 0.00203665987780041
0 0.103869653767821
0.0022084341150489 0.162932790224033
0.00431170470080976 0.224032586558045
0.00694079293301083 0.274949083503055
0.0103060258702282 0.311608961303462
0.0141970764538858 0.338085539714868
0.0169313282153749 0.386965376782077
0.0209275423283205 0.411405295315682
0.0240824482069618 0.45213849287169
0.0274476811441792 0.488798370672098
0.0307077505521085 0.527494908350306
0.0347039646650542 0.55193482688391
0.0377537070144074 0.594704684317719
0.0414344305394889 0.625254582484725
0.0456409717110106 0.645621181262729
0.0496371858239563 0.670061099796334
0.053948890524766 0.688391038696538
0.0584709222841519 0.702647657841141
0.0630981175728257 0.714867617107943
0.0678304763907877 0.725050916496945
0.0723525081501735 0.739307535641548
0.0769797034388474 0.75152749490835
0.0819223893153854 0.757637474541752
0.0863392575454832 0.773930753564155
0.0911767798927332 0.782077393075356
0.0958039751814071 0.794297352342159
0.100326006940793 0.808553971486762
0.104953202229467 0.820773930753564
0.109475233988853 0.835030549898167
0.114207592806815 0.845213849287169
0.118939951624777 0.855397148676171
0.123672310442738 0.865580448065173
0.128825323377853 0.867617107942974
0.133557682195814 0.877800407331976
0.138500368072352 0.883910386965377
0.143653381007467 0.885947046843177
0.148701230413293 0.890020366598778
0.153643916289831 0.896130346232179
0.158481438637081 0.904276985743381
0.163213797455043 0.914460285132383
0.168366810390157 0.916496945010183
0.173414659795983 0.920570264765784
0.178357345672521 0.926680244399185
0.183615522136923 0.926680244399185
0.188663371542749 0.930753564154786
0.193711220948575 0.934826883910387
0.198864233883689 0.936863543788187
0.204017246818803 0.938900203665988
0.209065096224629 0.942973523421589
0.214323272689031 0.942973523421589
0.219371122094858 0.947046843177189
0.224524135029972 0.94908350305499
0.229677147965086 0.95112016293279
0.2348301609002 0.953156822810591
0.239772846776738 0.959266802443992
0.24503102324114 0.959266802443992
0.250289199705542 0.959266802443992
0.255547376169944 0.959266802443992
0.26059522557577 0.963340122199593
0.265748238510884 0.965376782077393
0.270796087916711 0.969450101832994
0.276054264381113 0.969450101832994
0.281207277316227 0.971486761710794
0.286360290251341 0.973523421588595
0.291618466715743 0.973523421588595
0.296876643180145 0.973523421588595
0.302029656115259 0.975560081466395
0.307287832579661 0.975560081466395
0.312546009044064 0.975560081466395
0.317804185508466 0.975560081466395
0.32295719844358 0.977596741344195
0.328215374907982 0.977596741344195
0.333263224313808 0.981670061099796
0.33852140077821 0.981670061099796
0.343569250184036 0.985743380855397
0.348827426648438 0.985743380855397
0.35408560311284 0.985743380855397
0.359238616047955 0.987780040733198
0.364496792512357 0.987780040733198
0.369649805447471 0.989816700610998
0.374907981911873 0.989816700610998
0.380166158376275 0.989816700610998
0.385424334840677 0.989816700610998
0.390682511305079 0.989816700610998
0.395940687769482 0.989816700610998
0.401198864233884 0.989816700610998
0.406457040698286 0.989816700610998
0.411715217162688 0.989816700610998
0.41697339362709 0.989816700610998
0.422231570091492 0.989816700610998
0.427489746555894 0.989816700610998
0.432747923020297 0.989816700610998
0.438006099484699 0.989816700610998
0.443264275949101 0.989816700610998
0.448522452413503 0.989816700610998
0.453780628877905 0.989816700610998
0.459038805342307 0.989816700610998
0.464191818277421 0.991853360488798
0.469449994741824 0.991853360488798
0.474708171206226 0.991853360488798
0.479966347670628 0.991853360488798
0.485119360605742 0.993890020366599
0.490377537070144 0.993890020366599
0.495530550005258 0.995926680244399
0.50078872646966 0.995926680244399
0.506046902934063 0.995926680244399
0.511305079398465 0.995926680244399
0.516563255862867 0.995926680244399
0.521821432327269 0.995926680244399
0.527079608791671 0.995926680244399
0.532337785256073 0.995926680244399
0.537595961720475 0.995926680244399
0.542854138184877 0.995926680244399
0.54811231464928 0.995926680244399
0.553370491113682 0.995926680244399
0.558628667578084 0.995926680244399
0.563886844042486 0.995926680244399
0.5690398569776 0.9979633401222
0.574298033442002 0.9979633401222
0.579556209906404 0.9979633401222
0.584814386370807 0.9979633401222
0.589967399305921 1
0.595225575770323 1
0.600483752234725 1
0.605741928699127 1
0.611000105163529 1
0.616258281627931 1
0.621516458092334 1
0.626774634556736 1
0.632032811021138 1
0.63729098748554 1
0.642549163949942 1
0.647807340414344 1
0.653065516878746 1
0.658323693343149 1
0.663581869807551 1
0.668840046271953 1
0.674098222736355 1
0.679356399200757 1
0.684614575665159 1
0.689872752129561 1
0.695130928593964 1
0.700389105058366 1
0.705647281522768 1
0.71090545798717 1
0.716163634451572 1
0.721421810915974 1
0.726679987380377 1
0.731938163844779 1
0.737196340309181 1
0.742454516773583 1
0.747712693237985 1
0.752970869702387 1
0.758229046166789 1
0.763487222631192 1
0.768745399095594 1
0.774003575559996 1
0.779261752024398 1
0.7845199284888 1
0.789778104953202 1
0.795036281417604 1
0.800294457882006 1
0.805552634346409 1
0.810810810810811 1
0.816068987275213 1
0.821327163739615 1
0.826585340204017 1
0.831843516668419 1
0.837101693132822 1
0.842359869597224 1
0.847618046061626 1
0.852876222526028 1
0.85813439899043 1
0.863392575454832 1
0.868650751919234 1
0.873908928383637 1
0.879167104848039 1
0.884425281312441 1
0.889683457776843 1
0.894941634241245 1
0.900199810705647 1
0.905457987170049 1
0.910716163634452 1
0.915974340098854 1
0.921232516563256 1
0.926490693027658 1
0.93174886949206 1
0.937007045956462 1
0.942265222420864 1
0.947523398885267 1
0.952781575349669 1
0.958039751814071 1
0.963297928278473 1
0.968556104742875 1
0.973814281207277 1
0.979072457671679 1
0.984330634136082 1
0.989588810600484 1
0.994846987064886 1
};
\addlegendentry{DenseNet-20}
\addplot [very thick, color2, dashed]
table {%
0 0.00168918918918919
0 0.0861486486486486
0 0.170608108108108
0 0.255067567567568
0 0.339527027027027
0 0.423986486486487
0.00361394557823129 0.451013513513513
0.00637755102040816 0.491554054054054
0.0104166666666667 0.511824324324324
0.0136054421768707 0.545608108108108
0.0170068027210884 0.576013513513513
0.0203018707482993 0.608108108108108
0.0243409863945578 0.628378378378378
0.0274234693877551 0.663851351351351
0.0311437074829932 0.689189189189189
0.0353954081632653 0.706081081081081
0.0394345238095238 0.726351351351351
0.0437925170068027 0.741554054054054
0.0483630952380952 0.753378378378378
0.0530399659863946 0.763513513513513
0.0578231292517007 0.771959459459459
0.0623937074829932 0.783783783783784
0.0670705782312925 0.793918918918919
0.0720663265306122 0.798986486486487
0.076530612244898 0.8125
0.0814200680272109 0.819256756756757
0.0860969387755102 0.829391891891892
0.0906675170068027 0.841216216216216
0.095344387755102 0.851351351351351
0.0999149659863946 0.863175675675676
0.104698129251701 0.871621621621622
0.109481292517007 0.880067567567568
0.114264455782313 0.888513513513513
0.119472789115646 0.890202702702703
0.124255952380952 0.898648648648649
0.129251700680272 0.903716216216216
0.134460034013605 0.905405405405405
0.139562074829932 0.908783783783784
0.144557823129252 0.913851351351351
0.149447278911565 0.920608108108108
0.154230442176871 0.929054054054054
0.159438775510204 0.930743243243243
0.164540816326531 0.934121621621622
0.16953656462585 0.939189189189189
0.17485119047619 0.939189189189189
0.179953231292517 0.942567567567568
0.185055272108844 0.945945945945946
0.190263605442177 0.947635135135135
0.19547193877551 0.949324324324324
0.200573979591837 0.952702702702703
0.205888605442177 0.952702702702703
0.210990646258503 0.956081081081081
0.216198979591837 0.95777027027027
0.22140731292517 0.959459459459459
0.226615646258503 0.961148648648649
0.231611394557823 0.966216216216216
0.236926020408163 0.966216216216216
0.242240646258503 0.966216216216216
0.247555272108844 0.966216216216216
0.25265731292517 0.969594594594595
0.257865646258503 0.971283783783784
0.26296768707483 0.974662162162162
0.26828231292517 0.974662162162162
0.273490646258503 0.976351351351351
0.278698979591837 0.978040540540541
0.284013605442177 0.978040540540541
0.289328231292517 0.978040540540541
0.29453656462585 0.97972972972973
0.29985119047619 0.97972972972973
0.305165816326531 0.97972972972973
0.310480442176871 0.97972972972973
0.315688775510204 0.981418918918919
0.321003401360544 0.981418918918919
0.326105442176871 0.984797297297297
0.331420068027211 0.984797297297297
0.336522108843537 0.988175675675676
0.341836734693878 0.988175675675676
0.347151360544218 0.988175675675676
0.352359693877551 0.989864864864865
0.357674319727891 0.989864864864865
0.362882653061224 0.991554054054054
0.368197278911565 0.991554054054054
0.373511904761905 0.991554054054054
0.378826530612245 0.991554054054054
0.384141156462585 0.991554054054054
0.389455782312925 0.991554054054054
0.394770408163265 0.991554054054054
0.400085034013605 0.991554054054054
0.405399659863946 0.991554054054054
0.410714285714286 0.991554054054054
0.416028911564626 0.991554054054054
0.421343537414966 0.991554054054054
0.426658163265306 0.991554054054054
0.431972789115646 0.991554054054054
0.437287414965986 0.991554054054054
0.442602040816327 0.991554054054054
0.447916666666667 0.991554054054054
0.453231292517007 0.991554054054054
0.45843962585034 0.993243243243243
0.46375425170068 0.993243243243243
0.46906887755102 0.993243243243243
0.474383503401361 0.993243243243243
0.479591836734694 0.994932432432432
0.484906462585034 0.994932432432432
0.490114795918367 0.996621621621622
0.495429421768707 0.996621621621622
0.500744047619048 0.996621621621622
0.506058673469388 0.996621621621622
0.511373299319728 0.996621621621622
0.516687925170068 0.996621621621622
0.522002551020408 0.996621621621622
0.527317176870748 0.996621621621622
0.532631802721088 0.996621621621622
0.537946428571429 0.996621621621622
0.543261054421769 0.996621621621622
0.548575680272109 0.996621621621622
0.553890306122449 0.996621621621622
0.559204931972789 0.996621621621622
0.564413265306122 0.998310810810811
0.569727891156463 0.998310810810811
0.575042517006803 0.998310810810811
0.580357142857143 0.998310810810811
0.585565476190476 1
0.590880102040816 1
0.596194727891156 1
0.601509353741497 1
0.606823979591837 1
0.612138605442177 1
0.617453231292517 1
0.622767857142857 1
0.628082482993197 1
0.633397108843537 1
0.638711734693878 1
0.644026360544218 1
0.649340986394558 1
0.654655612244898 1
0.659970238095238 1
0.665284863945578 1
0.670599489795918 1
0.675914115646258 1
0.681228741496599 1
0.686543367346939 1
0.691857993197279 1
0.697172619047619 1
0.702487244897959 1
0.707801870748299 1
0.713116496598639 1
0.71843112244898 1
0.72374574829932 1
0.72906037414966 1
0.734375 1
0.73968962585034 1
0.74500425170068 1
0.75031887755102 1
0.755633503401361 1
0.760948129251701 1
0.766262755102041 1
0.771577380952381 1
0.776892006802721 1
0.782206632653061 1
0.787521258503401 1
0.792835884353742 1
0.798150510204082 1
0.803465136054422 1
0.808779761904762 1
0.814094387755102 1
0.819409013605442 1
0.824723639455782 1
0.830038265306122 1
0.835352891156463 1
0.840667517006803 1
0.845982142857143 1
0.851296768707483 1
0.856611394557823 1
0.861926020408163 1
0.867240646258503 1
0.872555272108844 1
0.877869897959184 1
0.883184523809524 1
0.888499149659864 1
0.893813775510204 1
0.899128401360544 1
0.904443027210884 1
0.909757653061224 1
0.915072278911565 1
0.920386904761905 1
0.925701530612245 1
0.931016156462585 1
0.936330782312925 1
0.941645408163265 1
0.946960034013605 1
0.952274659863946 1
0.957589285714286 1
0.962903911564626 1
0.968218537414966 1
0.973533163265306 1
0.978847789115646 1
0.984162414965986 1
0.989477040816326 1
0.994791666666667 1
};
\addlegendentry{DenseNet-100}
\addplot [very thick, color3, dashed]
table {%
0 0.00111982082866741
0 0.0571108622620381
0 0.113101903695409
0 0.169092945128779
0 0.22508398656215
0 0.281075027995521
0 0.337066069428891
0 0.393057110862262
0 0.449048152295633
0 0.505039193729003
0 0.561030235162374
0 0.617021276595745
0 0.673012318029115
0 0.729003359462486
0 0.784994400895857
0.00351378060832327 0.80515117581187
0.00768639508070715 0.818589025755879
0.0121884264851213 0.828667413213886
0.0169100691775557 0.836506159014558
0.0217415175140002 0.843225083986562
0.0266827714944548 0.848824188129899
0.0314044141868892 0.856662933930571
0.0362358625233337 0.863381858902576
0.0413967277918085 0.866741321388578
0.0460085648402328 0.875699888017917
0.0510596244646975 0.880179171332587
0.055891072801142 0.886898096304591
0.0606127154935764 0.894736842105263
0.0654441638300209 0.901455767077268
0.0701658065224553 0.909294512877939
0.0751070605029099 0.914893617021277
0.0800483144833644 0.920492721164614
0.084989568463819 0.926091825307951
0.090370045020314 0.927211646136618
0.0953112990007686 0.932810750279955
0.100472164269243 0.936170212765957
0.105852640825738 0.937290033594625
0.111123311738223 0.93952967525196
0.116284177006698 0.942889137737962
0.121335236631163 0.947368421052632
0.126276490611617 0.952967525195969
0.131656967168112 0.954087346024636
0.136927638080597 0.956326987681971
0.142088503349072 0.959686450167973
0.147578785549577 0.959686450167973
0.152849456462062 0.961926091825308
0.158120127374547 0.964165733482643
0.163500603931042 0.96528555431131
0.168881080487537 0.966405375139978
0.174151751400022 0.968645016797312
0.179642033600527 0.968645016797312
0.184912704513012 0.970884658454647
0.190293181069507 0.972004479283315
0.195673657626002 0.973124300111982
0.201054134182497 0.974244120940649
0.206214999450972 0.977603583426652
0.211705281651477 0.977603583426652
0.217195563851982 0.977603583426652
0.222685846052487 0.977603583426652
0.227956516964972 0.979843225083987
0.233336993521467 0.980963045912654
0.238607664433952 0.983202687569989
0.244097946634457 0.983202687569989
0.249478423190952 0.984322508398656
0.254858899747447 0.985442329227324
0.260349181947952 0.985442329227324
0.265839464148457 0.985442329227324
0.271219940704952 0.986562150055991
0.276710222905457 0.986562150055991
0.282200505105962 0.986562150055991
0.287690787306468 0.986562150055991
0.293071263862963 0.987681970884658
0.298561546063468 0.987681970884658
0.303832216975953 0.989921612541993
0.309322499176458 0.989921612541993
0.314593170088943 0.992161254199328
0.320083452289448 0.992161254199328
0.325573734489953 0.992161254199328
0.330954211046448 0.993281075027996
0.336444493246953 0.993281075027996
0.341824969803448 0.994400895856663
0.347315252003953 0.994400895856663
0.352805534204458 0.994400895856663
0.358295816404963 0.994400895856663
0.363786098605468 0.994400895856663
0.369276380805973 0.994400895856663
0.374766663006479 0.994400895856663
0.380256945206984 0.994400895856663
0.385747227407489 0.994400895856663
0.391237509607994 0.994400895856663
0.396727791808499 0.994400895856663
0.402218074009004 0.994400895856663
0.407708356209509 0.994400895856663
0.413198638410014 0.994400895856663
0.418688920610519 0.994400895856663
0.424179202811025 0.994400895856663
0.42966948501153 0.994400895856663
0.435159767212035 0.994400895856663
0.44054024376853 0.99552071668533
0.446030525969035 0.99552071668533
0.45152080816954 0.99552071668533
0.457011090370045 0.99552071668533
0.46239156692654 0.996640537513998
0.467881849127045 0.996640537513998
0.47326232568354 0.997760358342665
0.478752607884045 0.997760358342665
0.48424289008455 0.997760358342665
0.489733172285055 0.997760358342665
0.495223454485561 0.997760358342665
0.500713736686066 0.997760358342665
0.506204018886571 0.997760358342665
0.511694301087076 0.997760358342665
0.517184583287581 0.997760358342665
0.522674865488086 0.997760358342665
0.528165147688591 0.997760358342665
0.533655429889096 0.997760358342665
0.539145712089601 0.997760358342665
0.544635994290107 0.997760358342665
0.550016470846602 0.998880179171333
0.555506753047107 0.998880179171333
0.560997035247612 0.998880179171333
0.566487317448117 0.998880179171333
0.571867794004612 1
0.577358076205117 1
0.582848358405622 1
0.588338640606127 1
0.593828922806632 1
0.599319205007137 1
0.604809487207642 1
0.610299769408148 1
0.615790051608653 1
0.621280333809158 1
0.626770616009663 1
0.632260898210168 1
0.637751180410673 1
0.643241462611178 1
0.648731744811683 1
0.654222027012188 1
0.659712309212694 1
0.665202591413199 1
0.670692873613704 1
0.676183155814209 1
0.681673438014714 1
0.687163720215219 1
0.692654002415724 1
0.698144284616229 1
0.703634566816734 1
0.709124849017239 1
0.714615131217745 1
0.72010541341825 1
0.725595695618755 1
0.73108597781926 1
0.736576260019765 1
0.74206654222027 1
0.747556824420775 1
0.75304710662128 1
0.758537388821785 1
0.764027671022291 1
0.769517953222796 1
0.775008235423301 1
0.780498517623806 1
0.785988799824311 1
0.791479082024816 1
0.796969364225321 1
0.802459646425826 1
0.807949928626331 1
0.813440210826836 1
0.818930493027342 1
0.824420775227847 1
0.829911057428352 1
0.835401339628857 1
0.840891621829362 1
0.846381904029867 1
0.851872186230372 1
0.857362468430877 1
0.862852750631382 1
0.868343032831888 1
0.873833315032393 1
0.879323597232898 1
0.884813879433403 1
0.890304161633908 1
0.895794443834413 1
0.901284726034918 1
0.906775008235423 1
0.912265290435928 1
0.917755572636433 1
0.923245854836939 1
0.928736137037444 1
0.934226419237949 1
0.939716701438454 1
0.945206983638959 1
0.950697265839464 1
0.956187548039969 1
0.961677830240474 1
0.967168112440979 1
0.972658394641485 1
0.97814867684199 1
0.983638959042495 1
0.989129241243 1
0.994619523443505 1
};
\addlegendentry{DenseNet-300}
\end{axis}

\end{tikzpicture}

==> images/lateximages/seg_AUPR.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={
                    label style={font=\Large}
                    }}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
%tick align=outside,
tick align=inside,
%tick pos=both,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Model Size (\# of parameters)},
xmin=88048.8, xmax=5862415.2,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={AUPR},
ymin=0.996811578028401, ymax=0.997995831739964,
ytick style={color=black},
ytick={0.997,0.9972,0.9974,0.9976,0.9978,0.998},
yticklabels={0.9970,0.9972,0.9974,0.9976,0.9978,0.9980}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:350520,0.99719493414713)
--(axis cs:350520,0.996956316833472)
--(axis cs:788144,0.997352640208802)
--(axis cs:1400680,0.997460136432638)
--(axis cs:2188128,0.997653593774498)
--(axis cs:3150488,0.997629565522482)
--(axis cs:4287760,0.997289760224881)
--(axis cs:5599944,0.997650214826023)
--(axis cs:5599944,0.997677996911501)
--(axis cs:5599944,0.997677996911501)
--(axis cs:4287760,0.997365108318379)
--(axis cs:3150488,0.997851092934893)
--(axis cs:2188128,0.99770979894678)
--(axis cs:1400680,0.997655197659189)
--(axis cs:788144,0.997534230636921)
--(axis cs:350520,0.99719493414713)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
350520 0.997075625490301
788144 0.997443435422862
1400680 0.997557667045913
2188128 0.997681696360639
3150488 0.997740329228687
4287760 0.99732743427163
5599944 0.997664105868762
};
\end{axis}

\end{tikzpicture}

==> images/lateximages/seg_AURC.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={
                    label style={font=\Large}
                    }}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
%tick align=outside,
tick align=inside,
%tick pos=both,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Model Size (\# of parameters)},
xmin=88048.8, xmax=5862415.2,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={AURC},
ymin=0.0262790637767531, ymax=0.0402687953891011,
ytick style={color=black},
ytick={0.026,0.029,0.032,0.035,0.038},
yticklabels={0.026,0.029,0.032,0.035,0.038}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:350520,0.0387238075885398)
--(axis cs:350520,0.0314187322694911)
--(axis cs:788144,0.0278240515773144)
--(axis cs:1400680,0.0329681649048178)
--(axis cs:2188128,0.0324383966612057)
--(axis cs:3150488,0.029763600180265)
--(axis cs:4287760,0.028797790693624)
--(axis cs:5599944,0.0306191167027893)
--(axis cs:5599944,0.0321573593941037)
--(axis cs:5599944,0.0321573593941037)
--(axis cs:4287760,0.029658154428302)
--(axis cs:3150488,0.0317274916027761)
--(axis cs:2188128,0.033526435898197)
--(axis cs:1400680,0.0339352991749568)
--(axis cs:788144,0.0300854749324882)
--(axis cs:350520,0.0387238075885398)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
350520 0.0350712699290154
788144 0.0289547632549013
1400680 0.0334517320398873
2188128 0.0329824162797013
3150488 0.0307455458915206
4287760 0.029227972560963
5599944 0.0313882380484465
};
\end{axis}

\end{tikzpicture}

==> images/lateximages/seg_Dice.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={
                    label style={font=\Large}
                    }}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
%tick align=outside,
tick align=inside,
%tick pos=both,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Model Size (\# of parameters)},
xmin=88048.8, xmax=5862415.2,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Dice},
ymin=0.852289422374407, ymax=0.904028733965217,
ytick style={color=black},
ytick={0.85,0.86,0.87,0.88,0.89,0.9,0.91},
yticklabels={0.85,0.86,0.87,0.88,0.89,0.90,0.91}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:350520,0.864621693278362)
--(axis cs:350520,0.854641209264899)
--(axis cs:788144,0.883158175544008)
--(axis cs:1400680,0.886927243374074)
--(axis cs:2188128,0.889350311918529)
--(axis cs:3150488,0.88977888322887)
--(axis cs:4287760,0.893088516515306)
--(axis cs:5599944,0.898010412239448)
--(axis cs:5599944,0.901676947074725)
--(axis cs:5599944,0.901676947074725)
--(axis cs:4287760,0.894727861113658)
--(axis cs:3150488,0.89389714891118)
--(axis cs:2188128,0.895556570084939)
--(axis cs:1400680,0.888647631531857)
--(axis cs:788144,0.887107906310526)
--(axis cs:350520,0.864621693278362)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
350520 0.85963145127163
788144 0.885133040927267
1400680 0.887787437452966
2188128 0.892453441001734
3150488 0.891838016070025
4287760 0.893908188814482
5599944 0.899843679657086
};
\end{axis}

\end{tikzpicture}

==> images/lateximages/seg_ECE.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={
                    label style={font=\large}
                    }}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
%tick align=outside,
tick align=inside,
%tick pos=both,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Model Size (\# of parameters)},
xmin=88048.8, xmax=5862415.2,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={ECE},
ymin=0.0174704727759708, ymax=0.027895657806152,
ytick style={color=black},
ytick={0.018,0.02,0.022,0.024,0.026,0.028},
yticklabels={0.019,0.020,0.021,0.022,0.023,0.024,0.025,0.026}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:350520,0.0209908642317867)
--(axis cs:350520,0.0197625266409791)
--(axis cs:788144,0.0216914376763375)
--(axis cs:1400680,0.0241455425119383)
--(axis cs:2188128,0.0238098205728398)
--(axis cs:3150488,0.0237825267069022)
--(axis cs:4287760,0.0253340215456406)
--(axis cs:5599944,0.0244418203001807)
--(axis cs:5599944,0.0255692157160584)
--(axis cs:5599944,0.0255692157160584)
--(axis cs:4287760,0.0254140963353496)
--(axis cs:3150488,0.0249917172583434)
--(axis cs:2188128,0.0246817707190097)
--(axis cs:1400680,0.0256035110697398)
--(axis cs:788144,0.023089681150889)
--(axis cs:350520,0.0209908642317867)
--cycle;

\path [fill=color1, fill opacity=0.3]
(axis cs:350520,0.0209908642317867)
--(axis cs:350520,0.019762526640979)
--(axis cs:788144,0.0216858158266138)
--(axis cs:1400680,0.0241382655230508)
--(axis cs:2188128,0.023806459427539)
--(axis cs:3150488,0.0237825267069021)
--(axis cs:4287760,0.0253340760649388)
--(axis cs:5599944,0.0244381572171096)
--(axis cs:5599944,0.0255679772972287)
--(axis cs:5599944,0.0255679772972287)
--(axis cs:4287760,0.0254116234866166)
--(axis cs:3150488,0.0249917172583434)
--(axis cs:2188128,0.024680347488426)
--(axis cs:1400680,0.0256036039411437)
--(axis cs:788144,0.0230890526789988)
--(axis cs:350520,0.0209908642317867)
--cycle;

\addplot [semithick, color0, mark=square*, mark size=3, mark options={solid}]
table {%
350520 0.0203766954363829
788144 0.0223905594136132
1400680 0.024874526790839
2188128 0.0242457956459248
3150488 0.0243871219826228
4287760 0.0253740589404951
5599944 0.0250055180081195
};
\addlegendentry{ECE}
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
350520 0.0203766954363829
788144 0.0223874342528063
1400680 0.0248709347320973
2188128 0.0242434034579825
3150488 0.0243871219826228
4287760 0.0253728497757777
5599944 0.0250030672571692
};
\addlegendentry{AECE}
\end{axis}

\end{tikzpicture}

==> images/lateximages/seg_MCE.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\pgfplotsset{every axis/.append style={
                    label style={font=\large}
                    }}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.0!black},
%tick align=outside,
tick align=inside,
%tick pos=both,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Model Size (\# of parameters)},
xmin=88048.8, xmax=5862415.2,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={MCE},
ymin=0.0968100176512658, ymax=0.637987506428484,
ytick style={color=black},
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:350520,0.193867837513693)
--(axis cs:350520,0.142828234015276)
--(axis cs:788144,0.160926542029524)
--(axis cs:1400680,0.189777058328588)
--(axis cs:2188128,0.194284144892327)
--(axis cs:3150488,0.188616954310799)
--(axis cs:4287760,0.20086933479221)
--(axis cs:5599944,0.153148622708443)
--(axis cs:5599944,0.613388529665883)
--(axis cs:5599944,0.613388529665883)
--(axis cs:4287760,0.280096173821006)
--(axis cs:3150488,0.273803346860137)
--(axis cs:2188128,0.60667376334068)
--(axis cs:1400680,0.201354585693692)
--(axis cs:788144,0.256714841963323)
--(axis cs:350520,0.193867837513693)
--cycle;

\path [fill=color1, fill opacity=0.3]
(axis cs:350520,0.132325831856567)
--(axis cs:350520,0.121408994413867)
--(axis cs:788144,0.155912141836818)
--(axis cs:1400680,0.195621761069334)
--(axis cs:2188128,0.190090601604198)
--(axis cs:3150488,0.205421703808857)
--(axis cs:4287760,0.221391892802816)
--(axis cs:5599944,0.214127875331957)
--(axis cs:5599944,0.229965041225346)
--(axis cs:5599944,0.229965041225346)
--(axis cs:4287760,0.221847878639084)
--(axis cs:3150488,0.214888986638051)
--(axis cs:2188128,0.202116168104535)
--(axis cs:1400680,0.212814368991318)
--(axis cs:788144,0.16896635467426)
--(axis cs:350520,0.132325831856567)
--cycle;

\addplot [semithick, color0, mark=square*, mark size=3, mark options={solid}]
table {%
350520 0.168348035764484
788144 0.208820691996423
1400680 0.19556582201114
2188128 0.400478954116503
3150488 0.231210150585468
4287760 0.240482754306608
5599944 0.383268576187163
};
\addlegendentry{MCE}
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
350520 0.126867413135217
788144 0.162439248255539
1400680 0.204218065030326
2188128 0.196103384854366
3150488 0.210155345223454
4287760 0.22161988572095
5599944 0.222046458278652
};
\addlegendentry{AMCE}
\end{axis}

\end{tikzpicture}
